All Topological Bands of All Nonmagnetic Stoichiometric Materials

Topological Quantum Chemistry and Symmetry-Based Indicators have facilitated large-scale searches for materials with topological properties at the Fermi energy ($E_{F}$). We report the completion of a publicly accessible catalog of stable and fragile topology in all of the bands both at and away from $E_{F}$ in the 96,196 processable entries in the Inorganic Crystal Structure Database. Our calculations represent the completion of the symmetry-indicated band topology of known nonmagnetic materials, and enable the discovery of repeat-topological and supertopological materials, which include rhombohedral bismuth and Bi$_2$Mg$_3$. We find that 52.65% of all materials are topological at $E_{F}$, roughly $2/3$ of bands across all materials exhibit symmetry-indicated stable topology, and that 87.99% of all materials contain at least one stable or fragile topological band.

==> (inline-0) <==
\begin{longtable}{|c|c|c|c|c|c|c|c|c|c|}
\caption[Number of unique materials in each topological class per SG with SOC]{The number of unique materials in each of the topological classes (as defined in the main text and in Ref.~\onlinecite{AndreiMaterials}) in calculations performed with SOC.  In this table, the topology of a material is taken to be the total (cumulative) topology of all of the bands occupied up to $E_{F}$.  In order, the columns in this table list the SG, the number of unique materials in the SG, the number of TIs and TCIs (defined as either NLC or SEBR) in the SG, the number of semimetals (SMs) in the SG (defined as either ES or ESFD), the number of unique materials with trivial symmetry-indicted topology (LCEBR) in the SG, the number of NLC-classified TIs and TCIs in the SG, the number of SEBR-classified TIs and TCIs in the SG, the number of ES-classified SMs in the SG, and the number of ESFD-classified SMs in the SG.  For all of the topological classification categories in the table, each number of materials is accompanied by the percentage of materials in the SG in the topological class.  When there are no materials in the topological class, the table entry is marked with a dashed horizontal line.
\label{tb:statistics_soc_uniquematerials}}\\
\hline
SG  & \# Mat. & TIs & SMs & Trivial & NLC  &  SEBR & ES & ESFD \\
\hline  
1 & 151 & ---  & 9 {\tiny(6.0\%)} & 142 {\tiny(94.0\%)} & ---  & ---  & ---  & 9 {\tiny(6.0\%)} \\ 
2 & 1574 & 182 {\tiny(11.6\%)} & 116 {\tiny(7.4\%)} & 1276 {\tiny(81.1\%)} & 182 {\tiny(11.6\%)} & ---  & ---  & 116 {\tiny(7.4\%)} \\ 
3 & 13 & ---  & ---  & 13 {\tiny(100\%)} & ---  & ---  & ---  & ---  \\ 
4 & 228 & ---  & 8 {\tiny(3.5\%)} & 220 {\tiny(96.5\%)} & ---  & ---  & 8 {\tiny(3.5\%)} & ---  \\ 
5 & 156 & ---  & 15 {\tiny(9.6\%)} & 141 {\tiny(90.4\%)} & ---  & ---  & ---  & 15 {\tiny(9.6\%)} \\ 
6 & 28 & ---  & 1 {\tiny(3.6\%)} & 27 {\tiny(96.4\%)} & ---  & ---  & ---  & 1 {\tiny(3.6\%)} \\ 
7 & 85 & ---  & 3 {\tiny(3.5\%)} & 82 {\tiny(96.5\%)} & ---  & ---  & 3 {\tiny(3.5\%)} & ---  \\ 
8 & 144 & ---  & 13 {\tiny(9.0\%)} & 131 {\tiny(91.0\%)} & ---  & ---  & ---  & 13 {\tiny(9.0\%)} \\ 
9 & 199 & ---  & 11 {\tiny(5.5\%)} & 188 {\tiny(94.5\%)} & ---  & ---  & 11 {\tiny(5.5\%)} & ---  \\ 
10 & 38 & 20 {\tiny(52.6\%)} & 5 {\tiny(13.2\%)} & 13 {\tiny(34.2\%)} & 20 {\tiny(52.6\%)} & ---  & ---  & 5 {\tiny(13.2\%)} \\ 
11 & 587 & 95 {\tiny(16.2\%)} & 105 {\tiny(17.9\%)} & 387 {\tiny(65.9\%)} & 95 {\tiny(16.2\%)} & ---  & ---  & 105 {\tiny(17.9\%)} \\ 
12 & 1345 & 432 {\tiny(32.1\%)} & 204 {\tiny(15.2\%)} & 709 {\tiny(52.7\%)} & 219 {\tiny(16.3\%)} & 213 {\tiny(15.8\%)} & ---  & 204 {\tiny(15.2\%)} \\ 
13 & 195 & 20 {\tiny(10.3\%)} & 36 {\tiny(18.5\%)} & 139 {\tiny(71.3\%)} & 20 {\tiny(10.3\%)} & ---  & ---  & 36 {\tiny(18.5\%)} \\ 
14 & 2665 & 298 {\tiny(11.2\%)} & 224 {\tiny(8.4\%)} & 2143 {\tiny(80.4\%)} & 298 {\tiny(11.2\%)} & ---  & 74 {\tiny(2.8\%)} & 150 {\tiny(5.6\%)} \\ 
15 & 1485 & 122 {\tiny(8.2\%)} & 200 {\tiny(13.5\%)} & 1163 {\tiny(78.3\%)} & 122 {\tiny(8.2\%)} & ---  & ---  & 200 {\tiny(13.5\%)} \\ 
16 & 2 & ---  & ---  & 2 {\tiny(100\%)} & ---  & ---  & ---  & ---  \\ 
17 & 8 & ---  & ---  & 8 {\tiny(100\%)} & ---  & ---  & ---  & ---  \\ 
18 & 30 & ---  & 2 {\tiny(6.7\%)} & 28 {\tiny(93.3\%)} & ---  & ---  & ---  & 2 {\tiny(6.7\%)} \\ 
19 & 270 & ---  & 20 {\tiny(7.4\%)} & 250 {\tiny(92.6\%)} & ---  & ---  & 20 {\tiny(7.4\%)} & ---  \\ 
20 & 66 & ---  & 2 {\tiny(3.0\%)} & 64 {\tiny(97.0\%)} & ---  & ---  & 2 {\tiny(3.0\%)} & ---  \\ 
21 & 16 & ---  & 6 {\tiny(37.5\%)} & 10 {\tiny(62.5\%)} & ---  & ---  & ---  & 6 {\tiny(37.5\%)} \\ 
22 & 17 & ---  & ---  & 17 {\tiny(100\%)} & ---  & ---  & ---  & ---  \\ 
23 & 16 & ---  & 2 {\tiny(12.5\%)} & 14 {\tiny(87.5\%)} & ---  & ---  & ---  & 2 {\tiny(12.5\%)} \\ 
24 & 2 & ---  & ---  & 2 {\tiny(100\%)} & ---  & ---  & ---  & ---  \\ 
25 & 45 & ---  & 2 {\tiny(4.4\%)} & 43 {\tiny(95.6\%)} & ---  & ---  & ---  & 2 {\tiny(4.4\%)} \\ 
26 & 60 & ---  & 4 {\tiny(6.7\%)} & 56 {\tiny(93.3\%)} & ---  & ---  & ---  & 4 {\tiny(6.7\%)} \\ 
27 & 1 & ---  & ---  & 1 {\tiny(100\%)} & ---  & ---  & ---  & ---  \\ 
28 & 11 & ---  & 2 {\tiny(18.2\%)} & 9 {\tiny(81.8\%)} & ---  & ---  & 2 {\tiny(18.2\%)} & ---  \\ 
29 & 61 & ---  & 1 {\tiny(1.6\%)} & 60 {\tiny(98.4\%)} & ---  & ---  & 1 {\tiny(1.6\%)} & ---  \\ 
30 & 5 & ---  & 1 {\tiny(20.0\%)} & 4 {\tiny(80.0\%)} & ---  & ---  & ---  & 1 {\tiny(20.0\%)} \\ 
31 & 159 & ---  & 14 {\tiny(8.8\%)} & 145 {\tiny(91.2\%)} & ---  & ---  & ---  & 14 {\tiny(8.8\%)} \\ 
32 & 10 & ---  & ---  & 10 {\tiny(100\%)} & ---  & ---  & ---  & ---  \\ 
33 & 257 & ---  & 24 {\tiny(9.3\%)} & 233 {\tiny(90.7\%)} & ---  & ---  & 24 {\tiny(9.3\%)} & ---  \\ 
34 & 21 & ---  & 3 {\tiny(14.3\%)} & 18 {\tiny(85.7\%)} & ---  & ---  & ---  & 3 {\tiny(14.3\%)} \\ 
35 & 8 & ---  & 2 {\tiny(25.0\%)} & 6 {\tiny(75.0\%)} & ---  & ---  & ---  & 2 {\tiny(25.0\%)} \\ 
36 & 261 & ---  & 40 {\tiny(15.3\%)} & 221 {\tiny(84.7\%)} & ---  & ---  & ---  & 40 {\tiny(15.3\%)} \\ 
37 & 5 & ---  & ---  & 5 {\tiny(100\%)} & ---  & ---  & ---  & ---  \\ 
38 & 104 & ---  & 33 {\tiny(31.7\%)} & 71 {\tiny(68.3\%)} & ---  & ---  & ---  & 33 {\tiny(31.7\%)} \\ 
39 & 13 & ---  & ---  & 13 {\tiny(100\%)} & ---  & ---  & ---  & ---  \\ 
40 & 57 & ---  & 5 {\tiny(8.8\%)} & 52 {\tiny(91.2\%)} & ---  & ---  & 5 {\tiny(8.8\%)} & ---  \\ 
41 & 31 & ---  & 1 {\tiny(3.2\%)} & 30 {\tiny(96.8\%)} & ---  & ---  & 1 {\tiny(3.2\%)} & ---  \\ 
42 & 4 & ---  & ---  & 4 {\tiny(100\%)} & ---  & ---  & ---  & ---  \\ 
43 & 84 & ---  & 13 {\tiny(15.5\%)} & 71 {\tiny(84.5\%)} & ---  & ---  & ---  & 13 {\tiny(15.5\%)} \\ 
44 & 69 & ---  & 11 {\tiny(15.9\%)} & 58 {\tiny(84.1\%)} & ---  & ---  & ---  & 11 {\tiny(15.9\%)} \\ 
45 & 8 & ---  & ---  & 8 {\tiny(100\%)} & ---  & ---  & ---  & ---  \\ 
46 & 57 & ---  & 7 {\tiny(12.3\%)} & 50 {\tiny(87.7\%)} & ---  & ---  & 7 {\tiny(12.3\%)} & ---  \\ 
47 & 51 & 31 {\tiny(60.8\%)} & 13 {\tiny(25.5\%)} & 7 {\tiny(13.7\%)} & 31 {\tiny(60.8\%)} & ---  & ---  & 13 {\tiny(25.5\%)} \\ 
48 & 3 & ---  & ---  & 3 {\tiny(100\%)} & ---  & ---  & ---  & ---  \\ 
49 & 1 & ---  & ---  & 1 {\tiny(100\%)} & ---  & ---  & ---  & ---  \\ 
50 & 7 & 4 {\tiny(57.1\%)} & ---  & 3 {\tiny(42.9\%)} & 3 {\tiny(42.9\%)} & 1 {\tiny(14.3\%)} & ---  & ---  \\ 
51 & 107 & 47 {\tiny(43.9\%)} & 36 {\tiny(33.6\%)} & 24 {\tiny(22.4\%)} & 47 {\tiny(43.9\%)} & ---  & ---  & 36 {\tiny(33.6\%)} \\ 
52 & 39 & 1 {\tiny(2.6\%)} & 4 {\tiny(10.3\%)} & 34 {\tiny(87.2\%)} & 1 {\tiny(2.6\%)} & ---  & 4 {\tiny(10.3\%)} & ---  \\ 
53 & 18 & 2 {\tiny(11.1\%)} & 3 {\tiny(16.7\%)} & 13 {\tiny(72.2\%)} & ---  & 2 {\tiny(11.1\%)} & ---  & 3 {\tiny(16.7\%)} \\ 
54 & 19 & 4 {\tiny(21.1\%)} & 2 {\tiny(10.5\%)} & 13 {\tiny(68.4\%)} & 4 {\tiny(21.1\%)} & ---  & 2 {\tiny(10.5\%)} & ---  \\ 
55 & 394 & 217 {\tiny(55.1\%)} & 45 {\tiny(11.4\%)} & 132 {\tiny(33.5\%)} & 217 {\tiny(55.1\%)} & ---  & ---  & 45 {\tiny(11.4\%)} \\ 
56 & 19 & ---  & 4 {\tiny(21.1\%)} & 15 {\tiny(79.0\%)} & ---  & ---  & 4 {\tiny(21.1\%)} & ---  \\ 
57 & 142 & 34 {\tiny(23.9\%)} & 18 {\tiny(12.7\%)} & 90 {\tiny(63.4\%)} & 34 {\tiny(23.9\%)} & ---  & 18 {\tiny(12.7\%)} & ---  \\ 
58 & 208 & 41 {\tiny(19.7\%)} & 47 {\tiny(22.6\%)} & 120 {\tiny(57.7\%)} & 41 {\tiny(19.7\%)} & ---  & 12 {\tiny(5.8\%)} & 35 {\tiny(16.8\%)} \\ 
59 & 227 & 70 {\tiny(30.8\%)} & 72 {\tiny(31.7\%)} & 85 {\tiny(37.4\%)} & 32 {\tiny(14.1\%)} & 38 {\tiny(16.7\%)} & ---  & 72 {\tiny(31.7\%)} \\ 
60 & 142 & 14 {\tiny(9.9\%)} & 11 {\tiny(7.8\%)} & 117 {\tiny(82.4\%)} & 14 {\tiny(9.9\%)} & ---  & 11 {\tiny(7.8\%)} & ---  \\ 
61 & 122 & 10 {\tiny(8.2\%)} & 6 {\tiny(4.9\%)} & 106 {\tiny(86.9\%)} & 10 {\tiny(8.2\%)} & ---  & 6 {\tiny(4.9\%)} & ---  \\ 
62 & 3006 & 693 {\tiny(23.1\%)} & 692 {\tiny(23.0\%)} & 1621 {\tiny(53.9\%)} & 693 {\tiny(23.1\%)} & ---  & 692 {\tiny(23.0\%)} & ---  \\ 
63 & 1396 & 466 {\tiny(33.4\%)} & 490 {\tiny(35.1\%)} & 440 {\tiny(31.5\%)} & 271 {\tiny(19.4\%)} & 195 {\tiny(14.0\%)} & ---  & 490 {\tiny(35.1\%)} \\ 
64 & 257 & 59 {\tiny(23.0\%)} & 46 {\tiny(17.9\%)} & 152 {\tiny(59.1\%)} & ---  & 59 {\tiny(23.0\%)} & 6 {\tiny(2.3\%)} & 40 {\tiny(15.6\%)} \\ 
65 & 241 & 135 {\tiny(56.0\%)} & 73 {\tiny(30.3\%)} & 33 {\tiny(13.7\%)} & 77 {\tiny(31.9\%)} & 58 {\tiny(24.1\%)} & ---  & 73 {\tiny(30.3\%)} \\ 
66 & 36 & 6 {\tiny(16.7\%)} & 9 {\tiny(25.0\%)} & 21 {\tiny(58.3\%)} & 6 {\tiny(16.7\%)} & ---  & ---  & 9 {\tiny(25.0\%)} \\ 
67 & 30 & 10 {\tiny(33.3\%)} & 6 {\tiny(20.0\%)} & 14 {\tiny(46.7\%)} & 10 {\tiny(33.3\%)} & ---  & ---  & 6 {\tiny(20.0\%)} \\ 
68 & 19 & ---  & 4 {\tiny(21.1\%)} & 15 {\tiny(79.0\%)} & ---  & ---  & ---  & 4 {\tiny(21.1\%)} \\ 
69 & 66 & 23 {\tiny(34.9\%)} & 18 {\tiny(27.3\%)} & 25 {\tiny(37.9\%)} & ---  & 23 {\tiny(34.9\%)} & ---  & 18 {\tiny(27.3\%)} \\ 
70 & 139 & 32 {\tiny(23.0\%)} & 11 {\tiny(7.9\%)} & 96 {\tiny(69.1\%)} & ---  & 32 {\tiny(23.0\%)} & ---  & 11 {\tiny(7.9\%)} \\ 
71 & 452 & 188 {\tiny(41.6\%)} & 162 {\tiny(35.8\%)} & 102 {\tiny(22.6\%)} & ---  & 188 {\tiny(41.6\%)} & ---  & 162 {\tiny(35.8\%)} \\ 
72 & 192 & 45 {\tiny(23.4\%)} & 58 {\tiny(30.2\%)} & 89 {\tiny(46.4\%)} & 30 {\tiny(15.6\%)} & 15 {\tiny(7.8\%)} & ---  & 58 {\tiny(30.2\%)} \\ 
73 & 24 & 2 {\tiny(8.3\%)} & 3 {\tiny(12.5\%)} & 19 {\tiny(79.2\%)} & 2 {\tiny(8.3\%)} & ---  & 3 {\tiny(12.5\%)} & ---  \\ 
74 & 218 & 64 {\tiny(29.4\%)} & 80 {\tiny(36.7\%)} & 74 {\tiny(33.9\%)} & 64 {\tiny(29.4\%)} & ---  & ---  & 80 {\tiny(36.7\%)} \\ 
75 & 5 & ---  & 2 {\tiny(40.0\%)} & 3 {\tiny(60.0\%)} & ---  & ---  & ---  & 2 {\tiny(40.0\%)} \\ 
76 & 12 & ---  & 2 {\tiny(16.7\%)} & 10 {\tiny(83.3\%)} & ---  & ---  & 2 {\tiny(16.7\%)} & ---  \\ 
77 & 2 & ---  & ---  & 2 {\tiny(100\%)} & ---  & ---  & ---  & ---  \\ 
78 & 2 & ---  & ---  & 2 {\tiny(100\%)} & ---  & ---  & ---  & ---  \\ 
79 & 11 & ---  & 1 {\tiny(9.1\%)} & 10 {\tiny(90.9\%)} & ---  & ---  & 1 {\tiny(9.1\%)} & ---  \\ 
80 & 3 & ---  & ---  & 3 {\tiny(100\%)} & ---  & ---  & ---  & ---  \\ 
81 & 14 & ---  & ---  & 14 {\tiny(100\%)} & ---  & ---  & ---  & ---  \\ 
82 & 136 & 18 {\tiny(13.2\%)} & 11 {\tiny(8.1\%)} & 107 {\tiny(78.7\%)} & 18 {\tiny(13.2\%)} & ---  & 1 {\tiny(0.7\%)} & 10 {\tiny(7.3\%)} \\ 
83 & 10 & 5 {\tiny(50.0\%)} & 4 {\tiny(40.0\%)} & 1 {\tiny(10.0\%)} & 2 {\tiny(20.0\%)} & 3 {\tiny(30.0\%)} & 4 {\tiny(40.0\%)} & ---  \\ 
84 & 28 & 2 {\tiny(7.1\%)} & 5 {\tiny(17.9\%)} & 21 {\tiny(75.0\%)} & 2 {\tiny(7.1\%)} & ---  & 3 {\tiny(10.7\%)} & 2 {\tiny(7.1\%)} \\ 
85 & 39 & 4 {\tiny(10.3\%)} & 10 {\tiny(25.6\%)} & 25 {\tiny(64.1\%)} & ---  & 4 {\tiny(10.3\%)} & 2 {\tiny(5.1\%)} & 8 {\tiny(20.5\%)} \\ 
86 & 51 & 10 {\tiny(19.6\%)} & 28 {\tiny(54.9\%)} & 13 {\tiny(25.5\%)} & ---  & 10 {\tiny(19.6\%)} & 17 {\tiny(33.3\%)} & 11 {\tiny(21.6\%)} \\ 
87 & 181 & 22 {\tiny(12.2\%)} & 86 {\tiny(47.5\%)} & 73 {\tiny(40.3\%)} & ---  & 22 {\tiny(12.2\%)} & 23 {\tiny(12.7\%)} & 63 {\tiny(34.8\%)} \\ 
88 & 139 & 7 {\tiny(5.0\%)} & 21 {\tiny(15.1\%)} & 111 {\tiny(79.9\%)} & ---  & 7 {\tiny(5.0\%)} & 4 {\tiny(2.9\%)} & 17 {\tiny(12.2\%)} \\ 
90 & 5 & ---  & 2 {\tiny(40.0\%)} & 3 {\tiny(60.0\%)} & ---  & ---  & ---  & 2 {\tiny(40.0\%)} \\ 
91 & 7 & ---  & 1 {\tiny(14.3\%)} & 6 {\tiny(85.7\%)} & ---  & ---  & 1 {\tiny(14.3\%)} & ---  \\ 
92 & 47 & ---  & 16 {\tiny(34.0\%)} & 31 {\tiny(66.0\%)} & ---  & ---  & 11 {\tiny(23.4\%)} & 5 {\tiny(10.6\%)} \\ 
94 & 1 & ---  & ---  & 1 {\tiny(100\%)} & ---  & ---  & ---  & ---  \\ 
95 & 3 & ---  & 1 {\tiny(33.3\%)} & 2 {\tiny(66.7\%)} & ---  & ---  & 1 {\tiny(33.3\%)} & ---  \\ 
96 & 16 & ---  & 1 {\tiny(6.2\%)} & 15 {\tiny(93.8\%)} & ---  & ---  & 1 {\tiny(6.2\%)} & ---  \\ 
97 & 2 & ---  & 1 {\tiny(50.0\%)} & 1 {\tiny(50.0\%)} & ---  & ---  & 1 {\tiny(50.0\%)} & ---  \\ 
98 & 4 & ---  & ---  & 4 {\tiny(100\%)} & ---  & ---  & ---  & ---  \\ 
99 & 98 & ---  & 22 {\tiny(22.4\%)} & 76 {\tiny(77.5\%)} & ---  & ---  & 7 {\tiny(7.1\%)} & 15 {\tiny(15.3\%)} \\ 
100 & 20 & ---  & 12 {\tiny(60.0\%)} & 8 {\tiny(40.0\%)} & ---  & ---  & 1 {\tiny(5.0\%)} & 11 {\tiny(55.0\%)} \\ 
102 & 12 & ---  & 3 {\tiny(25.0\%)} & 9 {\tiny(75.0\%)} & ---  & ---  & 2 {\tiny(16.7\%)} & 1 {\tiny(8.3\%)} \\ 
103 & 3 & ---  & 3 {\tiny(100\%)} & ---  & ---  & ---  & ---  & 3 {\tiny(100\%)} \\ 
104 & 3 & ---  & 1 {\tiny(33.3\%)} & 2 {\tiny(66.7\%)} & ---  & ---  & ---  & 1 {\tiny(33.3\%)} \\ 
105 & 4 & ---  & ---  & 4 {\tiny(100\%)} & ---  & ---  & ---  & ---  \\ 
106 & 1 & ---  & 1 {\tiny(100\%)} & ---  & ---  & ---  & 1 {\tiny(100\%)} & ---  \\ 
107 & 121 & ---  & 68 {\tiny(56.2\%)} & 53 {\tiny(43.8\%)} & ---  & ---  & 16 {\tiny(13.2\%)} & 52 {\tiny(43.0\%)} \\ 
108 & 15 & ---  & 5 {\tiny(33.3\%)} & 10 {\tiny(66.7\%)} & ---  & ---  & 2 {\tiny(13.3\%)} & 3 {\tiny(20.0\%)} \\ 
109 & 40 & ---  & 16 {\tiny(40.0\%)} & 24 {\tiny(60.0\%)} & ---  & ---  & 1 {\tiny(2.5\%)} & 15 {\tiny(37.5\%)} \\ 
110 & 8 & ---  & 2 {\tiny(25.0\%)} & 6 {\tiny(75.0\%)} & ---  & ---  & 2 {\tiny(25.0\%)} & ---  \\ 
111 & 21 & 1 {\tiny(4.8\%)} & 4 {\tiny(19.1\%)} & 16 {\tiny(76.2\%)} & ---  & 1 {\tiny(4.8\%)} & ---  & 4 {\tiny(19.1\%)} \\ 
112 & 4 & ---  & ---  & 4 {\tiny(100\%)} & ---  & ---  & ---  & ---  \\ 
113 & 84 & 6 {\tiny(7.1\%)} & 20 {\tiny(23.8\%)} & 58 {\tiny(69.0\%)} & 6 {\tiny(7.1\%)} & ---  & ---  & 20 {\tiny(23.8\%)} \\ 
114 & 31 & 2 {\tiny(6.5\%)} & 1 {\tiny(3.2\%)} & 28 {\tiny(90.3\%)} & ---  & 2 {\tiny(6.5\%)} & 1 {\tiny(3.2\%)} & ---  \\ 
115 & 21 & 4 {\tiny(19.1\%)} & 6 {\tiny(28.6\%)} & 11 {\tiny(52.4\%)} & ---  & 4 {\tiny(19.1\%)} & ---  & 6 {\tiny(28.6\%)} \\ 
116 & 17 & 1 {\tiny(5.9\%)} & ---  & 16 {\tiny(94.1\%)} & ---  & 1 {\tiny(5.9\%)} & ---  & ---  \\ 
117 & 11 & 1 {\tiny(9.1\%)} & 1 {\tiny(9.1\%)} & 9 {\tiny(81.8\%)} & 1 {\tiny(9.1\%)} & ---  & ---  & 1 {\tiny(9.1\%)} \\ 
118 & 11 & 1 {\tiny(9.1\%)} & 1 {\tiny(9.1\%)} & 9 {\tiny(81.8\%)} & 1 {\tiny(9.1\%)} & ---  & ---  & 1 {\tiny(9.1\%)} \\ 
119 & 35 & 2 {\tiny(5.7\%)} & 6 {\tiny(17.1\%)} & 27 {\tiny(77.1\%)} & 2 {\tiny(5.7\%)} & ---  & ---  & 6 {\tiny(17.1\%)} \\ 
120 & 15 & 2 {\tiny(13.3\%)} & 2 {\tiny(13.3\%)} & 11 {\tiny(73.3\%)} & 2 {\tiny(13.3\%)} & ---  & 2 {\tiny(13.3\%)} & ---  \\ 
121 & 126 & 19 {\tiny(15.1\%)} & 20 {\tiny(15.9\%)} & 87 {\tiny(69.0\%)} & ---  & 19 {\tiny(15.1\%)} & ---  & 20 {\tiny(15.9\%)} \\ 
122 & 124 & 16 {\tiny(12.9\%)} & 10 {\tiny(8.1\%)} & 98 {\tiny(79.0\%)} & ---  & 16 {\tiny(12.9\%)} & 2 {\tiny(1.6\%)} & 8 {\tiny(6.5\%)} \\ 
123 & 473 & 90 {\tiny(19.0\%)} & 313 {\tiny(66.2\%)} & 70 {\tiny(14.8\%)} & 52 {\tiny(11.0\%)} & 38 {\tiny(8.0\%)} & 98 {\tiny(20.7\%)} & 215 {\tiny(45.5\%)} \\ 
124 & 23 & 1 {\tiny(4.3\%)} & 19 {\tiny(82.6\%)} & 3 {\tiny(13.0\%)} & 1 {\tiny(4.3\%)} & ---  & 7 {\tiny(30.4\%)} & 12 {\tiny(52.2\%)} \\ 
125 & 52 & 11 {\tiny(21.1\%)} & 24 {\tiny(46.1\%)} & 17 {\tiny(32.7\%)} & 5 {\tiny(9.6\%)} & 6 {\tiny(11.5\%)} & 10 {\tiny(19.2\%)} & 14 {\tiny(26.9\%)} \\ 
126 & 12 & ---  & 5 {\tiny(41.7\%)} & 7 {\tiny(58.3\%)} & ---  & ---  & 3 {\tiny(25.0\%)} & 2 {\tiny(16.7\%)} \\ 
127 & 403 & 71 {\tiny(17.6\%)} & 282 {\tiny(70.0\%)} & 50 {\tiny(12.4\%)} & 71 {\tiny(17.6\%)} & ---  & 109 {\tiny(27.1\%)} & 173 {\tiny(42.9\%)} \\ 
128 & 76 & 15 {\tiny(19.7\%)} & 34 {\tiny(44.7\%)} & 27 {\tiny(35.5\%)} & ---  & 15 {\tiny(19.7\%)} & 24 {\tiny(31.6\%)} & 10 {\tiny(13.2\%)} \\ 
129 & 884 & 230 {\tiny(26.0\%)} & 435 {\tiny(49.2\%)} & 219 {\tiny(24.8\%)} & 108 {\tiny(12.2\%)} & 122 {\tiny(13.8\%)} & 102 {\tiny(11.5\%)} & 333 {\tiny(37.7\%)} \\ 
130 & 38 & 4 {\tiny(10.5\%)} & 13 {\tiny(34.2\%)} & 21 {\tiny(55.3\%)} & 3 {\tiny(7.9\%)} & 1 {\tiny(2.6\%)} & 3 {\tiny(7.9\%)} & 10 {\tiny(26.3\%)} \\ 
131 & 44 & 7 {\tiny(15.9\%)} & 27 {\tiny(61.4\%)} & 10 {\tiny(22.7\%)} & 7 {\tiny(15.9\%)} & ---  & 10 {\tiny(22.7\%)} & 17 {\tiny(38.6\%)} \\ 
132 & 10 & ---  & 1 {\tiny(10.0\%)} & 9 {\tiny(90.0\%)} & ---  & ---  & 1 {\tiny(10.0\%)} & ---  \\ 
133 & 3 & 1 {\tiny(33.3\%)} & 1 {\tiny(33.3\%)} & 1 {\tiny(33.3\%)} & 1 {\tiny(33.3\%)} & ---  & 1 {\tiny(33.3\%)} & ---  \\ 
134 & 4 & ---  & 3 {\tiny(75.0\%)} & 1 {\tiny(25.0\%)} & ---  & ---  & ---  & 3 {\tiny(75.0\%)} \\ 
135 & 30 & 5 {\tiny(16.7\%)} & 11 {\tiny(36.7\%)} & 14 {\tiny(46.7\%)} & 5 {\tiny(16.7\%)} & ---  & 8 {\tiny(26.7\%)} & 3 {\tiny(10.0\%)} \\ 
136 & 266 & 38 {\tiny(14.3\%)} & 135 {\tiny(50.8\%)} & 93 {\tiny(35.0\%)} & ---  & 38 {\tiny(14.3\%)} & 76 {\tiny(28.6\%)} & 59 {\tiny(22.2\%)} \\ 
137 & 70 & 10 {\tiny(14.3\%)} & 27 {\tiny(38.6\%)} & 33 {\tiny(47.1\%)} & ---  & 10 {\tiny(14.3\%)} & 10 {\tiny(14.3\%)} & 17 {\tiny(24.3\%)} \\ 
138 & 22 & 4 {\tiny(18.2\%)} & 3 {\tiny(13.6\%)} & 15 {\tiny(68.2\%)} & 4 {\tiny(18.2\%)} & ---  & 3 {\tiny(13.6\%)} & ---  \\ 
139 & 1622 & 493 {\tiny(30.4\%)} & 900 {\tiny(55.5\%)} & 229 {\tiny(14.1\%)} & ---  & 493 {\tiny(30.4\%)} & 307 {\tiny(18.9\%)} & 593 {\tiny(36.6\%)} \\ 
140 & 457 & 86 {\tiny(18.8\%)} & 243 {\tiny(53.2\%)} & 128 {\tiny(28.0\%)} & 56 {\tiny(12.2\%)} & 30 {\tiny(6.6\%)} & 68 {\tiny(14.9\%)} & 175 {\tiny(38.3\%)} \\ 
141 & 267 & 57 {\tiny(21.4\%)} & 108 {\tiny(40.5\%)} & 102 {\tiny(38.2\%)} & ---  & 57 {\tiny(21.4\%)} & 27 {\tiny(10.1\%)} & 81 {\tiny(30.3\%)} \\ 
142 & 77 & 10 {\tiny(13.0\%)} & 25 {\tiny(32.5\%)} & 42 {\tiny(54.5\%)} & ---  & 10 {\tiny(13.0\%)} & 15 {\tiny(19.5\%)} & 10 {\tiny(13.0\%)} \\ 
143 & 18 & ---  & 5 {\tiny(27.8\%)} & 13 {\tiny(72.2\%)} & ---  & ---  & 2 {\tiny(11.1\%)} & 3 {\tiny(16.7\%)} \\ 
144 & 13 & ---  & 1 {\tiny(7.7\%)} & 12 {\tiny(92.3\%)} & ---  & ---  & ---  & 1 {\tiny(7.7\%)} \\ 
145 & 5 & ---  & ---  & 5 {\tiny(100\%)} & ---  & ---  & ---  & ---  \\ 
146 & 87 & ---  & 15 {\tiny(17.2\%)} & 72 {\tiny(82.8\%)} & ---  & ---  & 5 {\tiny(5.8\%)} & 10 {\tiny(11.5\%)} \\ 
147 & 75 & 8 {\tiny(10.7\%)} & 9 {\tiny(12.0\%)} & 58 {\tiny(77.3\%)} & ---  & 8 {\tiny(10.7\%)} & 6 {\tiny(8.0\%)} & 3 {\tiny(4.0\%)} \\ 
148 & 496 & 70 {\tiny(14.1\%)} & 142 {\tiny(28.6\%)} & 284 {\tiny(57.3\%)} & ---  & 70 {\tiny(14.1\%)} & 34 {\tiny(6.8\%)} & 108 {\tiny(21.8\%)} \\ 
149 & 10 & ---  & 3 {\tiny(30.0\%)} & 7 {\tiny(70.0\%)} & ---  & ---  & 1 {\tiny(10.0\%)} & 2 {\tiny(20.0\%)} \\ 
150 & 66 & ---  & 11 {\tiny(16.7\%)} & 55 {\tiny(83.3\%)} & ---  & ---  & 3 {\tiny(4.5\%)} & 8 {\tiny(12.1\%)} \\ 
151 & 5 & ---  & ---  & 5 {\tiny(100\%)} & ---  & ---  & ---  & ---  \\ 
152 & 42 & ---  & 12 {\tiny(28.6\%)} & 30 {\tiny(71.4\%)} & ---  & ---  & 3 {\tiny(7.1\%)} & 9 {\tiny(21.4\%)} \\ 
153 & 2 & ---  & ---  & 2 {\tiny(100\%)} & ---  & ---  & ---  & ---  \\ 
154 & 19 & ---  & 2 {\tiny(10.5\%)} & 17 {\tiny(89.5\%)} & ---  & ---  & 1 {\tiny(5.3\%)} & 1 {\tiny(5.3\%)} \\ 
155 & 54 & ---  & 12 {\tiny(22.2\%)} & 42 {\tiny(77.8\%)} & ---  & ---  & 3 {\tiny(5.6\%)} & 9 {\tiny(16.7\%)} \\ 
156 & 57 & ---  & 13 {\tiny(22.8\%)} & 44 {\tiny(77.2\%)} & ---  & ---  & 7 {\tiny(12.3\%)} & 6 {\tiny(10.5\%)} \\ 
157 & 16 & ---  & 3 {\tiny(18.8\%)} & 13 {\tiny(81.2\%)} & ---  & ---  & 1 {\tiny(6.2\%)} & 2 {\tiny(12.5\%)} \\ 
158 & 3 & ---  & 2 {\tiny(66.7\%)} & 1 {\tiny(33.3\%)} & ---  & ---  & 1 {\tiny(33.3\%)} & 1 {\tiny(33.3\%)} \\ 
159 & 26 & ---  & 6 {\tiny(23.1\%)} & 20 {\tiny(76.9\%)} & ---  & ---  & 4 {\tiny(15.4\%)} & 2 {\tiny(7.7\%)} \\ 
160 & 160 & ---  & 42 {\tiny(26.2\%)} & 118 {\tiny(73.8\%)} & ---  & ---  & 7 {\tiny(4.4\%)} & 35 {\tiny(21.9\%)} \\ 
161 & 87 & ---  & 15 {\tiny(17.2\%)} & 72 {\tiny(82.8\%)} & ---  & ---  & 8 {\tiny(9.2\%)} & 7 {\tiny(8.1\%)} \\ 
162 & 54 & 7 {\tiny(13.0\%)} & 20 {\tiny(37.0\%)} & 27 {\tiny(50.0\%)} & ---  & 7 {\tiny(13.0\%)} & 8 {\tiny(14.8\%)} & 12 {\tiny(22.2\%)} \\ 
163 & 63 & 5 {\tiny(7.9\%)} & 21 {\tiny(33.3\%)} & 37 {\tiny(58.7\%)} & ---  & 5 {\tiny(7.9\%)} & 8 {\tiny(12.7\%)} & 13 {\tiny(20.6\%)} \\ 
164 & 598 & 113 {\tiny(18.9\%)} & 207 {\tiny(34.6\%)} & 278 {\tiny(46.5\%)} & ---  & 113 {\tiny(18.9\%)} & 48 {\tiny(8.0\%)} & 159 {\tiny(26.6\%)} \\ 
165 & 34 & 4 {\tiny(11.8\%)} & 16 {\tiny(47.1\%)} & 14 {\tiny(41.2\%)} & ---  & 4 {\tiny(11.8\%)} & 7 {\tiny(20.6\%)} & 9 {\tiny(26.5\%)} \\ 
166 & 1029 & 216 {\tiny(21.0\%)} & 415 {\tiny(40.3\%)} & 398 {\tiny(38.7\%)} & ---  & 216 {\tiny(21.0\%)} & 112 {\tiny(10.9\%)} & 303 {\tiny(29.4\%)} \\ 
167 & 325 & 16 {\tiny(4.9\%)} & 108 {\tiny(33.2\%)} & 201 {\tiny(61.9\%)} & ---  & 16 {\tiny(4.9\%)} & 32 {\tiny(9.8\%)} & 76 {\tiny(23.4\%)} \\ 
169 & 1 & ---  & ---  & 1 {\tiny(100\%)} & ---  & ---  & ---  & ---  \\ 
173 & 124 & ---  & 42 {\tiny(33.9\%)} & 82 {\tiny(66.1\%)} & ---  & ---  & 39 {\tiny(31.4\%)} & 3 {\tiny(2.4\%)} \\ 
174 & 59 & ---  & 42 {\tiny(71.2\%)} & 17 {\tiny(28.8\%)} & ---  & ---  & 3 {\tiny(5.1\%)} & 39 {\tiny(66.1\%)} \\ 
175 & 2 & ---  & 2 {\tiny(100\%)} & ---  & ---  & ---  & ---  & 2 {\tiny(100\%)} \\ 
176 & 206 & 6 {\tiny(2.9\%)} & 82 {\tiny(39.8\%)} & 118 {\tiny(57.3\%)} & ---  & 6 {\tiny(2.9\%)} & 24 {\tiny(11.7\%)} & 58 {\tiny(28.2\%)} \\ 
177 & 1 & ---  & ---  & 1 {\tiny(100\%)} & ---  & ---  & ---  & ---  \\ 
180 & 28 & ---  & 16 {\tiny(57.1\%)} & 12 {\tiny(42.9\%)} & ---  & ---  & 6 {\tiny(21.4\%)} & 10 {\tiny(35.7\%)} \\ 
181 & 8 & ---  & 4 {\tiny(50.0\%)} & 4 {\tiny(50.0\%)} & ---  & ---  & 1 {\tiny(12.5\%)} & 3 {\tiny(37.5\%)} \\ 
182 & 34 & ---  & 22 {\tiny(64.7\%)} & 12 {\tiny(35.3\%)} & ---  & ---  & 20 {\tiny(58.8\%)} & 2 {\tiny(5.9\%)} \\ 
183 & 1 & ---  & ---  & 1 {\tiny(100\%)} & ---  & ---  & ---  & ---  \\ 
185 & 51 & ---  & 29 {\tiny(56.9\%)} & 22 {\tiny(43.1\%)} & ---  & ---  & 13 {\tiny(25.5\%)} & 16 {\tiny(31.4\%)} \\ 
186 & 392 & ---  & 206 {\tiny(52.5\%)} & 186 {\tiny(47.5\%)} & ---  & ---  & 76 {\tiny(19.4\%)} & 130 {\tiny(33.2\%)} \\ 
187 & 158 & 13 {\tiny(8.2\%)} & 111 {\tiny(70.2\%)} & 34 {\tiny(21.5\%)} & 13 {\tiny(8.2\%)} & ---  & 51 {\tiny(32.3\%)} & 60 {\tiny(38.0\%)} \\ 
188 & 21 & ---  & 5 {\tiny(23.8\%)} & 16 {\tiny(76.2\%)} & ---  & ---  & 2 {\tiny(9.5\%)} & 3 {\tiny(14.3\%)} \\ 
189 & 592 & 118 {\tiny(19.9\%)} & 418 {\tiny(70.6\%)} & 56 {\tiny(9.5\%)} & ---  & 118 {\tiny(19.9\%)} & 138 {\tiny(23.3\%)} & 280 {\tiny(47.3\%)} \\ 
190 & 45 & 4 {\tiny(8.9\%)} & 23 {\tiny(51.1\%)} & 18 {\tiny(40.0\%)} & 4 {\tiny(8.9\%)} & ---  & 5 {\tiny(11.1\%)} & 18 {\tiny(40.0\%)} \\ 
191 & 506 & 81 {\tiny(16.0\%)} & 420 {\tiny(83.0\%)} & 5 {\tiny(1.0\%)} & ---  & 81 {\tiny(16.0\%)} & 194 {\tiny(38.3\%)} & 226 {\tiny(44.7\%)} \\ 
192 & 2 & ---  & ---  & 2 {\tiny(100\%)} & ---  & ---  & ---  & ---  \\ 
193 & 302 & 15 {\tiny(5.0\%)} & 268 {\tiny(88.7\%)} & 19 {\tiny(6.3\%)} & ---  & 15 {\tiny(5.0\%)} & 114 {\tiny(37.8\%)} & 154 {\tiny(51.0\%)} \\ 
194 & 1619 & 220 {\tiny(13.6\%)} & 1120 {\tiny(69.2\%)} & 279 {\tiny(17.2\%)} & ---  & 220 {\tiny(13.6\%)} & 594 {\tiny(36.7\%)} & 526 {\tiny(32.5\%)} \\ 
195 & 1 & ---  & ---  & 1 {\tiny(100\%)} & ---  & ---  & ---  & ---  \\ 
196 & 1 & ---  & 1 {\tiny(100\%)} & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
197 & 20 & ---  & 9 {\tiny(45.0\%)} & 11 {\tiny(55.0\%)} & ---  & ---  & ---  & 9 {\tiny(45.0\%)} \\ 
198 & 173 & ---  & 78 {\tiny(45.1\%)} & 95 {\tiny(54.9\%)} & ---  & ---  & 2 {\tiny(1.2\%)} & 76 {\tiny(43.9\%)} \\ 
199 & 33 & ---  & 8 {\tiny(24.2\%)} & 25 {\tiny(75.8\%)} & ---  & ---  & 1 {\tiny(3.0\%)} & 7 {\tiny(21.2\%)} \\ 
200 & 22 & 3 {\tiny(13.6\%)} & 14 {\tiny(63.6\%)} & 5 {\tiny(22.7\%)} & ---  & 3 {\tiny(13.6\%)} & ---  & 14 {\tiny(63.6\%)} \\ 
201 & 7 & 1 {\tiny(14.3\%)} & 3 {\tiny(42.9\%)} & 3 {\tiny(42.9\%)} & ---  & 1 {\tiny(14.3\%)} & ---  & 3 {\tiny(42.9\%)} \\ 
202 & 18 & ---  & 10 {\tiny(55.6\%)} & 8 {\tiny(44.4\%)} & ---  & ---  & ---  & 10 {\tiny(55.6\%)} \\ 
203 & 6 & ---  & 1 {\tiny(16.7\%)} & 5 {\tiny(83.3\%)} & ---  & ---  & 1 {\tiny(16.7\%)} & ---  \\ 
204 & 151 & 12 {\tiny(8.0\%)} & 109 {\tiny(72.2\%)} & 30 {\tiny(19.9\%)} & ---  & 12 {\tiny(8.0\%)} & ---  & 109 {\tiny(72.2\%)} \\ 
205 & 130 & 9 {\tiny(6.9\%)} & 38 {\tiny(29.2\%)} & 83 {\tiny(63.9\%)} & 9 {\tiny(6.9\%)} & ---  & 4 {\tiny(3.1\%)} & 34 {\tiny(26.1\%)} \\ 
206 & 61 & 11 {\tiny(18.0\%)} & 17 {\tiny(27.9\%)} & 33 {\tiny(54.1\%)} & ---  & 11 {\tiny(18.0\%)} & 2 {\tiny(3.3\%)} & 15 {\tiny(24.6\%)} \\ 
208 & 2 & ---  & ---  & 2 {\tiny(100\%)} & ---  & ---  & ---  & ---  \\ 
210 & 1 & ---  & 1 {\tiny(100\%)} & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
211 & 1 & ---  & 1 {\tiny(100\%)} & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
212 & 14 & ---  & 8 {\tiny(57.1\%)} & 6 {\tiny(42.9\%)} & ---  & ---  & 3 {\tiny(21.4\%)} & 5 {\tiny(35.7\%)} \\ 
213 & 22 & ---  & 17 {\tiny(77.3\%)} & 5 {\tiny(22.7\%)} & ---  & ---  & 3 {\tiny(13.6\%)} & 14 {\tiny(63.6\%)} \\ 
214 & 14 & ---  & 8 {\tiny(57.1\%)} & 6 {\tiny(42.9\%)} & ---  & ---  & 1 {\tiny(7.1\%)} & 7 {\tiny(50.0\%)} \\ 
215 & 54 & 3 {\tiny(5.6\%)} & 13 {\tiny(24.1\%)} & 38 {\tiny(70.4\%)} & ---  & 3 {\tiny(5.6\%)} & ---  & 13 {\tiny(24.1\%)} \\ 
216 & 777 & 69 {\tiny(8.9\%)} & 458 {\tiny(58.9\%)} & 250 {\tiny(32.2\%)} & 69 {\tiny(8.9\%)} & ---  & 24 {\tiny(3.1\%)} & 434 {\tiny(55.9\%)} \\ 
217 & 111 & 6 {\tiny(5.4\%)} & 55 {\tiny(49.5\%)} & 50 {\tiny(45.0\%)} & ---  & 6 {\tiny(5.4\%)} & 1 {\tiny(0.9\%)} & 54 {\tiny(48.6\%)} \\ 
218 & 42 & 1 {\tiny(2.4\%)} & 11 {\tiny(26.2\%)} & 30 {\tiny(71.4\%)} & ---  & 1 {\tiny(2.4\%)} & 6 {\tiny(14.3\%)} & 5 {\tiny(11.9\%)} \\ 
219 & 9 & ---  & 3 {\tiny(33.3\%)} & 6 {\tiny(66.7\%)} & ---  & ---  & 2 {\tiny(22.2\%)} & 1 {\tiny(11.1\%)} \\ 
220 & 143 & 11 {\tiny(7.7\%)} & 102 {\tiny(71.3\%)} & 30 {\tiny(21.0\%)} & 11 {\tiny(7.7\%)} & ---  & 2 {\tiny(1.4\%)} & 100 {\tiny(69.9\%)} \\ 
221 & 1352 & 133 {\tiny(9.8\%)} & 1059 {\tiny(78.3\%)} & 160 {\tiny(11.8\%)} & 4 {\tiny(0.3\%)} & 129 {\tiny(9.5\%)} & 163 {\tiny(12.1\%)} & 896 {\tiny(66.3\%)} \\ 
223 & 222 & 9 {\tiny(4.0\%)} & 210 {\tiny(94.6\%)} & 3 {\tiny(1.4\%)} & ---  & 9 {\tiny(4.0\%)} & 47 {\tiny(21.2\%)} & 163 {\tiny(73.4\%)} \\ 
224 & 17 & ---  & 11 {\tiny(64.7\%)} & 6 {\tiny(35.3\%)} & ---  & ---  & 2 {\tiny(11.8\%)} & 9 {\tiny(52.9\%)} \\ 
225 & 1693 & 183 {\tiny(10.8\%)} & 1112 {\tiny(65.7\%)} & 398 {\tiny(23.5\%)} & ---  & 183 {\tiny(10.8\%)} & 175 {\tiny(10.3\%)} & 937 {\tiny(55.4\%)} \\ 
226 & 46 & 2 {\tiny(4.3\%)} & 43 {\tiny(93.5\%)} & 1 {\tiny(2.2\%)} & ---  & 2 {\tiny(4.3\%)} & 7 {\tiny(15.2\%)} & 36 {\tiny(78.3\%)} \\ 
227 & 841 & 148 {\tiny(17.6\%)} & 498 {\tiny(59.2\%)} & 195 {\tiny(23.2\%)} & ---  & 148 {\tiny(17.6\%)} & 149 {\tiny(17.7\%)} & 349 {\tiny(41.5\%)} \\ 
229 & 210 & 7 {\tiny(3.3\%)} & 182 {\tiny(86.7\%)} & 21 {\tiny(10.0\%)} & ---  & 7 {\tiny(3.3\%)} & 18 {\tiny(8.6\%)} & 164 {\tiny(78.1\%)} \\ 
230 & 6 & 1 {\tiny(16.7\%)} & 4 {\tiny(66.7\%)} & 1 {\tiny(16.7\%)} & ---  & 1 {\tiny(16.7\%)} & 1 {\tiny(16.7\%)} & 3 {\tiny(50.0\%)} \\ 
\hline
Total & 38298 & 6128 {\tiny(16.0\%)} & 14037 {\tiny(36.6\%)} & 18133 {\tiny(47.4\%)} & 3000 {\tiny(7.8\%)} & 3128 {\tiny(8.2\%)} & 4102 {\tiny(10.7\%)} & 9935 {\tiny(25.9\%)}
\\
\hline
\end{longtable}
}
%\end{widetext}

%\begin{widetext}
{\tiny
\begin{longtable}{|c|c|c|c|c|c|c|c|c|}
\caption[Number of materials in each topological class per SG w/o SOC]{The number of unique materials in each of the topological classes (as defined in the main text and in \supappref{App:TopologicalMaterialsNoSOC}) in calculations performed w/o SOC.  In this table, the topology of a material is taken to be the total (cumulative) topology of all of the bands occupied up to $E_{F}$.  In order, the columns in this table list the SG, the number of unique materials in the SG (which we emphasize to be defined using the topological classification with SOC, see \supappref{App:VASP_appendix}), the number of semimetals (SMs) in the SG (defined as either NLC-SM, SEBR-SM, ES, or ESFD), the number of unique materials with trivial symmetry-indicted topology (LCEBR) in the SG, the number of NLC-SM-classified SMs in the SG, the number of SEBR-SM-classified SMs in the SG, the number of ES-classified SMs in the SG, and the number of ESFD-classified SMs in the SG.  For all of the topological classification categories in the table, each number of materials is accompanied by the percentage of materials in the SG in the topological class.  When there are no materials in the topological class, the table entry is marked with a dashed horizontal line.
\label{tb:statistics_nosoc_uniquematerials}}\\
\hline
SG  & \# Mat. & SMs & Trivial & NLC-SM  &  SEBR-SM & ES & ESFD \\
\hline  
1 & 151 & 9 {\tiny(6.0\%)} & 142 {\tiny(94.0\%)} & ---  & ---  & ---  & 9 {\tiny(6.0\%)} \\ 
2 & 1466 & 277 {\tiny(18.9\%)} & 1189 {\tiny(81.1\%)} & 165 {\tiny(11.3\%)} & ---  & ---  & 112 {\tiny(7.6\%)} \\ 
3 & 10 & 7 {\tiny(70.0\%)} & 3 {\tiny(30.0\%)} & ---  & ---  & 7 {\tiny(70.0\%)} & ---  \\ 
4 & 219 & 20 {\tiny(9.1\%)} & 199 {\tiny(90.9\%)} & ---  & ---  & 14 {\tiny(6.4\%)} & 6 {\tiny(2.7\%)} \\ 
5 & 148 & 31 {\tiny(20.9\%)} & 117 {\tiny(79.0\%)} & ---  & ---  & 19 {\tiny(12.8\%)} & 12 {\tiny(8.1\%)} \\ 
6 & 28 & 5 {\tiny(17.9\%)} & 23 {\tiny(82.1\%)} & ---  & ---  & 4 {\tiny(14.3\%)} & 1 {\tiny(3.6\%)} \\ 
7 & 85 & 9 {\tiny(10.6\%)} & 76 {\tiny(89.4\%)} & ---  & ---  & 6 {\tiny(7.1\%)} & 3 {\tiny(3.5\%)} \\ 
8 & 141 & 26 {\tiny(18.4\%)} & 115 {\tiny(81.6\%)} & ---  & ---  & 14 {\tiny(9.9\%)} & 12 {\tiny(8.5\%)} \\ 
9 & 197 & 15 {\tiny(7.6\%)} & 182 {\tiny(92.4\%)} & ---  & ---  & 4 {\tiny(2.0\%)} & 11 {\tiny(5.6\%)} \\ 
10 & 33 & 21 {\tiny(63.6\%)} & 12 {\tiny(36.4\%)} & ---  & ---  & 16 {\tiny(48.5\%)} & 5 {\tiny(15.2\%)} \\ 
11 & 547 & 197 {\tiny(36.0\%)} & 350 {\tiny(64.0\%)} & 4 {\tiny(0.7\%)} & ---  & 97 {\tiny(17.7\%)} & 96 {\tiny(17.6\%)} \\ 
12 & 1250 & 621 {\tiny(49.7\%)} & 629 {\tiny(50.3\%)} & 24 {\tiny(1.9\%)} & ---  & 406 {\tiny(32.5\%)} & 191 {\tiny(15.3\%)} \\ 
13 & 164 & 42 {\tiny(25.6\%)} & 122 {\tiny(74.4\%)} & 1 {\tiny(0.6\%)} & ---  & 21 {\tiny(12.8\%)} & 20 {\tiny(12.2\%)} \\ 
14 & 2520 & 491 {\tiny(19.5\%)} & 2029 {\tiny(80.5\%)} & 24 {\tiny(0.9\%)} & ---  & 330 {\tiny(13.1\%)} & 137 {\tiny(5.4\%)} \\ 
15 & 1402 & 332 {\tiny(23.7\%)} & 1070 {\tiny(76.3\%)} & 22 {\tiny(1.6\%)} & ---  & 137 {\tiny(9.8\%)} & 173 {\tiny(12.3\%)} \\ 
16 & 2 & 1 {\tiny(50.0\%)} & 1 {\tiny(50.0\%)} & ---  & ---  & 1 {\tiny(50.0\%)} & ---  \\ 
17 & 8 & 3 {\tiny(37.5\%)} & 5 {\tiny(62.5\%)} & ---  & ---  & 3 {\tiny(37.5\%)} & ---  \\ 
18 & 30 & 6 {\tiny(20.0\%)} & 24 {\tiny(80.0\%)} & ---  & ---  & 4 {\tiny(13.3\%)} & 2 {\tiny(6.7\%)} \\ 
19 & 261 & 28 {\tiny(10.7\%)} & 233 {\tiny(89.3\%)} & ---  & ---  & 9 {\tiny(3.5\%)} & 19 {\tiny(7.3\%)} \\ 
20 & 58 & 5 {\tiny(8.6\%)} & 53 {\tiny(91.4\%)} & ---  & ---  & 3 {\tiny(5.2\%)} & 2 {\tiny(3.5\%)} \\ 
21 & 15 & 9 {\tiny(60.0\%)} & 6 {\tiny(40.0\%)} & ---  & ---  & 3 {\tiny(20.0\%)} & 6 {\tiny(40.0\%)} \\ 
22 & 14 & 11 {\tiny(78.6\%)} & 3 {\tiny(21.4\%)} & ---  & ---  & 11 {\tiny(78.6\%)} & ---  \\ 
23 & 15 & 5 {\tiny(33.3\%)} & 10 {\tiny(66.7\%)} & ---  & ---  & 3 {\tiny(20.0\%)} & 2 {\tiny(13.3\%)} \\ 
24 & 2 & ---  & 2 {\tiny(100\%)} & ---  & ---  & ---  & ---  \\ 
25 & 45 & 14 {\tiny(31.1\%)} & 31 {\tiny(68.9\%)} & ---  & ---  & 12 {\tiny(26.7\%)} & 2 {\tiny(4.4\%)} \\ 
26 & 59 & 12 {\tiny(20.3\%)} & 47 {\tiny(79.7\%)} & ---  & ---  & 8 {\tiny(13.6\%)} & 4 {\tiny(6.8\%)} \\ 
27 & 1 & ---  & 1 {\tiny(100\%)} & ---  & ---  & ---  & ---  \\ 
28 & 11 & 7 {\tiny(63.6\%)} & 4 {\tiny(36.4\%)} & ---  & ---  & 5 {\tiny(45.5\%)} & 2 {\tiny(18.2\%)} \\ 
29 & 59 & 2 {\tiny(3.4\%)} & 57 {\tiny(96.6\%)} & ---  & ---  & 1 {\tiny(1.7\%)} & 1 {\tiny(1.7\%)} \\ 
30 & 5 & 2 {\tiny(40.0\%)} & 3 {\tiny(60.0\%)} & ---  & ---  & 1 {\tiny(20.0\%)} & 1 {\tiny(20.0\%)} \\ 
31 & 158 & 33 {\tiny(20.9\%)} & 125 {\tiny(79.1\%)} & ---  & ---  & 19 {\tiny(12.0\%)} & 14 {\tiny(8.9\%)} \\ 
32 & 10 & ---  & 10 {\tiny(100\%)} & ---  & ---  & ---  & ---  \\ 
33 & 251 & 43 {\tiny(17.1\%)} & 208 {\tiny(82.9\%)} & ---  & ---  & 20 {\tiny(8.0\%)} & 23 {\tiny(9.2\%)} \\ 
34 & 21 & 5 {\tiny(23.8\%)} & 16 {\tiny(76.2\%)} & ---  & ---  & 2 {\tiny(9.5\%)} & 3 {\tiny(14.3\%)} \\ 
35 & 8 & 4 {\tiny(50.0\%)} & 4 {\tiny(50.0\%)} & ---  & ---  & 2 {\tiny(25.0\%)} & 2 {\tiny(25.0\%)} \\ 
36 & 241 & 53 {\tiny(22.0\%)} & 188 {\tiny(78.0\%)} & ---  & ---  & 21 {\tiny(8.7\%)} & 32 {\tiny(13.3\%)} \\ 
37 & 5 & ---  & 5 {\tiny(100\%)} & ---  & ---  & ---  & ---  \\ 
38 & 95 & 69 {\tiny(72.6\%)} & 26 {\tiny(27.4\%)} & ---  & ---  & 38 {\tiny(40.0\%)} & 31 {\tiny(32.6\%)} \\ 
39 & 12 & 3 {\tiny(25.0\%)} & 9 {\tiny(75.0\%)} & ---  & ---  & 3 {\tiny(25.0\%)} & ---  \\ 
40 & 54 & 7 {\tiny(13.0\%)} & 47 {\tiny(87.0\%)} & ---  & ---  & 3 {\tiny(5.6\%)} & 4 {\tiny(7.4\%)} \\ 
41 & 31 & 10 {\tiny(32.3\%)} & 21 {\tiny(67.7\%)} & ---  & ---  & 9 {\tiny(29.0\%)} & 1 {\tiny(3.2\%)} \\ 
42 & 4 & ---  & 4 {\tiny(100\%)} & ---  & ---  & ---  & ---  \\ 
43 & 83 & 21 {\tiny(25.3\%)} & 62 {\tiny(74.7\%)} & ---  & ---  & 8 {\tiny(9.6\%)} & 13 {\tiny(15.7\%)} \\ 
44 & 62 & 35 {\tiny(56.5\%)} & 27 {\tiny(43.5\%)} & ---  & ---  & 24 {\tiny(38.7\%)} & 11 {\tiny(17.7\%)} \\ 
45 & 8 & 2 {\tiny(25.0\%)} & 6 {\tiny(75.0\%)} & ---  & ---  & 2 {\tiny(25.0\%)} & ---  \\ 
46 & 55 & 30 {\tiny(54.5\%)} & 25 {\tiny(45.5\%)} & ---  & ---  & 23 {\tiny(41.8\%)} & 7 {\tiny(12.7\%)} \\ 
47 & 45 & 42 {\tiny(93.3\%)} & 3 {\tiny(6.7\%)} & ---  & ---  & 29 {\tiny(64.4\%)} & 13 {\tiny(28.9\%)} \\ 
48 & 3 & 1 {\tiny(33.3\%)} & 2 {\tiny(66.7\%)} & ---  & ---  & 1 {\tiny(33.3\%)} & ---  \\ 
50 & 7 & 5 {\tiny(71.4\%)} & 2 {\tiny(28.6\%)} & ---  & ---  & 5 {\tiny(71.4\%)} & ---  \\ 
51 & 100 & 77 {\tiny(77.0\%)} & 23 {\tiny(23.0\%)} & ---  & ---  & 42 {\tiny(42.0\%)} & 35 {\tiny(35.0\%)} \\ 
52 & 36 & 4 {\tiny(11.1\%)} & 32 {\tiny(88.9\%)} & ---  & ---  & ---  & 4 {\tiny(11.1\%)} \\ 
53 & 18 & 6 {\tiny(33.3\%)} & 12 {\tiny(66.7\%)} & ---  & ---  & 3 {\tiny(16.7\%)} & 3 {\tiny(16.7\%)} \\ 
54 & 18 & 6 {\tiny(33.3\%)} & 12 {\tiny(66.7\%)} & ---  & ---  & 4 {\tiny(22.2\%)} & 2 {\tiny(11.1\%)} \\ 
55 & 336 & 252 {\tiny(75.0\%)} & 84 {\tiny(25.0\%)} & ---  & ---  & 211 {\tiny(62.8\%)} & 41 {\tiny(12.2\%)} \\ 
56 & 19 & 5 {\tiny(26.3\%)} & 14 {\tiny(73.7\%)} & ---  & ---  & 1 {\tiny(5.3\%)} & 4 {\tiny(21.1\%)} \\ 
57 & 128 & 48 {\tiny(37.5\%)} & 80 {\tiny(62.5\%)} & ---  & ---  & 31 {\tiny(24.2\%)} & 17 {\tiny(13.3\%)} \\ 
58 & 202 & 98 {\tiny(48.5\%)} & 104 {\tiny(51.5\%)} & 1 {\tiny(0.5\%)} & ---  & 62 {\tiny(30.7\%)} & 35 {\tiny(17.3\%)} \\ 
59 & 208 & 143 {\tiny(68.8\%)} & 65 {\tiny(31.2\%)} & ---  & ---  & 78 {\tiny(37.5\%)} & 65 {\tiny(31.2\%)} \\ 
60 & 139 & 30 {\tiny(21.6\%)} & 109 {\tiny(78.4\%)} & 1 {\tiny(0.7\%)} & ---  & 20 {\tiny(14.4\%)} & 9 {\tiny(6.5\%)} \\ 
61 & 119 & 18 {\tiny(15.1\%)} & 101 {\tiny(84.9\%)} & ---  & ---  & 16 {\tiny(13.4\%)} & 2 {\tiny(1.7\%)} \\ 
62 & 2800 & 1451 {\tiny(51.8\%)} & 1349 {\tiny(48.2\%)} & ---  & ---  & 777 {\tiny(27.8\%)} & 674 {\tiny(24.1\%)} \\ 
63 & 1277 & 924 {\tiny(72.4\%)} & 353 {\tiny(27.6\%)} & ---  & ---  & 454 {\tiny(35.5\%)} & 470 {\tiny(36.8\%)} \\ 
64 & 244 & 111 {\tiny(45.5\%)} & 133 {\tiny(54.5\%)} & ---  & ---  & 72 {\tiny(29.5\%)} & 39 {\tiny(16.0\%)} \\ 
65 & 213 & 193 {\tiny(90.6\%)} & 20 {\tiny(9.4\%)} & ---  & ---  & 123 {\tiny(57.8\%)} & 70 {\tiny(32.9\%)} \\ 
66 & 34 & 16 {\tiny(47.1\%)} & 18 {\tiny(52.9\%)} & ---  & ---  & 7 {\tiny(20.6\%)} & 9 {\tiny(26.5\%)} \\ 
67 & 29 & 17 {\tiny(58.6\%)} & 12 {\tiny(41.4\%)} & ---  & ---  & 11 {\tiny(37.9\%)} & 6 {\tiny(20.7\%)} \\ 
68 & 19 & 6 {\tiny(31.6\%)} & 13 {\tiny(68.4\%)} & ---  & ---  & 2 {\tiny(10.5\%)} & 4 {\tiny(21.1\%)} \\ 
69 & 65 & 43 {\tiny(66.2\%)} & 22 {\tiny(33.9\%)} & ---  & ---  & 25 {\tiny(38.5\%)} & 18 {\tiny(27.7\%)} \\ 
70 & 130 & 47 {\tiny(36.1\%)} & 83 {\tiny(63.9\%)} & ---  & ---  & 36 {\tiny(27.7\%)} & 11 {\tiny(8.5\%)} \\ 
71 & 385 & 315 {\tiny(81.8\%)} & 70 {\tiny(18.2\%)} & ---  & ---  & 162 {\tiny(42.1\%)} & 153 {\tiny(39.7\%)} \\ 
72 & 182 & 109 {\tiny(59.9\%)} & 73 {\tiny(40.1\%)} & ---  & ---  & 51 {\tiny(28.0\%)} & 58 {\tiny(31.9\%)} \\ 
73 & 16 & 1 {\tiny(6.2\%)} & 15 {\tiny(93.8\%)} & ---  & ---  & ---  & 1 {\tiny(6.2\%)} \\ 
74 & 202 & 152 {\tiny(75.2\%)} & 50 {\tiny(24.8\%)} & ---  & ---  & 75 {\tiny(37.1\%)} & 77 {\tiny(38.1\%)} \\ 
75 & 5 & 2 {\tiny(40.0\%)} & 3 {\tiny(60.0\%)} & ---  & ---  & ---  & 2 {\tiny(40.0\%)} \\ 
76 & 12 & 2 {\tiny(16.7\%)} & 10 {\tiny(83.3\%)} & ---  & ---  & 1 {\tiny(8.3\%)} & 1 {\tiny(8.3\%)} \\ 
77 & 2 & ---  & 2 {\tiny(100\%)} & ---  & ---  & ---  & ---  \\ 
78 & 2 & ---  & 2 {\tiny(100\%)} & ---  & ---  & ---  & ---  \\ 
79 & 11 & 1 {\tiny(9.1\%)} & 10 {\tiny(90.9\%)} & ---  & ---  & ---  & 1 {\tiny(9.1\%)} \\ 
80 & 3 & ---  & 3 {\tiny(100\%)} & ---  & ---  & ---  & ---  \\ 
81 & 13 & 4 {\tiny(30.8\%)} & 9 {\tiny(69.2\%)} & 1 {\tiny(7.7\%)} & ---  & ---  & 3 {\tiny(23.1\%)} \\ 
82 & 130 & 37 {\tiny(28.5\%)} & 93 {\tiny(71.5\%)} & 2 {\tiny(1.5\%)} & ---  & 10 {\tiny(7.7\%)} & 25 {\tiny(19.2\%)} \\ 
83 & 9 & 8 {\tiny(88.9\%)} & 1 {\tiny(11.1\%)} & ---  & ---  & 2 {\tiny(22.2\%)} & 6 {\tiny(66.7\%)} \\ 
84 & 28 & 7 {\tiny(25.0\%)} & 21 {\tiny(75.0\%)} & ---  & ---  & 4 {\tiny(14.3\%)} & 3 {\tiny(10.7\%)} \\ 
85 & 36 & 14 {\tiny(38.9\%)} & 22 {\tiny(61.1\%)} & 2 {\tiny(5.6\%)} & ---  & 3 {\tiny(8.3\%)} & 9 {\tiny(25.0\%)} \\ 
86 & 49 & 38 {\tiny(77.5\%)} & 11 {\tiny(22.4\%)} & ---  & ---  & 9 {\tiny(18.4\%)} & 29 {\tiny(59.2\%)} \\ 
87 & 175 & 106 {\tiny(60.6\%)} & 69 {\tiny(39.4\%)} & 2 {\tiny(1.1\%)} & ---  & 15 {\tiny(8.6\%)} & 89 {\tiny(50.9\%)} \\ 
88 & 129 & 27 {\tiny(20.9\%)} & 102 {\tiny(79.1\%)} & ---  & ---  & 12 {\tiny(9.3\%)} & 15 {\tiny(11.6\%)} \\ 
90 & 5 & 4 {\tiny(80.0\%)} & 1 {\tiny(20.0\%)} & ---  & ---  & 2 {\tiny(40.0\%)} & 2 {\tiny(40.0\%)} \\ 
91 & 7 & 3 {\tiny(42.9\%)} & 4 {\tiny(57.1\%)} & ---  & ---  & 1 {\tiny(14.3\%)} & 2 {\tiny(28.6\%)} \\ 
92 & 47 & 18 {\tiny(38.3\%)} & 29 {\tiny(61.7\%)} & ---  & ---  & 6 {\tiny(12.8\%)} & 12 {\tiny(25.5\%)} \\ 
94 & 1 & 1 {\tiny(100\%)} & ---  & ---  & ---  & 1 {\tiny(100\%)} & ---  \\ 
95 & 3 & 1 {\tiny(33.3\%)} & 2 {\tiny(66.7\%)} & ---  & ---  & 1 {\tiny(33.3\%)} & ---  \\ 
96 & 16 & 1 {\tiny(6.2\%)} & 15 {\tiny(93.8\%)} & ---  & ---  & ---  & 1 {\tiny(6.2\%)} \\ 
97 & 2 & 1 {\tiny(50.0\%)} & 1 {\tiny(50.0\%)} & ---  & ---  & ---  & 1 {\tiny(50.0\%)} \\ 
98 & 4 & 1 {\tiny(25.0\%)} & 3 {\tiny(75.0\%)} & ---  & ---  & ---  & 1 {\tiny(25.0\%)} \\ 
99 & 98 & 27 {\tiny(27.6\%)} & 71 {\tiny(72.5\%)} & ---  & ---  & 1 {\tiny(1.0\%)} & 26 {\tiny(26.5\%)} \\ 
100 & 20 & 14 {\tiny(70.0\%)} & 6 {\tiny(30.0\%)} & ---  & ---  & 1 {\tiny(5.0\%)} & 13 {\tiny(65.0\%)} \\ 
102 & 12 & 6 {\tiny(50.0\%)} & 6 {\tiny(50.0\%)} & ---  & ---  & 3 {\tiny(25.0\%)} & 3 {\tiny(25.0\%)} \\ 
103 & 3 & 3 {\tiny(100\%)} & ---  & ---  & ---  & ---  & 3 {\tiny(100\%)} \\ 
104 & 3 & 1 {\tiny(33.3\%)} & 2 {\tiny(66.7\%)} & ---  & ---  & ---  & 1 {\tiny(33.3\%)} \\ 
105 & 4 & 1 {\tiny(25.0\%)} & 3 {\tiny(75.0\%)} & ---  & ---  & 1 {\tiny(25.0\%)} & ---  \\ 
106 & 1 & 1 {\tiny(100\%)} & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
107 & 112 & 101 {\tiny(90.2\%)} & 11 {\tiny(9.8\%)} & ---  & ---  & 13 {\tiny(11.6\%)} & 88 {\tiny(78.6\%)} \\ 
108 & 14 & 7 {\tiny(50.0\%)} & 7 {\tiny(50.0\%)} & ---  & ---  & 2 {\tiny(14.3\%)} & 5 {\tiny(35.7\%)} \\ 
109 & 37 & 23 {\tiny(62.2\%)} & 14 {\tiny(37.8\%)} & ---  & ---  & 7 {\tiny(18.9\%)} & 16 {\tiny(43.2\%)} \\ 
110 & 8 & 3 {\tiny(37.5\%)} & 5 {\tiny(62.5\%)} & ---  & ---  & 2 {\tiny(25.0\%)} & 1 {\tiny(12.5\%)} \\ 
111 & 20 & 7 {\tiny(35.0\%)} & 13 {\tiny(65.0\%)} & ---  & ---  & 1 {\tiny(5.0\%)} & 6 {\tiny(30.0\%)} \\ 
112 & 4 & ---  & 4 {\tiny(100\%)} & ---  & ---  & ---  & ---  \\ 
113 & 71 & 26 {\tiny(36.6\%)} & 45 {\tiny(63.4\%)} & ---  & ---  & 5 {\tiny(7.0\%)} & 21 {\tiny(29.6\%)} \\ 
114 & 31 & 6 {\tiny(19.4\%)} & 25 {\tiny(80.7\%)} & ---  & ---  & 3 {\tiny(9.7\%)} & 3 {\tiny(9.7\%)} \\ 
115 & 21 & 15 {\tiny(71.4\%)} & 6 {\tiny(28.6\%)} & ---  & ---  & 1 {\tiny(4.8\%)} & 14 {\tiny(66.7\%)} \\ 
116 & 17 & 3 {\tiny(17.6\%)} & 14 {\tiny(82.3\%)} & ---  & ---  & 3 {\tiny(17.6\%)} & ---  \\ 
117 & 11 & 6 {\tiny(54.5\%)} & 5 {\tiny(45.5\%)} & ---  & ---  & 3 {\tiny(27.3\%)} & 3 {\tiny(27.3\%)} \\ 
118 & 11 & 3 {\tiny(27.3\%)} & 8 {\tiny(72.7\%)} & ---  & ---  & 2 {\tiny(18.2\%)} & 1 {\tiny(9.1\%)} \\ 
119 & 35 & 17 {\tiny(48.6\%)} & 18 {\tiny(51.4\%)} & ---  & ---  & 8 {\tiny(22.9\%)} & 9 {\tiny(25.7\%)} \\ 
120 & 15 & 6 {\tiny(40.0\%)} & 9 {\tiny(60.0\%)} & ---  & ---  & 3 {\tiny(20.0\%)} & 3 {\tiny(20.0\%)} \\ 
121 & 123 & 56 {\tiny(45.5\%)} & 67 {\tiny(54.5\%)} & ---  & ---  & 17 {\tiny(13.8\%)} & 39 {\tiny(31.7\%)} \\ 
122 & 124 & 23 {\tiny(18.6\%)} & 101 {\tiny(81.5\%)} & ---  & ---  & 11 {\tiny(8.9\%)} & 12 {\tiny(9.7\%)} \\ 
123 & 450 & 391 {\tiny(86.9\%)} & 59 {\tiny(13.1\%)} & ---  & ---  & 66 {\tiny(14.7\%)} & 325 {\tiny(72.2\%)} \\ 
124 & 22 & 19 {\tiny(86.4\%)} & 3 {\tiny(13.6\%)} & ---  & ---  & 4 {\tiny(18.2\%)} & 15 {\tiny(68.2\%)} \\ 
125 & 49 & 32 {\tiny(65.3\%)} & 17 {\tiny(34.7\%)} & ---  & ---  & 7 {\tiny(14.3\%)} & 25 {\tiny(51.0\%)} \\ 
126 & 11 & 4 {\tiny(36.4\%)} & 7 {\tiny(63.6\%)} & ---  & ---  & 2 {\tiny(18.2\%)} & 2 {\tiny(18.2\%)} \\ 
127 & 368 & 326 {\tiny(88.6\%)} & 42 {\tiny(11.4\%)} & ---  & ---  & 78 {\tiny(21.2\%)} & 248 {\tiny(67.4\%)} \\ 
128 & 71 & 45 {\tiny(63.4\%)} & 26 {\tiny(36.6\%)} & ---  & ---  & 12 {\tiny(16.9\%)} & 33 {\tiny(46.5\%)} \\ 
129 & 861 & 691 {\tiny(80.3\%)} & 170 {\tiny(19.7\%)} & ---  & ---  & 213 {\tiny(24.7\%)} & 478 {\tiny(55.5\%)} \\ 
130 & 37 & 23 {\tiny(62.2\%)} & 14 {\tiny(37.8\%)} & ---  & ---  & 10 {\tiny(27.0\%)} & 13 {\tiny(35.1\%)} \\ 
131 & 43 & 36 {\tiny(83.7\%)} & 7 {\tiny(16.3\%)} & ---  & ---  & 11 {\tiny(25.6\%)} & 25 {\tiny(58.1\%)} \\ 
132 & 10 & 1 {\tiny(10.0\%)} & 9 {\tiny(90.0\%)} & ---  & ---  & 1 {\tiny(10.0\%)} & ---  \\ 
133 & 3 & 2 {\tiny(66.7\%)} & 1 {\tiny(33.3\%)} & ---  & ---  & ---  & 2 {\tiny(66.7\%)} \\ 
134 & 4 & 3 {\tiny(75.0\%)} & 1 {\tiny(25.0\%)} & ---  & ---  & ---  & 3 {\tiny(75.0\%)} \\ 
135 & 26 & 15 {\tiny(57.7\%)} & 11 {\tiny(42.3\%)} & ---  & ---  & 9 {\tiny(34.6\%)} & 6 {\tiny(23.1\%)} \\ 
136 & 251 & 188 {\tiny(74.9\%)} & 63 {\tiny(25.1\%)} & ---  & ---  & 95 {\tiny(37.9\%)} & 93 {\tiny(37.0\%)} \\ 
137 & 68 & 37 {\tiny(54.4\%)} & 31 {\tiny(45.6\%)} & ---  & ---  & 10 {\tiny(14.7\%)} & 27 {\tiny(39.7\%)} \\ 
138 & 16 & 7 {\tiny(43.8\%)} & 9 {\tiny(56.2\%)} & ---  & ---  & 4 {\tiny(25.0\%)} & 3 {\tiny(18.8\%)} \\ 
139 & 1543 & 1384 {\tiny(89.7\%)} & 159 {\tiny(10.3\%)} & ---  & ---  & 332 {\tiny(21.5\%)} & 1052 {\tiny(68.2\%)} \\ 
140 & 431 & 319 {\tiny(74.0\%)} & 112 {\tiny(26.0\%)} & ---  & ---  & 100 {\tiny(23.2\%)} & 219 {\tiny(50.8\%)} \\ 
141 & 246 & 169 {\tiny(68.7\%)} & 77 {\tiny(31.3\%)} & ---  & ---  & 77 {\tiny(31.3\%)} & 92 {\tiny(37.4\%)} \\ 
142 & 73 & 35 {\tiny(48.0\%)} & 38 {\tiny(52.0\%)} & ---  & ---  & 11 {\tiny(15.1\%)} & 24 {\tiny(32.9\%)} \\ 
143 & 17 & 5 {\tiny(29.4\%)} & 12 {\tiny(70.6\%)} & ---  & ---  & ---  & 5 {\tiny(29.4\%)} \\ 
144 & 13 & 2 {\tiny(15.4\%)} & 11 {\tiny(84.6\%)} & ---  & ---  & ---  & 2 {\tiny(15.4\%)} \\ 
145 & 5 & ---  & 5 {\tiny(100\%)} & ---  & ---  & ---  & ---  \\ 
146 & 83 & 20 {\tiny(24.1\%)} & 63 {\tiny(75.9\%)} & ---  & ---  & ---  & 20 {\tiny(24.1\%)} \\ 
147 & 71 & 19 {\tiny(26.8\%)} & 52 {\tiny(73.2\%)} & ---  & 3 {\tiny(4.2\%)} & 1 {\tiny(1.4\%)} & 15 {\tiny(21.1\%)} \\ 
148 & 479 & 224 {\tiny(46.8\%)} & 255 {\tiny(53.2\%)} & ---  & 35 {\tiny(7.3\%)} & 5 {\tiny(1.0\%)} & 184 {\tiny(38.4\%)} \\ 
149 & 10 & 5 {\tiny(50.0\%)} & 5 {\tiny(50.0\%)} & ---  & ---  & ---  & 5 {\tiny(50.0\%)} \\ 
150 & 64 & 15 {\tiny(23.4\%)} & 49 {\tiny(76.6\%)} & ---  & ---  & 4 {\tiny(6.2\%)} & 11 {\tiny(17.2\%)} \\ 
151 & 4 & ---  & 4 {\tiny(100\%)} & ---  & ---  & ---  & ---  \\ 
152 & 40 & 9 {\tiny(22.5\%)} & 31 {\tiny(77.5\%)} & ---  & ---  & 2 {\tiny(5.0\%)} & 7 {\tiny(17.5\%)} \\ 
153 & 1 & 1 {\tiny(100\%)} & ---  & ---  & ---  & 1 {\tiny(100\%)} & ---  \\ 
154 & 17 & 2 {\tiny(11.8\%)} & 15 {\tiny(88.2\%)} & ---  & ---  & 1 {\tiny(5.9\%)} & 1 {\tiny(5.9\%)} \\ 
155 & 50 & 19 {\tiny(38.0\%)} & 31 {\tiny(62.0\%)} & ---  & ---  & 2 {\tiny(4.0\%)} & 17 {\tiny(34.0\%)} \\ 
156 & 57 & 16 {\tiny(28.1\%)} & 41 {\tiny(71.9\%)} & ---  & ---  & 7 {\tiny(12.3\%)} & 9 {\tiny(15.8\%)} \\ 
157 & 14 & 5 {\tiny(35.7\%)} & 9 {\tiny(64.3\%)} & ---  & ---  & 2 {\tiny(14.3\%)} & 3 {\tiny(21.4\%)} \\ 
158 & 3 & 3 {\tiny(100\%)} & ---  & ---  & ---  & 1 {\tiny(33.3\%)} & 2 {\tiny(66.7\%)} \\ 
159 & 24 & 6 {\tiny(25.0\%)} & 18 {\tiny(75.0\%)} & ---  & ---  & ---  & 6 {\tiny(25.0\%)} \\ 
160 & 158 & 58 {\tiny(36.7\%)} & 100 {\tiny(63.3\%)} & ---  & ---  & 6 {\tiny(3.8\%)} & 52 {\tiny(32.9\%)} \\ 
161 & 87 & 18 {\tiny(20.7\%)} & 69 {\tiny(79.3\%)} & ---  & ---  & 3 {\tiny(3.5\%)} & 15 {\tiny(17.2\%)} \\ 
162 & 52 & 27 {\tiny(51.9\%)} & 25 {\tiny(48.1\%)} & ---  & 1 {\tiny(1.9\%)} & 5 {\tiny(9.6\%)} & 21 {\tiny(40.4\%)} \\ 
163 & 57 & 25 {\tiny(43.9\%)} & 32 {\tiny(56.1\%)} & ---  & ---  & 3 {\tiny(5.3\%)} & 22 {\tiny(38.6\%)} \\ 
164 & 574 & 320 {\tiny(55.8\%)} & 254 {\tiny(44.2\%)} & ---  & 2 {\tiny(0.3\%)} & 47 {\tiny(8.2\%)} & 271 {\tiny(47.2\%)} \\ 
165 & 33 & 24 {\tiny(72.7\%)} & 9 {\tiny(27.3\%)} & ---  & ---  & 6 {\tiny(18.2\%)} & 18 {\tiny(54.5\%)} \\ 
166 & 957 & 620 {\tiny(64.8\%)} & 337 {\tiny(35.2\%)} & 2 {\tiny(0.2\%)} & 2 {\tiny(0.2\%)} & 153 {\tiny(16.0\%)} & 463 {\tiny(48.4\%)} \\ 
167 & 301 & 122 {\tiny(40.5\%)} & 179 {\tiny(59.5\%)} & ---  & 1 {\tiny(0.3\%)} & 21 {\tiny(7.0\%)} & 100 {\tiny(33.2\%)} \\ 
169 & 1 & ---  & 1 {\tiny(100\%)} & ---  & ---  & ---  & ---  \\ 
173 & 113 & 39 {\tiny(34.5\%)} & 74 {\tiny(65.5\%)} & ---  & ---  & 11 {\tiny(9.7\%)} & 28 {\tiny(24.8\%)} \\ 
174 & 50 & 33 {\tiny(66.0\%)} & 17 {\tiny(34.0\%)} & ---  & ---  & ---  & 33 {\tiny(66.0\%)} \\ 
175 & 2 & 2 {\tiny(100\%)} & ---  & ---  & ---  & ---  & 2 {\tiny(100\%)} \\ 
176 & 189 & 82 {\tiny(43.4\%)} & 107 {\tiny(56.6\%)} & ---  & ---  & 5 {\tiny(2.6\%)} & 77 {\tiny(40.7\%)} \\ 
177 & 1 & ---  & 1 {\tiny(100\%)} & ---  & ---  & ---  & ---  \\ 
180 & 28 & 18 {\tiny(64.3\%)} & 10 {\tiny(35.7\%)} & ---  & ---  & 2 {\tiny(7.1\%)} & 16 {\tiny(57.1\%)} \\ 
181 & 8 & 5 {\tiny(62.5\%)} & 3 {\tiny(37.5\%)} & ---  & ---  & 1 {\tiny(12.5\%)} & 4 {\tiny(50.0\%)} \\ 
182 & 33 & 24 {\tiny(72.7\%)} & 9 {\tiny(27.3\%)} & ---  & ---  & 5 {\tiny(15.2\%)} & 19 {\tiny(57.6\%)} \\ 
183 & 1 & ---  & 1 {\tiny(100\%)} & ---  & ---  & ---  & ---  \\ 
185 & 49 & 29 {\tiny(59.2\%)} & 20 {\tiny(40.8\%)} & ---  & ---  & 10 {\tiny(20.4\%)} & 19 {\tiny(38.8\%)} \\ 
186 & 370 & 203 {\tiny(54.9\%)} & 167 {\tiny(45.1\%)} & ---  & ---  & 40 {\tiny(10.8\%)} & 163 {\tiny(44.0\%)} \\ 
187 & 154 & 123 {\tiny(79.9\%)} & 31 {\tiny(20.1\%)} & ---  & ---  & 31 {\tiny(20.1\%)} & 92 {\tiny(59.7\%)} \\ 
188 & 20 & 4 {\tiny(20.0\%)} & 16 {\tiny(80.0\%)} & ---  & ---  & ---  & 4 {\tiny(20.0\%)} \\ 
189 & 537 & 483 {\tiny(89.9\%)} & 54 {\tiny(10.1\%)} & ---  & ---  & 94 {\tiny(17.5\%)} & 389 {\tiny(72.4\%)} \\ 
190 & 41 & 25 {\tiny(61.0\%)} & 16 {\tiny(39.0\%)} & ---  & ---  & 3 {\tiny(7.3\%)} & 22 {\tiny(53.7\%)} \\ 
191 & 452 & 447 {\tiny(98.9\%)} & 5 {\tiny(1.1\%)} & ---  & ---  & 63 {\tiny(13.9\%)} & 384 {\tiny(85.0\%)} \\ 
192 & 2 & ---  & 2 {\tiny(100\%)} & ---  & ---  & ---  & ---  \\ 
193 & 270 & 257 {\tiny(95.2\%)} & 13 {\tiny(4.8\%)} & ---  & ---  & 24 {\tiny(8.9\%)} & 233 {\tiny(86.3\%)} \\ 
194 & 1530 & 1278 {\tiny(83.5\%)} & 252 {\tiny(16.5\%)} & ---  & ---  & 235 {\tiny(15.4\%)} & 1043 {\tiny(68.2\%)} \\ 
195 & 1 & ---  & 1 {\tiny(100\%)} & ---  & ---  & ---  & ---  \\ 
196 & 1 & 1 {\tiny(100\%)} & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
197 & 20 & 10 {\tiny(50.0\%)} & 10 {\tiny(50.0\%)} & ---  & ---  & ---  & 10 {\tiny(50.0\%)} \\ 
198 & 170 & 77 {\tiny(45.3\%)} & 93 {\tiny(54.7\%)} & ---  & ---  & 1 {\tiny(0.6\%)} & 76 {\tiny(44.7\%)} \\ 
199 & 32 & 9 {\tiny(28.1\%)} & 23 {\tiny(71.9\%)} & ---  & ---  & 1 {\tiny(3.1\%)} & 8 {\tiny(25.0\%)} \\ 
200 & 22 & 17 {\tiny(77.3\%)} & 5 {\tiny(22.7\%)} & ---  & ---  & 2 {\tiny(9.1\%)} & 15 {\tiny(68.2\%)} \\ 
201 & 6 & 4 {\tiny(66.7\%)} & 2 {\tiny(33.3\%)} & ---  & ---  & ---  & 4 {\tiny(66.7\%)} \\ 
202 & 18 & 10 {\tiny(55.6\%)} & 8 {\tiny(44.4\%)} & ---  & ---  & ---  & 10 {\tiny(55.6\%)} \\ 
203 & 6 & 1 {\tiny(16.7\%)} & 5 {\tiny(83.3\%)} & ---  & ---  & ---  & 1 {\tiny(16.7\%)} \\ 
204 & 145 & 123 {\tiny(84.8\%)} & 22 {\tiny(15.2\%)} & ---  & ---  & 4 {\tiny(2.8\%)} & 119 {\tiny(82.1\%)} \\ 
205 & 130 & 49 {\tiny(37.7\%)} & 81 {\tiny(62.3\%)} & ---  & ---  & 9 {\tiny(6.9\%)} & 40 {\tiny(30.8\%)} \\ 
206 & 60 & 30 {\tiny(50.0\%)} & 30 {\tiny(50.0\%)} & ---  & ---  & 1 {\tiny(1.7\%)} & 29 {\tiny(48.3\%)} \\ 
208 & 2 & 2 {\tiny(100\%)} & ---  & ---  & ---  & 2 {\tiny(100\%)} & ---  \\ 
210 & 1 & 1 {\tiny(100\%)} & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
211 & 1 & 1 {\tiny(100\%)} & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
212 & 14 & 8 {\tiny(57.1\%)} & 6 {\tiny(42.9\%)} & ---  & ---  & 2 {\tiny(14.3\%)} & 6 {\tiny(42.9\%)} \\ 
213 & 22 & 17 {\tiny(77.3\%)} & 5 {\tiny(22.7\%)} & ---  & ---  & 1 {\tiny(4.5\%)} & 16 {\tiny(72.7\%)} \\ 
214 & 13 & 7 {\tiny(53.9\%)} & 6 {\tiny(46.1\%)} & ---  & ---  & 1 {\tiny(7.7\%)} & 6 {\tiny(46.1\%)} \\ 
215 & 53 & 23 {\tiny(43.4\%)} & 30 {\tiny(56.6\%)} & ---  & ---  & ---  & 23 {\tiny(43.4\%)} \\ 
216 & 751 & 517 {\tiny(68.8\%)} & 234 {\tiny(31.2\%)} & ---  & ---  & 21 {\tiny(2.8\%)} & 496 {\tiny(66.0\%)} \\ 
217 & 108 & 66 {\tiny(61.1\%)} & 42 {\tiny(38.9\%)} & ---  & ---  & 6 {\tiny(5.6\%)} & 60 {\tiny(55.6\%)} \\ 
218 & 42 & 12 {\tiny(28.6\%)} & 30 {\tiny(71.4\%)} & ---  & ---  & ---  & 12 {\tiny(28.6\%)} \\ 
219 & 8 & 5 {\tiny(62.5\%)} & 3 {\tiny(37.5\%)} & ---  & ---  & 2 {\tiny(25.0\%)} & 3 {\tiny(37.5\%)} \\ 
220 & 142 & 115 {\tiny(81.0\%)} & 27 {\tiny(19.0\%)} & ---  & ---  & 15 {\tiny(10.6\%)} & 100 {\tiny(70.4\%)} \\ 
221 & 1334 & 1170 {\tiny(87.7\%)} & 164 {\tiny(12.3\%)} & ---  & ---  & 107 {\tiny(8.0\%)} & 1063 {\tiny(79.7\%)} \\ 
223 & 217 & 214 {\tiny(98.6\%)} & 3 {\tiny(1.4\%)} & ---  & ---  & 13 {\tiny(6.0\%)} & 201 {\tiny(92.6\%)} \\ 
224 & 16 & 9 {\tiny(56.2\%)} & 7 {\tiny(43.8\%)} & ---  & ---  & ---  & 9 {\tiny(56.2\%)} \\ 
225 & 1651 & 1277 {\tiny(77.3\%)} & 374 {\tiny(22.6\%)} & ---  & ---  & 74 {\tiny(4.5\%)} & 1203 {\tiny(72.9\%)} \\ 
226 & 43 & 42 {\tiny(97.7\%)} & 1 {\tiny(2.3\%)} & ---  & ---  & 3 {\tiny(7.0\%)} & 39 {\tiny(90.7\%)} \\ 
227 & 816 & 673 {\tiny(82.5\%)} & 143 {\tiny(17.5\%)} & ---  & ---  & 131 {\tiny(16.1\%)} & 542 {\tiny(66.4\%)} \\ 
229 & 205 & 185 {\tiny(90.2\%)} & 20 {\tiny(9.8\%)} & ---  & ---  & 8 {\tiny(3.9\%)} & 177 {\tiny(86.3\%)} \\ 
230 & 6 & 5 {\tiny(83.3\%)} & 1 {\tiny(16.7\%)} & ---  & ---  & 1 {\tiny(16.7\%)} & 4 {\tiny(66.7\%)} \\ 
\hline
Total & 36163 & 20298 {\tiny(56.1\%)} & 15865 {\tiny(43.9\%)} & 251 {\tiny(0.7\%)} & 44 {\tiny(0.1\%)} & 6006 {\tiny(16.6\%)} & 13997 {\tiny(38.7\%)}
\\
\hline
\end{longtable}

==> (inline-1) <==
\begin{longtable}{|c|c|c|c|c|c|c|}
\caption[Number of topological bands per SG among the unique materials with SOC]{In this table, we list the number of isolated sets of bands with SOC as determined by band connectivity (see~\supappref{App:TQCReview_appendix}) in unique materials in each SG in each topological class.  In order, the columns in this table list the SG, the number of unique materials in the SG, the number of NLC-classified sets of bands, the number of SEBR-classified sets of bands, the number of LCEBR-classified sets of bands, the number of sets of connected fragile bands, and the total number of sets of isolated (connected) bands.   For all of the topological classification categories in the table, each number of bands is accompanied by the percentage of bands in the SG in the topological class.  When there are no bands in the topological class, the table entry is marked with a dashed horizontal line.
\label{tb:statistics_soc_bands_uniquematerials}}\\
\hline
SG  & \# Mat. & \# NLC bands & \# SEBR bands & \# LCEBR bands  & \# Fragile bands & Total \# isolated bands \\
\hline  
1& 151 & ---  & ---  & 13263 {\tiny(100\%)} & ---  & 13263 \\ 
2& 1574 & 191942 {\tiny(81.2\%)} & ---  & 44364 {\tiny(18.8\%)} & ---  & 236306 \\ 
3& 13 & ---  & ---  & 1708 {\tiny(100\%)} & ---  & 1708 \\ 
4& 228 & ---  & ---  & 15934 {\tiny(100\%)} & ---  & 15934 \\ 
5& 156 & ---  & ---  & 16121 {\tiny(100\%)} & ---  & 16121 \\ 
6& 28 & ---  & ---  & 2232 {\tiny(100\%)} & ---  & 2232 \\ 
7& 85 & ---  & ---  & 6211 {\tiny(100\%)} & ---  & 6211 \\ 
8& 144 & ---  & ---  & 10382 {\tiny(100\%)} & ---  & 10382 \\ 
9& 199 & ---  & ---  & 12836 {\tiny(100\%)} & ---  & 12836 \\ 
10& 38 & 3426 {\tiny(86.0\%)} & ---  & 556 {\tiny(14.0\%)} & ---  & 3982 \\ 
11& 587 & 25889 {\tiny(64.1\%)} & ---  & 14479 {\tiny(35.9\%)} & ---  & 40368 \\ 
12& 1345 & 74986 {\tiny(54.5\%)} & 33987 {\tiny(24.7\%)} & 28550 {\tiny(20.8\%)} & ---  & 137523 \\ 
13& 195 & 10984 {\tiny(68.5\%)} & ---  & 5058 {\tiny(31.5\%)} & ---  & 16042 \\ 
14& 2665 & 194380 {\tiny(81.2\%)} & ---  & 45057 {\tiny(18.8\%)} & ---  & 239437 \\ 
15& 1485 & 75378 {\tiny(62.2\%)} & ---  & 45743 {\tiny(37.8\%)} & ---  & 121121 \\ 
16& 2 & ---  & ---  & 125 {\tiny(100\%)} & ---  & 125 \\ 
17& 8 & ---  & ---  & 563 {\tiny(100\%)} & ---  & 563 \\ 
18& 30 & ---  & ---  & 2825 {\tiny(100\%)} & ---  & 2825 \\ 
19& 270 & ---  & ---  & 12867 {\tiny(100\%)} & ---  & 12867 \\ 
20& 66 & ---  & ---  & 5007 {\tiny(100\%)} & ---  & 5007 \\ 
21& 16 & ---  & ---  & 1102 {\tiny(100\%)} & ---  & 1102 \\ 
22& 17 & ---  & ---  & 1371 {\tiny(100\%)} & ---  & 1371 \\ 
23& 16 & ---  & ---  & 1486 {\tiny(100\%)} & ---  & 1486 \\ 
24& 2 & ---  & ---  & 88 {\tiny(100\%)} & ---  & 88 \\ 
25& 45 & ---  & ---  & 2184 {\tiny(100\%)} & ---  & 2184 \\ 
26& 60 & ---  & ---  & 4400 {\tiny(100\%)} & ---  & 4400 \\ 
27& 1 & ---  & ---  & 54 {\tiny(100\%)} & ---  & 54 \\ 
28& 11 & ---  & ---  & 500 {\tiny(100\%)} & ---  & 500 \\ 
29& 61 & ---  & ---  & 2651 {\tiny(100\%)} & ---  & 2651 \\ 
30& 5 & ---  & ---  & 558 {\tiny(100\%)} & ---  & 558 \\ 
31& 159 & ---  & ---  & 10121 {\tiny(100\%)} & ---  & 10121 \\ 
32& 10 & ---  & ---  & 1129 {\tiny(100\%)} & ---  & 1129 \\ 
33& 257 & ---  & ---  & 11039 {\tiny(100\%)} & ---  & 11039 \\ 
34& 21 & ---  & ---  & 1695 {\tiny(100\%)} & ---  & 1695 \\ 
35& 8 & ---  & ---  & 878 {\tiny(100\%)} & ---  & 878 \\ 
36& 261 & ---  & ---  & 16116 {\tiny(100\%)} & ---  & 16116 \\ 
37& 5 & ---  & ---  & 415 {\tiny(100\%)} & ---  & 415 \\ 
38& 104 & ---  & ---  & 6817 {\tiny(100\%)} & ---  & 6817 \\ 
39& 13 & ---  & ---  & 859 {\tiny(100\%)} & ---  & 859 \\ 
40& 57 & ---  & ---  & 3548 {\tiny(100\%)} & ---  & 3548 \\ 
41& 31 & ---  & ---  & 2464 {\tiny(100\%)} & ---  & 2464 \\ 
42& 4 & ---  & ---  & 321 {\tiny(100\%)} & ---  & 321 \\ 
43& 84 & ---  & ---  & 5305 {\tiny(100\%)} & ---  & 5305 \\ 
44& 69 & ---  & ---  & 4843 {\tiny(100\%)} & ---  & 4843 \\ 
45& 8 & ---  & ---  & 917 {\tiny(100\%)} & ---  & 917 \\ 
46& 57 & ---  & ---  & 3774 {\tiny(100\%)} & ---  & 3774 \\ 
47& 51 & 3820 {\tiny(80.8\%)} & ---  & 907 {\tiny(19.2\%)} & ---  & 4727 \\ 
48& 3 & 65 {\tiny(40.4\%)} & 47 {\tiny(29.2\%)} & 49 {\tiny(30.4\%)} & ---  & 161 \\ 
49& 1 & 56 {\tiny(69.1\%)} & ---  & 25 {\tiny(30.9\%)} & ---  & 81 \\ 
50& 7 & 258 {\tiny(40.8\%)} & 128 {\tiny(20.2\%)} & 246 {\tiny(38.9\%)} & ---  & 632 \\ 
51& 107 & 4669 {\tiny(75.5\%)} & ---  & 1513 {\tiny(24.5\%)} & ---  & 6182 \\ 
52& 39 & 870 {\tiny(48.7\%)} & ---  & 918 {\tiny(51.3\%)} & ---  & 1788 \\ 
53& 18 & ---  & 821 {\tiny(79.3\%)} & 214 {\tiny(20.7\%)} & ---  & 1035 \\ 
54& 19 & 521 {\tiny(56.8\%)} & ---  & 397 {\tiny(43.2\%)} & ---  & 918 \\ 
55& 394 & 30767 {\tiny(86.8\%)} & ---  & 4699 {\tiny(13.2\%)} & ---  & 35466 \\ 
56& 19 & 592 {\tiny(59.3\%)} & ---  & 407 {\tiny(40.7\%)} & ---  & 999 \\ 
57& 142 & 4217 {\tiny(61.1\%)} & ---  & 2681 {\tiny(38.9\%)} & ---  & 6898 \\ 
58& 208 & 7453 {\tiny(67.6\%)} & ---  & 3577 {\tiny(32.4\%)} & ---  & 11030 \\ 
59& 227 & 5527 {\tiny(40.3\%)} & 2537 {\tiny(18.5\%)} & 5664 {\tiny(41.3\%)} & ---  & 13728 \\ 
60& 142 & 3238 {\tiny(51.1\%)} & ---  & 3100 {\tiny(48.9\%)} & ---  & 6338 \\ 
61& 122 & 4948 {\tiny(83.9\%)} & ---  & 949 {\tiny(16.1\%)} & ---  & 5897 \\ 
62& 3006 & 62367 {\tiny(52.4\%)} & ---  & 56672 {\tiny(47.6\%)} & ---  & 119039 \\ 
63& 1396 & 34318 {\tiny(55.8\%)} & 5070 {\tiny(8.2\%)} & 22069 {\tiny(35.9\%)} & ---  & 61457 \\ 
64& 257 & ---  & 15714 {\tiny(81.5\%)} & 3559 {\tiny(18.5\%)} & ---  & 19273 \\ 
65& 241 & 9201 {\tiny(55.2\%)} & 4432 {\tiny(26.6\%)} & 3046 {\tiny(18.3\%)} & ---  & 16679 \\ 
66& 36 & 1430 {\tiny(68.3\%)} & ---  & 663 {\tiny(31.7\%)} & ---  & 2093 \\ 
67& 30 & 680 {\tiny(68.8\%)} & ---  & 308 {\tiny(31.2\%)} & ---  & 988 \\ 
68& 19 & ---  & 1039 {\tiny(61.7\%)} & 644 {\tiny(38.3\%)} & ---  & 1683 \\ 
69& 66 & ---  & 5218 {\tiny(78.8\%)} & 1406 {\tiny(21.2\%)} & ---  & 6624 \\ 
70& 139 & 898 {\tiny(10.6\%)} & 3632 {\tiny(42.8\%)} & 3965 {\tiny(46.7\%)} & ---  & 8495 \\ 
71& 452 & 8741 {\tiny(22.2\%)} & 18476 {\tiny(47.0\%)} & 12128 {\tiny(30.8\%)} & ---  & 39345 \\ 
72& 192 & 6264 {\tiny(57.1\%)} & 1068 {\tiny(9.7\%)} & 3628 {\tiny(33.1\%)} & ---  & 10960 \\ 
73& 24 & 993 {\tiny(60.0\%)} & ---  & 663 {\tiny(40.0\%)} & ---  & 1656 \\ 
74& 218 & 7724 {\tiny(72.5\%)} & ---  & 2928 {\tiny(27.5\%)} & ---  & 10652 \\ 
75& 5 & ---  & ---  & 396 {\tiny(100\%)} & ---  & 396 \\ 
76& 12 & ---  & ---  & 380 {\tiny(100\%)} & ---  & 380 \\ 
77& 2 & ---  & ---  & 20 {\tiny(100\%)} & ---  & 20 \\ 
78& 2 & ---  & ---  & 108 {\tiny(100\%)} & ---  & 108 \\ 
79& 11 & ---  & ---  & 841 {\tiny(100\%)} & ---  & 841 \\ 
80& 3 & ---  & ---  & 214 {\tiny(100\%)} & ---  & 214 \\ 
81& 14 & ---  & 816 {\tiny(48.0\%)} & 885 {\tiny(52.0\%)} & ---  & 1701 \\ 
82& 136 & 5741 {\tiny(46.7\%)} & ---  & 6550 {\tiny(53.3\%)} & 1 {\tiny(0.0\%)} & 12292 \\ 
83& 10 & 206 {\tiny(47.9\%)} & 151 {\tiny(35.1\%)} & 73 {\tiny(17.0\%)} & ---  & 430 \\ 
84& 28 & 821 {\tiny(65.1\%)} & ---  & 440 {\tiny(34.9\%)} & ---  & 1261 \\ 
85& 39 & 730 {\tiny(33.1\%)} & 718 {\tiny(32.6\%)} & 755 {\tiny(34.3\%)} & ---  & 2203 \\ 
86& 51 & ---  & 1266 {\tiny(70.7\%)} & 525 {\tiny(29.3\%)} & ---  & 1791 \\ 
87& 181 & 1369 {\tiny(12.7\%)} & 6836 {\tiny(63.4\%)} & 2563 {\tiny(23.8\%)} & 11 {\tiny(0.1\%)} & 10779 \\ 
88& 139 & 253 {\tiny(4.1\%)} & 3586 {\tiny(58.7\%)} & 2263 {\tiny(37.1\%)} & 3 {\tiny(0.1\%)} & 6105 \\ 
90& 5 & ---  & ---  & 569 {\tiny(100\%)} & ---  & 569 \\ 
91& 7 & ---  & ---  & 173 {\tiny(100\%)} & ---  & 173 \\ 
92& 47 & ---  & ---  & 1156 {\tiny(100\%)} & ---  & 1156 \\ 
94& 1 & ---  & ---  & 37 {\tiny(100\%)} & ---  & 37 \\ 
95& 3 & ---  & ---  & 66 {\tiny(100\%)} & ---  & 66 \\ 
96& 16 & ---  & ---  & 386 {\tiny(100\%)} & ---  & 386 \\ 
97& 2 & ---  & ---  & 138 {\tiny(100\%)} & ---  & 138 \\ 
98& 4 & ---  & ---  & 103 {\tiny(100\%)} & ---  & 103 \\ 
99& 98 & ---  & ---  & 2228 {\tiny(100\%)} & ---  & 2228 \\ 
100& 20 & ---  & ---  & 1175 {\tiny(100\%)} & ---  & 1175 \\ 
102& 12 & ---  & ---  & 461 {\tiny(100\%)} & ---  & 461 \\ 
103& 3 & ---  & ---  & 29 {\tiny(100\%)} & ---  & 29 \\ 
104& 3 & ---  & ---  & 118 {\tiny(100\%)} & ---  & 118 \\ 
105& 4 & ---  & ---  & 139 {\tiny(100\%)} & ---  & 139 \\ 
106& 1 & ---  & ---  & 29 {\tiny(100\%)} & ---  & 29 \\ 
107& 121 & ---  & ---  & 3497 {\tiny(100\%)} & ---  & 3497 \\ 
108& 15 & ---  & ---  & 653 {\tiny(100\%)} & ---  & 653 \\ 
109& 40 & ---  & ---  & 1117 {\tiny(100\%)} & ---  & 1117 \\ 
110& 8 & ---  & ---  & 350 {\tiny(100\%)} & ---  & 350 \\ 
111& 21 & ---  & 678 {\tiny(49.8\%)} & 683 {\tiny(50.2\%)} & ---  & 1361 \\ 
112& 4 & 57 {\tiny(39.0\%)} & ---  & 89 {\tiny(61.0\%)} & ---  & 146 \\ 
113& 84 & 2055 {\tiny(35.3\%)} & ---  & 3767 {\tiny(64.7\%)} & ---  & 5822 \\ 
114& 31 & ---  & 1524 {\tiny(64.9\%)} & 823 {\tiny(35.1\%)} & ---  & 2347 \\ 
115& 21 & ---  & 669 {\tiny(45.4\%)} & 806 {\tiny(54.6\%)} & ---  & 1475 \\ 
116& 17 & ---  & 504 {\tiny(40.4\%)} & 743 {\tiny(59.6\%)} & ---  & 1247 \\ 
117& 11 & 517 {\tiny(40.8\%)} & ---  & 749 {\tiny(59.2\%)} & ---  & 1266 \\ 
118& 11 & 364 {\tiny(43.0\%)} & ---  & 482 {\tiny(57.0\%)} & ---  & 846 \\ 
119& 35 & 1067 {\tiny(46.7\%)} & ---  & 1218 {\tiny(53.3\%)} & ---  & 2285 \\ 
120& 15 & 565 {\tiny(39.1\%)} & ---  & 880 {\tiny(60.9\%)} & ---  & 1445 \\ 
121& 126 & ---  & 4553 {\tiny(45.6\%)} & 5441 {\tiny(54.4\%)} & ---  & 9994 \\ 
122& 124 & ---  & 3323 {\tiny(66.4\%)} & 1684 {\tiny(33.6\%)} & ---  & 5007 \\ 
123& 473 & 8145 {\tiny(58.1\%)} & 3494 {\tiny(24.9\%)} & 2385 {\tiny(17.0\%)} & 2 {\tiny(0.0\%)} & 14026 \\ 
124& 23 & 72 {\tiny(23.8\%)} & 80 {\tiny(26.4\%)} & 151 {\tiny(49.8\%)} & ---  & 303 \\ 
125& 52 & 659 {\tiny(32.7\%)} & 696 {\tiny(34.5\%)} & 662 {\tiny(32.8\%)} & 1 {\tiny(0.1\%)} & 2018 \\ 
126& 12 & ---  & 210 {\tiny(46.5\%)} & 242 {\tiny(53.5\%)} & ---  & 452 \\ 
127& 403 & 10069 {\tiny(80.6\%)} & ---  & 2412 {\tiny(19.3\%)} & 7 {\tiny(0.1\%)} & 12488 \\ 
128& 76 & 113 {\tiny(3.4\%)} & 2320 {\tiny(70.6\%)} & 836 {\tiny(25.4\%)} & 16 {\tiny(0.5\%)} & 3285 \\ 
129& 884 & 6683 {\tiny(32.6\%)} & 5794 {\tiny(28.2\%)} & 8029 {\tiny(39.1\%)} & 6 {\tiny(0.0\%)} & 20512 \\ 
130& 38 & 330 {\tiny(30.6\%)} & 134 {\tiny(12.4\%)} & 613 {\tiny(56.9\%)} & ---  & 1077 \\ 
131& 44 & 429 {\tiny(63.5\%)} & ---  & 247 {\tiny(36.5\%)} & ---  & 676 \\ 
132& 10 & ---  & 249 {\tiny(62.9\%)} & 147 {\tiny(37.1\%)} & ---  & 396 \\ 
133& 3 & 29 {\tiny(43.3\%)} & 11 {\tiny(16.4\%)} & 27 {\tiny(40.3\%)} & ---  & 67 \\ 
134& 4 & ---  & 51 {\tiny(78.5\%)} & 14 {\tiny(21.5\%)} & ---  & 65 \\ 
135& 30 & 560 {\tiny(59.3\%)} & ---  & 384 {\tiny(40.7\%)} & ---  & 944 \\ 
136& 266 & ---  & 5570 {\tiny(57.4\%)} & 4098 {\tiny(42.3\%)} & 29 {\tiny(0.3\%)} & 9697 \\ 
137& 70 & ---  & 1827 {\tiny(59.4\%)} & 1249 {\tiny(40.6\%)} & ---  & 3076 \\ 
138& 22 & 517 {\tiny(60.0\%)} & ---  & 344 {\tiny(40.0\%)} & ---  & 861 \\ 
139& 1622 & 7320 {\tiny(13.0\%)} & 37938 {\tiny(67.4\%)} & 10985 {\tiny(19.5\%)} & 68 {\tiny(0.1\%)} & 56311 \\ 
140& 457 & 7845 {\tiny(57.6\%)} & 2501 {\tiny(18.4\%)} & 3264 {\tiny(24.0\%)} & 4 {\tiny(0.0\%)} & 13614 \\ 
141& 267 & 611 {\tiny(6.5\%)} & 5800 {\tiny(62.1\%)} & 2907 {\tiny(31.1\%)} & 26 {\tiny(0.3\%)} & 9344 \\ 
142& 77 & ---  & 1352 {\tiny(48.7\%)} & 1425 {\tiny(51.3\%)} & ---  & 2777 \\ 
143& 18 & 2 {\tiny(0.1\%)} & ---  & 1393 {\tiny(89.1\%)} & 168 {\tiny(10.8\%)} & 1563 \\ 
144& 13 & ---  & ---  & 502 {\tiny(100\%)} & ---  & 502 \\ 
145& 5 & ---  & ---  & 203 {\tiny(100\%)} & ---  & 203 \\ 
146& 87 & ---  & ---  & 7694 {\tiny(100\%)} & ---  & 7694 \\ 
147& 75 & ---  & 4625 {\tiny(73.0\%)} & 1481 {\tiny(23.4\%)} & 232 {\tiny(3.7\%)} & 6338 \\ 
148& 496 & ---  & 29625 {\tiny(68.3\%)} & 13720 {\tiny(31.6\%)} & 57 {\tiny(0.1\%)} & 43402 \\ 
149& 10 & ---  & ---  & 435 {\tiny(86.1\%)} & 70 {\tiny(13.9\%)} & 505 \\ 
150& 66 & ---  & ---  & 3456 {\tiny(89.2\%)} & 419 {\tiny(10.8\%)} & 3875 \\ 
151& 5 & ---  & ---  & 165 {\tiny(100\%)} & ---  & 165 \\ 
152& 42 & ---  & ---  & 892 {\tiny(100\%)} & ---  & 892 \\ 
153& 2 & ---  & ---  & 44 {\tiny(100\%)} & ---  & 44 \\ 
154& 19 & ---  & ---  & 423 {\tiny(100\%)} & ---  & 423 \\ 
155& 54 & ---  & ---  & 4560 {\tiny(100\%)} & ---  & 4560 \\ 
156& 57 & ---  & ---  & 1146 {\tiny(89.5\%)} & 134 {\tiny(10.5\%)} & 1280 \\ 
157& 16 & ---  & ---  & 696 {\tiny(86.9\%)} & 105 {\tiny(13.1\%)} & 801 \\ 
158& 3 & ---  & ---  & 82 {\tiny(97.6\%)} & 2 {\tiny(2.4\%)} & 84 \\ 
159& 26 & ---  & ---  & 904 {\tiny(98.7\%)} & 12 {\tiny(1.3\%)} & 916 \\ 
160& 160 & ---  & ---  & 6273 {\tiny(100\%)} & ---  & 6273 \\ 
161& 87 & ---  & ---  & 3311 {\tiny(100\%)} & ---  & 3311 \\ 
162& 54 & ---  & 1617 {\tiny(72.4\%)} & 482 {\tiny(21.6\%)} & 135 {\tiny(6.0\%)} & 2234 \\ 
163& 63 & 309 {\tiny(11.0\%)} & 897 {\tiny(32.0\%)} & 1466 {\tiny(52.4\%)} & 127 {\tiny(4.5\%)} & 2799 \\ 
164& 598 & ---  & 14976 {\tiny(68.5\%)} & 5093 {\tiny(23.3\%)} & 1810 {\tiny(8.3\%)} & 21879 \\ 
165& 34 & 1 {\tiny(0.1\%)} & 432 {\tiny(48.9\%)} & 419 {\tiny(47.4\%)} & 32 {\tiny(3.6\%)} & 884 \\ 
166& 1029 & ---  & 39673 {\tiny(68.7\%)} & 17908 {\tiny(31.0\%)} & 144 {\tiny(0.2\%)} & 57725 \\ 
167& 325 & 1717 {\tiny(14.2\%)} & 3830 {\tiny(31.8\%)} & 6501 {\tiny(54.0\%)} & 1 {\tiny(0.0\%)} & 12049 \\ 
169& 1 & ---  & ---  & 6 {\tiny(100\%)} & ---  & 6 \\ 
173& 124 & ---  & ---  & 2898 {\tiny(98.4\%)} & 47 {\tiny(1.6\%)} & 2945 \\ 
174& 59 & 1403 {\tiny(64.2\%)} & ---  & 783 {\tiny(35.8\%)} & ---  & 2186 \\ 
175& 2 & ---  & 39 {\tiny(60.9\%)} & 25 {\tiny(39.1\%)} & ---  & 64 \\ 
176& 206 & 671 {\tiny(12.5\%)} & 2483 {\tiny(46.2\%)} & 2199 {\tiny(40.9\%)} & 22 {\tiny(0.4\%)} & 5375 \\ 
177& 1 & ---  & ---  & 33 {\tiny(100\%)} & ---  & 33 \\ 
180& 28 & ---  & ---  & 276 {\tiny(100\%)} & ---  & 276 \\ 
181& 8 & ---  & ---  & 62 {\tiny(100\%)} & ---  & 62 \\ 
182& 34 & ---  & ---  & 668 {\tiny(96.2\%)} & 26 {\tiny(3.8\%)} & 694 \\ 
183& 1 & ---  & ---  & 9 {\tiny(75.0\%)} & 3 {\tiny(25.0\%)} & 12 \\ 
185& 51 & ---  & ---  & 975 {\tiny(94.2\%)} & 60 {\tiny(5.8\%)} & 1035 \\ 
186& 392 & ---  & ---  & 6973 {\tiny(97.8\%)} & 160 {\tiny(2.2\%)} & 7133 \\ 
187& 158 & 1193 {\tiny(58.9\%)} & ---  & 828 {\tiny(40.9\%)} & 4 {\tiny(0.2\%)} & 2025 \\ 
188& 21 & 147 {\tiny(32.7\%)} & ---  & 297 {\tiny(66.0\%)} & 6 {\tiny(1.3\%)} & 450 \\ 
189& 592 & 2850 {\tiny(12.6\%)} & 14666 {\tiny(64.7\%)} & 5125 {\tiny(22.6\%)} & 25 {\tiny(0.1\%)} & 22666 \\ 
190& 45 & 741 {\tiny(49.2\%)} & ---  & 749 {\tiny(49.7\%)} & 17 {\tiny(1.1\%)} & 1507 \\ 
191& 506 & ---  & 6987 {\tiny(78.2\%)} & 1929 {\tiny(21.6\%)} & 17 {\tiny(0.2\%)} & 8933 \\ 
192& 2 & ---  & 17 {\tiny(68.0\%)} & 8 {\tiny(32.0\%)} & ---  & 25 \\ 
193& 302 & 13 {\tiny(0.4\%)} & 1705 {\tiny(54.9\%)} & 1368 {\tiny(44.0\%)} & 21 {\tiny(0.7\%)} & 3107 \\ 
194& 1619 & 5224 {\tiny(18.7\%)} & 14644 {\tiny(52.3\%)} & 7725 {\tiny(27.6\%)} & 393 {\tiny(1.4\%)} & 27986 \\ 
195& 1 & ---  & ---  & 91 {\tiny(100\%)} & ---  & 91 \\ 
196& 1 & ---  & ---  & 83 {\tiny(100\%)} & ---  & 83 \\ 
197& 20 & ---  & ---  & 966 {\tiny(100\%)} & ---  & 966 \\ 
198& 173 & ---  & ---  & 3771 {\tiny(100\%)} & ---  & 3771 \\ 
199& 33 & ---  & ---  & 679 {\tiny(85.2\%)} & 118 {\tiny(14.8\%)} & 797 \\ 
200& 22 & 113 {\tiny(8.3\%)} & 951 {\tiny(69.6\%)} & 290 {\tiny(21.2\%)} & 12 {\tiny(0.9\%)} & 1366 \\ 
201& 7 & 117 {\tiny(23.0\%)} & 299 {\tiny(58.9\%)} & 92 {\tiny(18.1\%)} & ---  & 508 \\ 
202& 18 & ---  & 598 {\tiny(47.5\%)} & 648 {\tiny(51.4\%)} & 14 {\tiny(1.1\%)} & 1260 \\ 
203& 6 & 7 {\tiny(1.7\%)} & 314 {\tiny(76.8\%)} & 82 {\tiny(20.1\%)} & 6 {\tiny(1.5\%)} & 409 \\ 
204& 151 & ---  & 4138 {\tiny(74.2\%)} & 1353 {\tiny(24.3\%)} & 83 {\tiny(1.5\%)} & 5574 \\ 
205& 130 & 1196 {\tiny(52.9\%)} & ---  & 1066 {\tiny(47.1\%)} & ---  & 2262 \\ 
206& 61 & ---  & 1045 {\tiny(72.7\%)} & 350 {\tiny(24.3\%)} & 43 {\tiny(3.0\%)} & 1438 \\ 
208& 2 & ---  & ---  & 10 {\tiny(83.3\%)} & 2 {\tiny(16.7\%)} & 12 \\ 
210& 1 & ---  & ---  & 16 {\tiny(64.0\%)} & 9 {\tiny(36.0\%)} & 25 \\ 
211& 1 & ---  & ---  & 22 {\tiny(100\%)} & ---  & 22 \\ 
212& 14 & ---  & ---  & 282 {\tiny(100\%)} & ---  & 282 \\ 
213& 22 & ---  & ---  & 243 {\tiny(100\%)} & ---  & 243 \\ 
214& 14 & ---  & ---  & 233 {\tiny(90.0\%)} & 26 {\tiny(10.0\%)} & 259 \\ 
215& 54 & 178 {\tiny(7.2\%)} & 909 {\tiny(36.8\%)} & 1239 {\tiny(50.1\%)} & 146 {\tiny(5.9\%)} & 2472 \\ 
216& 777 & 6971 {\tiny(44.8\%)} & ---  & 7464 {\tiny(48.0\%)} & 1110 {\tiny(7.1\%)} & 15545 \\ 
217& 111 & ---  & 1584 {\tiny(34.5\%)} & 2843 {\tiny(61.9\%)} & 163 {\tiny(3.5\%)} & 4590 \\ 
218& 42 & ---  & 547 {\tiny(41.8\%)} & 755 {\tiny(57.7\%)} & 6 {\tiny(0.5\%)} & 1308 \\ 
219& 9 & 6 {\tiny(1.6\%)} & 173 {\tiny(44.6\%)} & 206 {\tiny(53.1\%)} & 3 {\tiny(0.8\%)} & 388 \\ 
220& 143 & 795 {\tiny(37.8\%)} & ---  & 1187 {\tiny(56.4\%)} & 124 {\tiny(5.9\%)} & 2106 \\ 
221& 1352 & 1836 {\tiny(15.8\%)} & 5688 {\tiny(49.0\%)} & 4070 {\tiny(35.1\%)} & 7 {\tiny(0.1\%)} & 11601 \\ 
223& 222 & ---  & 1343 {\tiny(57.4\%)} & 903 {\tiny(38.6\%)} & 93 {\tiny(4.0\%)} & 2339 \\ 
224& 17 & ---  & 206 {\tiny(81.1\%)} & 48 {\tiny(18.9\%)} & ---  & 254 \\ 
225& 1693 & ---  & 23368 {\tiny(64.0\%)} & 12701 {\tiny(34.8\%)} & 421 {\tiny(1.1\%)} & 36490 \\ 
226& 46 & 38 {\tiny(6.0\%)} & 342 {\tiny(54.3\%)} & 243 {\tiny(38.6\%)} & 7 {\tiny(1.1\%)} & 630 \\ 
227& 841 & 285 {\tiny(1.5\%)} & 14032 {\tiny(75.5\%)} & 3786 {\tiny(20.4\%)} & 473 {\tiny(2.5\%)} & 18576 \\ 
229& 210 & 42 {\tiny(1.2\%)} & 2740 {\tiny(76.1\%)} & 813 {\tiny(22.6\%)} & 7 {\tiny(0.2\%)} & 3602 \\ 
230& 6 & 22 {\tiny(43.1\%)} & 8 {\tiny(15.7\%)} & 20 {\tiny(39.2\%)} & 1 {\tiny(2.0\%)} & 51 \\ 
\hline
Total& 38298 & 859606 {\tiny(43.0\%)} & 379321 {\tiny(19.0\%)} & 750504 {\tiny(37.6\%)} & 7297 {\tiny(0.4\%)} & 1996728
\\
\hline
\end{longtable}
}
%\end{widetext}

%\begin{widetext}
{\tiny
\begin{longtable}{|c|c|c|c|c|c|c|c|c|c|c|}
%\caption{Statistics for band topology per unique materials.\label{tb:statistics_soc_band_types_uniquematerials_bandtypes}}\\
\caption[Number of unique materials per SG with topological bands at any filling with SOC]{In this table, we list the number of unique materials that contain at least some topological features with SOC in each SG.  In order, the columns in this table list the SG, the number of unique materials in the SG, the number of unique materials with either at least one stable or fragile band in the spectrum or symmetry-enforced crossing points at $E_{F}$ (\emph{i.e.} materials that are either ES- or ESFD-classified semimetals or exhibit stable or fragile topological bands at any filling).  From left to right, in the following columns we list, per SG, the number of unique materials with at least one stable or fragile topological connected set of bands at any filling, at least one fragile topological set of bands at any filling, at least one NLC-classified stable topological band at any filling, at least one SEBR-classified stable topological band at any filling, and at least one stable topological set of bands at any filling.  In the remaining three columns, we list the number of materials that do not contain \emph{any} symmetry-indicated stable or fragile topological bands (STriv), the number of supermetallic (SMetal) materials in which \emph{all} of the bands in at least one of the ICSDs associated to the unique material are \emph{fully} connected, and the number of unique materials in which all bands are stable topological [\emph{i.e.} supertopological (STopo) materials, see \supappref{App:Supertopological}].  For all of the topological classification categories in the table, each number of materials is accompanied by the percentage of materials in the SG in the topological class.  When there are no materials in the topological class, the table entry is marked with a dashed horizontal line.
\label{tb:statistics_soc_band_types_uniquematerials_bandtypes}}\\
\hline
SG  & \# Mat. & Topology & \begin{tabular}{c}$\geq 1$ topo. \\ band\end{tabular} & \begin{tabular}{c}$\geq 1$ frag. \\ band\end{tabular} & \begin{tabular}{c}$\geq 1$ NLC \\ band\end{tabular} & \begin{tabular}{c}$\geq 1$ SEBR\\ band\end{tabular} & \begin{tabular}{c}$\geq 1$ NLC\\ or SEBR\\ band\end{tabular} & STriv & SMetal & STopo\\
\hline  
1& 151 & 9 {\tiny(6.0\%)} & ---  & ---  & ---  & ---  & ---  & 151 {\tiny(100\%)} & ---  & ---  \\ 
2& 1574 & 1574 {\tiny(100\%)} & 1574 {\tiny(100\%)} & ---  & 1574 {\tiny(100\%)} & ---  & 1574 {\tiny(100\%)} & ---  & ---  & 7 {\tiny(0.4\%)} \\ 
3& 13 & ---  & ---  & ---  & ---  & ---  & ---  & 13 {\tiny(100\%)} & ---  & ---  \\ 
4& 228 & 8 {\tiny(3.5\%)} & ---  & ---  & ---  & ---  & ---  & 228 {\tiny(100\%)} & ---  & ---  \\ 
5& 156 & 15 {\tiny(9.6\%)} & ---  & ---  & ---  & ---  & ---  & 156 {\tiny(100\%)} & ---  & ---  \\ 
6& 28 & 1 {\tiny(3.6\%)} & ---  & ---  & ---  & ---  & ---  & 28 {\tiny(100\%)} & ---  & ---  \\ 
7& 85 & 3 {\tiny(3.5\%)} & ---  & ---  & ---  & ---  & ---  & 85 {\tiny(100\%)} & ---  & ---  \\ 
8& 144 & 13 {\tiny(9.0\%)} & ---  & ---  & ---  & ---  & ---  & 144 {\tiny(100\%)} & ---  & ---  \\ 
9& 199 & 11 {\tiny(5.5\%)} & ---  & ---  & ---  & ---  & ---  & 199 {\tiny(100\%)} & ---  & ---  \\ 
10& 38 & 38 {\tiny(100\%)} & 38 {\tiny(100\%)} & ---  & 38 {\tiny(100\%)} & ---  & 38 {\tiny(100\%)} & ---  & ---  & 1 {\tiny(2.6\%)} \\ 
11& 587 & 587 {\tiny(100\%)} & 587 {\tiny(100\%)} & ---  & 587 {\tiny(100\%)} & ---  & 587 {\tiny(100\%)} & ---  & ---  & 1 {\tiny(0.2\%)} \\ 
12& 1345 & 1345 {\tiny(100\%)} & 1345 {\tiny(100\%)} & ---  & 1345 {\tiny(100\%)} & 1341 {\tiny(99.7\%)} & 1345 {\tiny(100\%)} & ---  & ---  & 9 {\tiny(0.7\%)} \\ 
13& 195 & 195 {\tiny(100\%)} & 195 {\tiny(100\%)} & ---  & 195 {\tiny(100\%)} & ---  & 195 {\tiny(100\%)} & ---  & ---  & 1 {\tiny(0.5\%)} \\ 
14& 2665 & 2665 {\tiny(100\%)} & 2665 {\tiny(100\%)} & ---  & 2665 {\tiny(100\%)} & ---  & 2665 {\tiny(100\%)} & ---  & ---  & 24 {\tiny(0.9\%)} \\ 
15& 1485 & 1485 {\tiny(100\%)} & 1485 {\tiny(100\%)} & ---  & 1485 {\tiny(100\%)} & ---  & 1485 {\tiny(100\%)} & ---  & ---  & ---  \\ 
16& 2 & ---  & ---  & ---  & ---  & ---  & ---  & 2 {\tiny(100\%)} & ---  & ---  \\ 
17& 8 & ---  & ---  & ---  & ---  & ---  & ---  & 8 {\tiny(100\%)} & ---  & ---  \\ 
18& 30 & 2 {\tiny(6.7\%)} & ---  & ---  & ---  & ---  & ---  & 30 {\tiny(100\%)} & ---  & ---  \\ 
19& 270 & 20 {\tiny(7.4\%)} & ---  & ---  & ---  & ---  & ---  & 270 {\tiny(100\%)} & ---  & ---  \\ 
20& 66 & 2 {\tiny(3.0\%)} & ---  & ---  & ---  & ---  & ---  & 66 {\tiny(100\%)} & ---  & ---  \\ 
21& 16 & 6 {\tiny(37.5\%)} & ---  & ---  & ---  & ---  & ---  & 16 {\tiny(100\%)} & ---  & ---  \\ 
22& 17 & ---  & ---  & ---  & ---  & ---  & ---  & 17 {\tiny(100\%)} & ---  & ---  \\ 
23& 16 & 2 {\tiny(12.5\%)} & ---  & ---  & ---  & ---  & ---  & 16 {\tiny(100\%)} & ---  & ---  \\ 
24& 2 & ---  & ---  & ---  & ---  & ---  & ---  & 2 {\tiny(100\%)} & ---  & ---  \\ 
25& 45 & 2 {\tiny(4.4\%)} & ---  & ---  & ---  & ---  & ---  & 45 {\tiny(100\%)} & ---  & ---  \\ 
26& 60 & 4 {\tiny(6.7\%)} & ---  & ---  & ---  & ---  & ---  & 60 {\tiny(100\%)} & ---  & ---  \\ 
27& 1 & ---  & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} & ---  & ---  \\ 
28& 11 & 2 {\tiny(18.2\%)} & ---  & ---  & ---  & ---  & ---  & 11 {\tiny(100\%)} & ---  & ---  \\ 
29& 61 & 1 {\tiny(1.6\%)} & ---  & ---  & ---  & ---  & ---  & 61 {\tiny(100\%)} & ---  & ---  \\ 
30& 5 & 1 {\tiny(20.0\%)} & ---  & ---  & ---  & ---  & ---  & 5 {\tiny(100\%)} & ---  & ---  \\ 
31& 159 & 14 {\tiny(8.8\%)} & ---  & ---  & ---  & ---  & ---  & 159 {\tiny(100\%)} & ---  & ---  \\ 
32& 10 & ---  & ---  & ---  & ---  & ---  & ---  & 10 {\tiny(100\%)} & ---  & ---  \\ 
33& 257 & 24 {\tiny(9.3\%)} & ---  & ---  & ---  & ---  & ---  & 257 {\tiny(100\%)} & ---  & ---  \\ 
34& 21 & 3 {\tiny(14.3\%)} & ---  & ---  & ---  & ---  & ---  & 21 {\tiny(100\%)} & ---  & ---  \\ 
35& 8 & 2 {\tiny(25.0\%)} & ---  & ---  & ---  & ---  & ---  & 8 {\tiny(100\%)} & ---  & ---  \\ 
36& 261 & 40 {\tiny(15.3\%)} & ---  & ---  & ---  & ---  & ---  & 261 {\tiny(100\%)} & ---  & ---  \\ 
37& 5 & ---  & ---  & ---  & ---  & ---  & ---  & 5 {\tiny(100\%)} & ---  & ---  \\ 
38& 104 & 33 {\tiny(31.7\%)} & ---  & ---  & ---  & ---  & ---  & 104 {\tiny(100\%)} & ---  & ---  \\ 
39& 13 & ---  & ---  & ---  & ---  & ---  & ---  & 13 {\tiny(100\%)} & ---  & ---  \\ 
40& 57 & 5 {\tiny(8.8\%)} & ---  & ---  & ---  & ---  & ---  & 57 {\tiny(100\%)} & ---  & ---  \\ 
41& 31 & 1 {\tiny(3.2\%)} & ---  & ---  & ---  & ---  & ---  & 31 {\tiny(100\%)} & ---  & ---  \\ 
42& 4 & ---  & ---  & ---  & ---  & ---  & ---  & 4 {\tiny(100\%)} & ---  & ---  \\ 
43& 84 & 13 {\tiny(15.5\%)} & ---  & ---  & ---  & ---  & ---  & 84 {\tiny(100\%)} & ---  & ---  \\ 
44& 69 & 11 {\tiny(15.9\%)} & ---  & ---  & ---  & ---  & ---  & 69 {\tiny(100\%)} & ---  & ---  \\ 
45& 8 & ---  & ---  & ---  & ---  & ---  & ---  & 8 {\tiny(100\%)} & ---  & ---  \\ 
46& 57 & 7 {\tiny(12.3\%)} & ---  & ---  & ---  & ---  & ---  & 57 {\tiny(100\%)} & ---  & ---  \\ 
47& 51 & 51 {\tiny(100\%)} & 51 {\tiny(100\%)} & ---  & 51 {\tiny(100\%)} & ---  & 51 {\tiny(100\%)} & ---  & ---  & ---  \\ 
48& 3 & 3 {\tiny(100\%)} & 3 {\tiny(100\%)} & ---  & 3 {\tiny(100\%)} & 3 {\tiny(100\%)} & 3 {\tiny(100\%)} & ---  & ---  & ---  \\ 
49& 1 & 1 {\tiny(100\%)} & 1 {\tiny(100\%)} & ---  & 1 {\tiny(100\%)} & ---  & 1 {\tiny(100\%)} & ---  & ---  & ---  \\ 
50& 7 & 7 {\tiny(100\%)} & 7 {\tiny(100\%)} & ---  & 7 {\tiny(100\%)} & 7 {\tiny(100\%)} & 7 {\tiny(100\%)} & ---  & ---  & ---  \\ 
51& 107 & 107 {\tiny(100\%)} & 107 {\tiny(100\%)} & ---  & 107 {\tiny(100\%)} & ---  & 107 {\tiny(100\%)} & ---  & ---  & 2 {\tiny(1.9\%)} \\ 
52& 39 & 39 {\tiny(100\%)} & 39 {\tiny(100\%)} & ---  & 39 {\tiny(100\%)} & ---  & 39 {\tiny(100\%)} & ---  & ---  & ---  \\ 
53& 18 & 18 {\tiny(100\%)} & 18 {\tiny(100\%)} & ---  & ---  & 18 {\tiny(100\%)} & 18 {\tiny(100\%)} & ---  & ---  & ---  \\ 
54& 19 & 19 {\tiny(100\%)} & 19 {\tiny(100\%)} & ---  & 19 {\tiny(100\%)} & ---  & 19 {\tiny(100\%)} & ---  & ---  & ---  \\ 
55& 394 & 394 {\tiny(100\%)} & 394 {\tiny(100\%)} & ---  & 394 {\tiny(100\%)} & ---  & 394 {\tiny(100\%)} & ---  & ---  & 5 {\tiny(1.3\%)} \\ 
56& 19 & 19 {\tiny(100\%)} & 19 {\tiny(100\%)} & ---  & 19 {\tiny(100\%)} & ---  & 19 {\tiny(100\%)} & ---  & ---  & ---  \\ 
57& 142 & 142 {\tiny(100\%)} & 142 {\tiny(100\%)} & ---  & 142 {\tiny(100\%)} & ---  & 142 {\tiny(100\%)} & ---  & ---  & ---  \\ 
58& 208 & 208 {\tiny(100\%)} & 208 {\tiny(100\%)} & ---  & 208 {\tiny(100\%)} & ---  & 208 {\tiny(100\%)} & ---  & ---  & 1 {\tiny(0.5\%)} \\ 
59& 227 & 227 {\tiny(100\%)} & 227 {\tiny(100\%)} & ---  & 226 {\tiny(99.6\%)} & 225 {\tiny(99.1\%)} & 227 {\tiny(100\%)} & ---  & ---  & ---  \\ 
60& 142 & 142 {\tiny(100\%)} & 142 {\tiny(100\%)} & ---  & 142 {\tiny(100\%)} & ---  & 142 {\tiny(100\%)} & ---  & ---  & ---  \\ 
61& 122 & 122 {\tiny(100\%)} & 122 {\tiny(100\%)} & ---  & 122 {\tiny(100\%)} & ---  & 122 {\tiny(100\%)} & ---  & ---  & 9 {\tiny(7.4\%)} \\ 
62& 3006 & 3002 {\tiny(99.9\%)} & 3002 {\tiny(99.9\%)} & ---  & 3002 {\tiny(99.9\%)} & ---  & 3002 {\tiny(99.9\%)} & 5 {\tiny(0.2\%)} & ---  & 3 {\tiny(0.1\%)} \\ 
63& 1396 & 1396 {\tiny(100\%)} & 1396 {\tiny(100\%)} & ---  & 1396 {\tiny(100\%)} & 1187 {\tiny(85.0\%)} & 1396 {\tiny(100\%)} & ---  & ---  & 6 {\tiny(0.4\%)} \\ 
64& 257 & 257 {\tiny(100\%)} & 257 {\tiny(100\%)} & ---  & ---  & 257 {\tiny(100\%)} & 257 {\tiny(100\%)} & ---  & ---  & 5 {\tiny(1.9\%)} \\ 
65& 241 & 241 {\tiny(100\%)} & 241 {\tiny(100\%)} & ---  & 241 {\tiny(100\%)} & 238 {\tiny(98.8\%)} & 241 {\tiny(100\%)} & ---  & ---  & 2 {\tiny(0.8\%)} \\ 
66& 36 & 36 {\tiny(100\%)} & 36 {\tiny(100\%)} & ---  & 36 {\tiny(100\%)} & ---  & 36 {\tiny(100\%)} & ---  & ---  & ---  \\ 
67& 30 & 30 {\tiny(100\%)} & 30 {\tiny(100\%)} & ---  & 30 {\tiny(100\%)} & ---  & 30 {\tiny(100\%)} & ---  & ---  & ---  \\ 
68& 19 & 19 {\tiny(100\%)} & 19 {\tiny(100\%)} & ---  & ---  & 19 {\tiny(100\%)} & 19 {\tiny(100\%)} & ---  & ---  & ---  \\ 
69& 66 & 66 {\tiny(100\%)} & 66 {\tiny(100\%)} & ---  & ---  & 66 {\tiny(100\%)} & 66 {\tiny(100\%)} & ---  & ---  & ---  \\ 
70& 139 & 139 {\tiny(100\%)} & 139 {\tiny(100\%)} & ---  & 133 {\tiny(95.7\%)} & 139 {\tiny(100\%)} & 139 {\tiny(100\%)} & ---  & ---  & ---  \\ 
71& 452 & 452 {\tiny(100\%)} & 451 {\tiny(99.8\%)} & ---  & 449 {\tiny(99.3\%)} & 450 {\tiny(99.6\%)} & 451 {\tiny(99.8\%)} & 1 {\tiny(0.2\%)} & ---  & ---  \\ 
72& 192 & 192 {\tiny(100\%)} & 192 {\tiny(100\%)} & ---  & 192 {\tiny(100\%)} & 173 {\tiny(90.1\%)} & 192 {\tiny(100\%)} & ---  & ---  & ---  \\ 
73& 24 & 24 {\tiny(100\%)} & 24 {\tiny(100\%)} & ---  & 24 {\tiny(100\%)} & ---  & 24 {\tiny(100\%)} & ---  & ---  & ---  \\ 
74& 218 & 218 {\tiny(100\%)} & 218 {\tiny(100\%)} & ---  & 218 {\tiny(100\%)} & ---  & 218 {\tiny(100\%)} & ---  & ---  & 2 {\tiny(0.9\%)} \\ 
75& 5 & 2 {\tiny(40.0\%)} & ---  & ---  & ---  & ---  & ---  & 5 {\tiny(100\%)} & ---  & ---  \\ 
76& 12 & 2 {\tiny(16.7\%)} & ---  & ---  & ---  & ---  & ---  & 12 {\tiny(100\%)} & ---  & ---  \\ 
77& 2 & ---  & ---  & ---  & ---  & ---  & ---  & 2 {\tiny(100\%)} & ---  & ---  \\ 
78& 2 & ---  & ---  & ---  & ---  & ---  & ---  & 2 {\tiny(100\%)} & ---  & ---  \\ 
79& 11 & 1 {\tiny(9.1\%)} & ---  & ---  & ---  & ---  & ---  & 11 {\tiny(100\%)} & ---  & ---  \\ 
80& 3 & ---  & ---  & ---  & ---  & ---  & ---  & 3 {\tiny(100\%)} & ---  & ---  \\ 
81& 14 & 14 {\tiny(100\%)} & 14 {\tiny(100\%)} & ---  & ---  & 14 {\tiny(100\%)} & 14 {\tiny(100\%)} & ---  & ---  & ---  \\ 
82& 136 & 136 {\tiny(100\%)} & 136 {\tiny(100\%)} & 1 {\tiny(0.7\%)} & 136 {\tiny(100\%)} & ---  & 136 {\tiny(100\%)} & ---  & ---  & ---  \\ 
83& 10 & 10 {\tiny(100\%)} & 10 {\tiny(100\%)} & ---  & 10 {\tiny(100\%)} & 10 {\tiny(100\%)} & 10 {\tiny(100\%)} & ---  & ---  & 1 {\tiny(10.0\%)} \\ 
84& 28 & 28 {\tiny(100\%)} & 28 {\tiny(100\%)} & ---  & 28 {\tiny(100\%)} & ---  & 28 {\tiny(100\%)} & ---  & ---  & ---  \\ 
85& 39 & 39 {\tiny(100\%)} & 39 {\tiny(100\%)} & ---  & 39 {\tiny(100\%)} & 39 {\tiny(100\%)} & 39 {\tiny(100\%)} & ---  & ---  & ---  \\ 
86& 51 & 51 {\tiny(100\%)} & 51 {\tiny(100\%)} & ---  & ---  & 51 {\tiny(100\%)} & 51 {\tiny(100\%)} & ---  & ---  & ---  \\ 
87& 181 & 181 {\tiny(100\%)} & 181 {\tiny(100\%)} & 11 {\tiny(6.1\%)} & 177 {\tiny(97.8\%)} & 181 {\tiny(100\%)} & 181 {\tiny(100\%)} & ---  & ---  & 1 {\tiny(0.6\%)} \\ 
88& 139 & 139 {\tiny(100\%)} & 139 {\tiny(100\%)} & 3 {\tiny(2.2\%)} & 93 {\tiny(66.9\%)} & 139 {\tiny(100\%)} & 139 {\tiny(100\%)} & ---  & ---  & 1 {\tiny(0.7\%)} \\ 
90& 5 & 2 {\tiny(40.0\%)} & ---  & ---  & ---  & ---  & ---  & 5 {\tiny(100\%)} & ---  & ---  \\ 
91& 7 & 1 {\tiny(14.3\%)} & ---  & ---  & ---  & ---  & ---  & 7 {\tiny(100\%)} & ---  & ---  \\ 
92& 47 & 16 {\tiny(34.0\%)} & ---  & ---  & ---  & ---  & ---  & 47 {\tiny(100\%)} & ---  & ---  \\ 
94& 1 & ---  & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} & ---  & ---  \\ 
95& 3 & 1 {\tiny(33.3\%)} & ---  & ---  & ---  & ---  & ---  & 3 {\tiny(100\%)} & ---  & ---  \\ 
96& 16 & 1 {\tiny(6.2\%)} & ---  & ---  & ---  & ---  & ---  & 16 {\tiny(100\%)} & ---  & ---  \\ 
97& 2 & 1 {\tiny(50.0\%)} & ---  & ---  & ---  & ---  & ---  & 2 {\tiny(100\%)} & ---  & ---  \\ 
98& 4 & ---  & ---  & ---  & ---  & ---  & ---  & 4 {\tiny(100\%)} & ---  & ---  \\ 
99& 98 & 22 {\tiny(22.4\%)} & ---  & ---  & ---  & ---  & ---  & 98 {\tiny(100\%)} & ---  & ---  \\ 
100& 20 & 12 {\tiny(60.0\%)} & ---  & ---  & ---  & ---  & ---  & 20 {\tiny(100\%)} & ---  & ---  \\ 
102& 12 & 3 {\tiny(25.0\%)} & ---  & ---  & ---  & ---  & ---  & 12 {\tiny(100\%)} & ---  & ---  \\ 
103& 3 & 3 {\tiny(100\%)} & ---  & ---  & ---  & ---  & ---  & 3 {\tiny(100\%)} & ---  & ---  \\ 
104& 3 & 1 {\tiny(33.3\%)} & ---  & ---  & ---  & ---  & ---  & 3 {\tiny(100\%)} & ---  & ---  \\ 
105& 4 & ---  & ---  & ---  & ---  & ---  & ---  & 4 {\tiny(100\%)} & ---  & ---  \\ 
106& 1 & 1 {\tiny(100\%)} & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} & ---  & ---  \\ 
107& 121 & 68 {\tiny(56.2\%)} & ---  & ---  & ---  & ---  & ---  & 121 {\tiny(100\%)} & ---  & ---  \\ 
108& 15 & 5 {\tiny(33.3\%)} & ---  & ---  & ---  & ---  & ---  & 15 {\tiny(100\%)} & ---  & ---  \\ 
109& 40 & 16 {\tiny(40.0\%)} & ---  & ---  & ---  & ---  & ---  & 40 {\tiny(100\%)} & ---  & ---  \\ 
110& 8 & 2 {\tiny(25.0\%)} & ---  & ---  & ---  & ---  & ---  & 8 {\tiny(100\%)} & ---  & ---  \\ 
111& 21 & 21 {\tiny(100\%)} & 21 {\tiny(100\%)} & ---  & ---  & 21 {\tiny(100\%)} & 21 {\tiny(100\%)} & ---  & ---  & ---  \\ 
112& 4 & 4 {\tiny(100\%)} & 4 {\tiny(100\%)} & ---  & 4 {\tiny(100\%)} & ---  & 4 {\tiny(100\%)} & ---  & ---  & ---  \\ 
113& 84 & 84 {\tiny(100\%)} & 84 {\tiny(100\%)} & ---  & 84 {\tiny(100\%)} & ---  & 84 {\tiny(100\%)} & ---  & ---  & ---  \\ 
114& 31 & 31 {\tiny(100\%)} & 31 {\tiny(100\%)} & ---  & ---  & 31 {\tiny(100\%)} & 31 {\tiny(100\%)} & ---  & ---  & ---  \\ 
115& 21 & 21 {\tiny(100\%)} & 21 {\tiny(100\%)} & ---  & ---  & 21 {\tiny(100\%)} & 21 {\tiny(100\%)} & ---  & ---  & ---  \\ 
116& 17 & 17 {\tiny(100\%)} & 17 {\tiny(100\%)} & ---  & ---  & 17 {\tiny(100\%)} & 17 {\tiny(100\%)} & ---  & ---  & ---  \\ 
117& 11 & 11 {\tiny(100\%)} & 11 {\tiny(100\%)} & ---  & 11 {\tiny(100\%)} & ---  & 11 {\tiny(100\%)} & ---  & ---  & ---  \\ 
118& 11 & 11 {\tiny(100\%)} & 11 {\tiny(100\%)} & ---  & 11 {\tiny(100\%)} & ---  & 11 {\tiny(100\%)} & ---  & ---  & ---  \\ 
119& 35 & 35 {\tiny(100\%)} & 35 {\tiny(100\%)} & ---  & 35 {\tiny(100\%)} & ---  & 35 {\tiny(100\%)} & ---  & ---  & ---  \\ 
120& 15 & 15 {\tiny(100\%)} & 15 {\tiny(100\%)} & ---  & 15 {\tiny(100\%)} & ---  & 15 {\tiny(100\%)} & ---  & ---  & ---  \\ 
121& 126 & 126 {\tiny(100\%)} & 126 {\tiny(100\%)} & ---  & ---  & 126 {\tiny(100\%)} & 126 {\tiny(100\%)} & ---  & ---  & ---  \\ 
122& 124 & 124 {\tiny(100\%)} & 124 {\tiny(100\%)} & ---  & ---  & 124 {\tiny(100\%)} & 124 {\tiny(100\%)} & ---  & ---  & 4 {\tiny(3.2\%)} \\ 
123& 473 & 473 {\tiny(100\%)} & 472 {\tiny(99.8\%)} & 3 {\tiny(0.6\%)} & 469 {\tiny(99.2\%)} & 429 {\tiny(90.7\%)} & 472 {\tiny(99.8\%)} & ---  & ---  & 41 {\tiny(8.7\%)} \\ 
124& 23 & 23 {\tiny(100\%)} & 23 {\tiny(100\%)} & ---  & 18 {\tiny(78.3\%)} & 22 {\tiny(95.7\%)} & 23 {\tiny(100\%)} & ---  & ---  & ---  \\ 
125& 52 & 52 {\tiny(100\%)} & 52 {\tiny(100\%)} & 1 {\tiny(1.9\%)} & 52 {\tiny(100\%)} & 52 {\tiny(100\%)} & 52 {\tiny(100\%)} & ---  & ---  & ---  \\ 
126& 12 & 12 {\tiny(100\%)} & 12 {\tiny(100\%)} & ---  & ---  & 12 {\tiny(100\%)} & 12 {\tiny(100\%)} & ---  & ---  & ---  \\ 
127& 403 & 403 {\tiny(100\%)} & 403 {\tiny(100\%)} & 7 {\tiny(1.7\%)} & 403 {\tiny(100\%)} & ---  & 403 {\tiny(100\%)} & ---  & ---  & 6 {\tiny(1.5\%)} \\ 
128& 76 & 76 {\tiny(100\%)} & 76 {\tiny(100\%)} & 14 {\tiny(18.4\%)} & 56 {\tiny(73.7\%)} & 76 {\tiny(100\%)} & 76 {\tiny(100\%)} & ---  & ---  & ---  \\ 
129& 884 & 884 {\tiny(100\%)} & 884 {\tiny(100\%)} & 6 {\tiny(0.7\%)} & 852 {\tiny(96.4\%)} & 874 {\tiny(98.9\%)} & 884 {\tiny(100\%)} & ---  & ---  & 1 {\tiny(0.1\%)} \\ 
130& 38 & 38 {\tiny(100\%)} & 38 {\tiny(100\%)} & ---  & 38 {\tiny(100\%)} & 35 {\tiny(92.1\%)} & 38 {\tiny(100\%)} & ---  & ---  & ---  \\ 
131& 44 & 44 {\tiny(100\%)} & 44 {\tiny(100\%)} & ---  & 44 {\tiny(100\%)} & ---  & 44 {\tiny(100\%)} & ---  & ---  & ---  \\ 
132& 10 & 10 {\tiny(100\%)} & 10 {\tiny(100\%)} & ---  & ---  & 10 {\tiny(100\%)} & 10 {\tiny(100\%)} & ---  & ---  & ---  \\ 
133& 3 & 3 {\tiny(100\%)} & 3 {\tiny(100\%)} & ---  & 3 {\tiny(100\%)} & 3 {\tiny(100\%)} & 3 {\tiny(100\%)} & ---  & ---  & ---  \\ 
134& 4 & 4 {\tiny(100\%)} & 4 {\tiny(100\%)} & ---  & ---  & 4 {\tiny(100\%)} & 4 {\tiny(100\%)} & ---  & ---  & ---  \\ 
135& 30 & 30 {\tiny(100\%)} & 30 {\tiny(100\%)} & ---  & 30 {\tiny(100\%)} & ---  & 30 {\tiny(100\%)} & ---  & ---  & ---  \\ 
136& 266 & 264 {\tiny(99.2\%)} & 264 {\tiny(99.2\%)} & 28 {\tiny(10.5\%)} & ---  & 264 {\tiny(99.2\%)} & 264 {\tiny(99.2\%)} & 2 {\tiny(0.8\%)} & ---  & ---  \\ 
137& 70 & 70 {\tiny(100\%)} & 70 {\tiny(100\%)} & ---  & ---  & 70 {\tiny(100\%)} & 70 {\tiny(100\%)} & ---  & ---  & ---  \\ 
138& 22 & 22 {\tiny(100\%)} & 22 {\tiny(100\%)} & ---  & 22 {\tiny(100\%)} & ---  & 22 {\tiny(100\%)} & ---  & ---  & ---  \\ 
139& 1622 & 1622 {\tiny(100\%)} & 1622 {\tiny(100\%)} & 69 {\tiny(4.2\%)} & 1508 {\tiny(93.0\%)} & 1618 {\tiny(99.8\%)} & 1622 {\tiny(100\%)} & ---  & ---  & 43 {\tiny(2.6\%)} \\ 
140& 457 & 457 {\tiny(100\%)} & 457 {\tiny(100\%)} & 4 {\tiny(0.9\%)} & 457 {\tiny(100\%)} & 432 {\tiny(94.5\%)} & 457 {\tiny(100\%)} & ---  & ---  & 45 {\tiny(9.8\%)} \\ 
141& 267 & 267 {\tiny(100\%)} & 267 {\tiny(100\%)} & 23 {\tiny(8.6\%)} & 203 {\tiny(76.0\%)} & 267 {\tiny(100\%)} & 267 {\tiny(100\%)} & ---  & ---  & 2 {\tiny(0.8\%)} \\ 
142& 77 & 77 {\tiny(100\%)} & 77 {\tiny(100\%)} & ---  & ---  & 77 {\tiny(100\%)} & 77 {\tiny(100\%)} & ---  & ---  & ---  \\ 
143& 18 & 16 {\tiny(88.9\%)} & 15 {\tiny(83.3\%)} & 15 {\tiny(83.3\%)} & 1 {\tiny(5.6\%)} & ---  & 1 {\tiny(5.6\%)} & ---  & ---  & ---  \\ 
144& 13 & 1 {\tiny(7.7\%)} & ---  & ---  & ---  & ---  & ---  & 13 {\tiny(100\%)} & ---  & ---  \\ 
145& 5 & ---  & ---  & ---  & ---  & ---  & ---  & 5 {\tiny(100\%)} & ---  & ---  \\ 
146& 87 & 15 {\tiny(17.2\%)} & ---  & ---  & ---  & ---  & ---  & 87 {\tiny(100\%)} & ---  & ---  \\ 
147& 75 & 75 {\tiny(100\%)} & 75 {\tiny(100\%)} & 46 {\tiny(61.3\%)} & ---  & 75 {\tiny(100\%)} & 75 {\tiny(100\%)} & ---  & ---  & ---  \\ 
148& 496 & 496 {\tiny(100\%)} & 496 {\tiny(100\%)} & 52 {\tiny(10.5\%)} & ---  & 496 {\tiny(100\%)} & 496 {\tiny(100\%)} & ---  & ---  & ---  \\ 
149& 10 & 8 {\tiny(80.0\%)} & 8 {\tiny(80.0\%)} & 8 {\tiny(80.0\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
150& 66 & 48 {\tiny(72.7\%)} & 46 {\tiny(69.7\%)} & 46 {\tiny(69.7\%)} & ---  & ---  & ---  & 1 {\tiny(1.5\%)} & ---  & ---  \\ 
151& 5 & ---  & ---  & ---  & ---  & ---  & ---  & 5 {\tiny(100\%)} & ---  & ---  \\ 
152& 42 & 12 {\tiny(28.6\%)} & ---  & ---  & ---  & ---  & ---  & 42 {\tiny(100\%)} & ---  & ---  \\ 
153& 2 & ---  & ---  & ---  & ---  & ---  & ---  & 2 {\tiny(100\%)} & ---  & ---  \\ 
154& 19 & 2 {\tiny(10.5\%)} & ---  & ---  & ---  & ---  & ---  & 19 {\tiny(100\%)} & ---  & ---  \\ 
155& 54 & 12 {\tiny(22.2\%)} & ---  & ---  & ---  & ---  & ---  & 54 {\tiny(100\%)} & ---  & ---  \\ 
156& 57 & 42 {\tiny(73.7\%)} & 37 {\tiny(64.9\%)} & 37 {\tiny(64.9\%)} & ---  & ---  & ---  & 11 {\tiny(19.3\%)} & ---  & ---  \\ 
157& 16 & 14 {\tiny(87.5\%)} & 13 {\tiny(81.2\%)} & 13 {\tiny(81.2\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
158& 3 & 3 {\tiny(100\%)} & 2 {\tiny(66.7\%)} & 2 {\tiny(66.7\%)} & ---  & ---  & ---  & 1 {\tiny(33.3\%)} & ---  & ---  \\ 
159& 26 & 12 {\tiny(46.1\%)} & 7 {\tiny(26.9\%)} & 7 {\tiny(26.9\%)} & ---  & ---  & ---  & 20 {\tiny(76.9\%)} & ---  & ---  \\ 
160& 160 & 42 {\tiny(26.2\%)} & ---  & ---  & ---  & ---  & ---  & 160 {\tiny(100\%)} & ---  & ---  \\ 
161& 87 & 15 {\tiny(17.2\%)} & ---  & ---  & ---  & ---  & ---  & 87 {\tiny(100\%)} & ---  & ---  \\ 
162& 54 & 54 {\tiny(100\%)} & 54 {\tiny(100\%)} & 40 {\tiny(74.1\%)} & ---  & 54 {\tiny(100\%)} & 54 {\tiny(100\%)} & ---  & ---  & ---  \\ 
163& 63 & 63 {\tiny(100\%)} & 63 {\tiny(100\%)} & 46 {\tiny(73.0\%)} & 62 {\tiny(98.4\%)} & 63 {\tiny(100\%)} & 63 {\tiny(100\%)} & ---  & ---  & ---  \\ 
164& 598 & 598 {\tiny(100\%)} & 598 {\tiny(100\%)} & 459 {\tiny(76.8\%)} & ---  & 598 {\tiny(100\%)} & 598 {\tiny(100\%)} & ---  & ---  & 13 {\tiny(2.2\%)} \\ 
165& 34 & 34 {\tiny(100\%)} & 33 {\tiny(97.1\%)} & 13 {\tiny(38.2\%)} & 1 {\tiny(2.9\%)} & 33 {\tiny(97.1\%)} & 33 {\tiny(97.1\%)} & 1 {\tiny(2.9\%)} & ---  & ---  \\ 
166& 1029 & 1029 {\tiny(100\%)} & 1029 {\tiny(100\%)} & 129 {\tiny(12.5\%)} & ---  & 1029 {\tiny(100\%)} & 1029 {\tiny(100\%)} & ---  & ---  & 6 {\tiny(0.6\%)} \\ 
167& 325 & 324 {\tiny(99.7\%)} & 324 {\tiny(99.7\%)} & 1 {\tiny(0.3\%)} & 303 {\tiny(93.2\%)} & 323 {\tiny(99.4\%)} & 324 {\tiny(99.7\%)} & 3 {\tiny(0.9\%)} & ---  & ---  \\ 
169& 1 & ---  & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} & ---  & ---  \\ 
173& 124 & 63 {\tiny(50.8\%)} & 28 {\tiny(22.6\%)} & 28 {\tiny(22.6\%)} & ---  & ---  & ---  & 92 {\tiny(74.2\%)} & ---  & ---  \\ 
174& 59 & 59 {\tiny(100\%)} & 59 {\tiny(100\%)} & ---  & 59 {\tiny(100\%)} & ---  & 59 {\tiny(100\%)} & ---  & ---  & ---  \\ 
175& 2 & 2 {\tiny(100\%)} & 2 {\tiny(100\%)} & ---  & ---  & 2 {\tiny(100\%)} & 2 {\tiny(100\%)} & ---  & ---  & ---  \\ 
176& 206 & 206 {\tiny(100\%)} & 205 {\tiny(99.5\%)} & 12 {\tiny(5.8\%)} & 162 {\tiny(78.6\%)} & 203 {\tiny(98.5\%)} & 205 {\tiny(99.5\%)} & ---  & ---  & 5 {\tiny(2.4\%)} \\ 
177& 1 & ---  & ---  & ---  & ---  & ---  & ---  & ---  & ---  & ---  \\ 
180& 28 & 16 {\tiny(57.1\%)} & ---  & ---  & ---  & ---  & ---  & 28 {\tiny(100\%)} & ---  & ---  \\ 
181& 8 & 4 {\tiny(50.0\%)} & ---  & ---  & ---  & ---  & ---  & 8 {\tiny(100\%)} & ---  & ---  \\ 
182& 34 & 28 {\tiny(82.3\%)} & 15 {\tiny(44.1\%)} & 15 {\tiny(44.1\%)} & ---  & ---  & ---  & 19 {\tiny(55.9\%)} & ---  & ---  \\ 
183& 1 & 1 {\tiny(100\%)} & 1 {\tiny(100\%)} & 1 {\tiny(100\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
185& 51 & 38 {\tiny(74.5\%)} & 21 {\tiny(41.2\%)} & 21 {\tiny(41.2\%)} & ---  & ---  & ---  & 24 {\tiny(47.1\%)} & ---  & ---  \\ 
186& 392 & 255 {\tiny(65.0\%)} & 80 {\tiny(20.4\%)} & 80 {\tiny(20.4\%)} & ---  & ---  & ---  & 288 {\tiny(73.5\%)} & ---  & ---  \\ 
187& 158 & 155 {\tiny(98.1\%)} & 155 {\tiny(98.1\%)} & 2 {\tiny(1.3\%)} & 155 {\tiny(98.1\%)} & ---  & 155 {\tiny(98.1\%)} & 3 {\tiny(1.9\%)} & ---  & 1 {\tiny(0.6\%)} \\ 
188& 21 & 20 {\tiny(95.2\%)} & 18 {\tiny(85.7\%)} & 5 {\tiny(23.8\%)} & 18 {\tiny(85.7\%)} & ---  & 18 {\tiny(85.7\%)} & 3 {\tiny(14.3\%)} & ---  & ---  \\ 
189& 592 & 592 {\tiny(100\%)} & 592 {\tiny(100\%)} & 23 {\tiny(3.9\%)} & 577 {\tiny(97.5\%)} & 592 {\tiny(100\%)} & 592 {\tiny(100\%)} & ---  & ---  & 10 {\tiny(1.7\%)} \\ 
190& 45 & 45 {\tiny(100\%)} & 45 {\tiny(100\%)} & 10 {\tiny(22.2\%)} & 45 {\tiny(100\%)} & ---  & 45 {\tiny(100\%)} & ---  & ---  & ---  \\ 
191& 506 & 506 {\tiny(100\%)} & 501 {\tiny(99.0\%)} & 20 {\tiny(4.0\%)} & ---  & 501 {\tiny(99.0\%)} & 501 {\tiny(99.0\%)} & ---  & 4 {\tiny(0.8\%)} & 63 {\tiny(12.4\%)} \\ 
192& 2 & 2 {\tiny(100\%)} & 2 {\tiny(100\%)} & ---  & ---  & 2 {\tiny(100\%)} & 2 {\tiny(100\%)} & ---  & ---  & ---  \\ 
193& 302 & 302 {\tiny(100\%)} & 300 {\tiny(99.3\%)} & 13 {\tiny(4.3\%)} & 11 {\tiny(3.6\%)} & 299 {\tiny(99.0\%)} & 300 {\tiny(99.3\%)} & 3 {\tiny(1.0\%)} & ---  & 3 {\tiny(1.0\%)} \\ 
194& 1619 & 1607 {\tiny(99.3\%)} & 1571 {\tiny(97.0\%)} & 240 {\tiny(14.8\%)} & 1246 {\tiny(77.0\%)} & 1542 {\tiny(95.2\%)} & 1571 {\tiny(97.0\%)} & 27 {\tiny(1.7\%)} & 5 {\tiny(0.3\%)} & 130 {\tiny(8.0\%)} \\ 
195& 1 & ---  & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} & ---  & ---  \\ 
196& 1 & 1 {\tiny(100\%)} & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} & ---  & ---  \\ 
197& 20 & 9 {\tiny(45.0\%)} & ---  & ---  & ---  & ---  & ---  & 20 {\tiny(100\%)} & ---  & ---  \\ 
198& 173 & 78 {\tiny(45.1\%)} & ---  & ---  & ---  & ---  & ---  & 173 {\tiny(100\%)} & ---  & ---  \\ 
199& 33 & 29 {\tiny(87.9\%)} & 28 {\tiny(84.8\%)} & 28 {\tiny(84.8\%)} & ---  & ---  & ---  & 2 {\tiny(6.1\%)} & ---  & ---  \\ 
200& 22 & 22 {\tiny(100\%)} & 22 {\tiny(100\%)} & 8 {\tiny(36.4\%)} & 22 {\tiny(100\%)} & 22 {\tiny(100\%)} & 22 {\tiny(100\%)} & ---  & ---  & ---  \\ 
201& 7 & 7 {\tiny(100\%)} & 7 {\tiny(100\%)} & ---  & 7 {\tiny(100\%)} & 7 {\tiny(100\%)} & 7 {\tiny(100\%)} & ---  & ---  & ---  \\ 
202& 18 & 18 {\tiny(100\%)} & 18 {\tiny(100\%)} & 7 {\tiny(38.9\%)} & ---  & 18 {\tiny(100\%)} & 18 {\tiny(100\%)} & ---  & ---  & ---  \\ 
203& 6 & 6 {\tiny(100\%)} & 6 {\tiny(100\%)} & 3 {\tiny(50.0\%)} & 5 {\tiny(83.3\%)} & 6 {\tiny(100\%)} & 6 {\tiny(100\%)} & ---  & ---  & ---  \\ 
204& 151 & 151 {\tiny(100\%)} & 151 {\tiny(100\%)} & 57 {\tiny(37.8\%)} & ---  & 151 {\tiny(100\%)} & 151 {\tiny(100\%)} & ---  & ---  & 1 {\tiny(0.7\%)} \\ 
205& 130 & 129 {\tiny(99.2\%)} & 129 {\tiny(99.2\%)} & ---  & 129 {\tiny(99.2\%)} & ---  & 129 {\tiny(99.2\%)} & 1 {\tiny(0.8\%)} & ---  & 2 {\tiny(1.5\%)} \\ 
206& 61 & 61 {\tiny(100\%)} & 59 {\tiny(96.7\%)} & 25 {\tiny(41.0\%)} & ---  & 59 {\tiny(96.7\%)} & 59 {\tiny(96.7\%)} & ---  & ---  & 4 {\tiny(6.6\%)} \\ 
208& 2 & 2 {\tiny(100\%)} & 2 {\tiny(100\%)} & 2 {\tiny(100\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
210& 1 & 1 {\tiny(100\%)} & 1 {\tiny(100\%)} & 1 {\tiny(100\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
211& 1 & 1 {\tiny(100\%)} & ---  & ---  & ---  & ---  & ---  & ---  & ---  & ---  \\ 
212& 14 & 8 {\tiny(57.1\%)} & ---  & ---  & ---  & ---  & ---  & 14 {\tiny(100\%)} & ---  & ---  \\ 
213& 22 & 17 {\tiny(77.3\%)} & ---  & ---  & ---  & ---  & ---  & 22 {\tiny(100\%)} & ---  & ---  \\ 
214& 14 & 13 {\tiny(92.9\%)} & 10 {\tiny(71.4\%)} & 10 {\tiny(71.4\%)} & ---  & ---  & ---  & 1 {\tiny(7.1\%)} & ---  & ---  \\ 
215& 54 & 54 {\tiny(100\%)} & 54 {\tiny(100\%)} & 36 {\tiny(66.7\%)} & 47 {\tiny(87.0\%)} & 53 {\tiny(98.2\%)} & 54 {\tiny(100\%)} & ---  & ---  & ---  \\ 
216& 777 & 774 {\tiny(99.6\%)} & 772 {\tiny(99.4\%)} & 502 {\tiny(64.6\%)} & 768 {\tiny(98.8\%)} & ---  & 768 {\tiny(98.8\%)} & 5 {\tiny(0.6\%)} & ---  & 1 {\tiny(0.1\%)} \\ 
217& 111 & 111 {\tiny(100\%)} & 111 {\tiny(100\%)} & 72 {\tiny(64.9\%)} & ---  & 111 {\tiny(100\%)} & 111 {\tiny(100\%)} & ---  & ---  & ---  \\ 
218& 42 & 42 {\tiny(100\%)} & 42 {\tiny(100\%)} & 5 {\tiny(11.9\%)} & ---  & 42 {\tiny(100\%)} & 42 {\tiny(100\%)} & ---  & ---  & ---  \\ 
219& 9 & 9 {\tiny(100\%)} & 9 {\tiny(100\%)} & 2 {\tiny(22.2\%)} & 4 {\tiny(44.4\%)} & 9 {\tiny(100\%)} & 9 {\tiny(100\%)} & ---  & ---  & ---  \\ 
220& 143 & 143 {\tiny(100\%)} & 142 {\tiny(99.3\%)} & 95 {\tiny(66.4\%)} & 142 {\tiny(99.3\%)} & ---  & 142 {\tiny(99.3\%)} & 2 {\tiny(1.4\%)} & ---  & ---  \\ 
221& 1352 & 1338 {\tiny(99.0\%)} & 1299 {\tiny(96.1\%)} & 7 {\tiny(0.5\%)} & 899 {\tiny(66.5\%)} & 1273 {\tiny(94.2\%)} & 1299 {\tiny(96.1\%)} & 30 {\tiny(2.2\%)} & 2 {\tiny(0.1\%)} & 196 {\tiny(14.5\%)} \\ 
223& 222 & 222 {\tiny(100\%)} & 218 {\tiny(98.2\%)} & 74 {\tiny(33.3\%)} & ---  & 218 {\tiny(98.2\%)} & 218 {\tiny(98.2\%)} & 2 {\tiny(0.9\%)} & ---  & 9 {\tiny(4.0\%)} \\ 
224& 17 & 17 {\tiny(100\%)} & 17 {\tiny(100\%)} & ---  & ---  & 17 {\tiny(100\%)} & 17 {\tiny(100\%)} & ---  & ---  & 1 {\tiny(5.9\%)} \\ 
225& 1693 & 1679 {\tiny(99.2\%)} & 1671 {\tiny(98.7\%)} & 337 {\tiny(19.9\%)} & ---  & 1664 {\tiny(98.3\%)} & 1664 {\tiny(98.3\%)} & 25 {\tiny(1.5\%)} & ---  & 37 {\tiny(2.2\%)} \\ 
226& 46 & 46 {\tiny(100\%)} & 44 {\tiny(95.7\%)} & 7 {\tiny(15.2\%)} & 22 {\tiny(47.8\%)} & 44 {\tiny(95.7\%)} & 44 {\tiny(95.7\%)} & 1 {\tiny(2.2\%)} & ---  & ---  \\ 
227& 841 & 841 {\tiny(100\%)} & 840 {\tiny(99.9\%)} & 322 {\tiny(38.3\%)} & 231 {\tiny(27.5\%)} & 840 {\tiny(99.9\%)} & 840 {\tiny(99.9\%)} & 1 {\tiny(0.1\%)} & 1 {\tiny(0.1\%)} & 33 {\tiny(3.9\%)} \\ 
229& 210 & 209 {\tiny(99.5\%)} & 196 {\tiny(93.3\%)} & 7 {\tiny(3.3\%)} & 31 {\tiny(14.8\%)} & 196 {\tiny(93.3\%)} & 196 {\tiny(93.3\%)} & 6 {\tiny(2.9\%)} & 5 {\tiny(2.4\%)} & 31 {\tiny(14.8\%)} \\ 
230& 6 & 6 {\tiny(100\%)} & 6 {\tiny(100\%)} & 1 {\tiny(16.7\%)} & 6 {\tiny(100\%)} & 4 {\tiny(66.7\%)} & 6 {\tiny(100\%)} & ---  & ---  & ---  \\ 
\hline
Total& 38298 & 34664 {\tiny(90.5\%)} & 33636 {\tiny(87.8\%)} & 3162 {\tiny(8.3\%)} & 24841 {\tiny(64.9\%)} & 19688 {\tiny(51.4\%)} & 33312 {\tiny(87.0\%)} & 4529 {\tiny(11.8\%)} & 17 {\tiny(0.0\%)} & 769 {\tiny(2.0\%)}
\\
\hline
\end{longtable}
}
%\end{widetext}

%\begin{widetext}
{\tiny
\begin{longtable}{|c|c|c|c|c|c|c|}
\caption[Number of topological bands per SG w/o SOC among the unique materials]{In this table, we list the number of isolated sets of bands w/o SOC as determined by band connectivity (see~\supappref{App:TQCReview_appendix}) in unique materials in each SG in each topological class.  In order, the columns in this table list the SG, the number of unique materials in the SG, the number of NLC-classified sets of bands, the number of SEBR-classified sets of bands, the number of LCEBR-classified sets of bands, the number of sets of connected fragile bands, and the total number of sets of isolated (connected) bands.   For all of the topological classification categories in the table, each number of bands is accompanied by the percentage of bands in the SG in the topological class.  When there are no bands in the topological class, the table entry is marked with a dashed horizontal line.
\label{tb:statistics_nosoc_bands_uniquematerials}}\\
\hline
SG  & \# Mat. & \# NLC bands & \# SEBR bands & \# LCEBR bands  & \# Fragile bands & Total \# isolated bands \\
\hline  
1& 151 & ---  & ---  & 13271 {\tiny(100\%)} & ---  & 13271 \\ 
2& 1466 & 181126 {\tiny(81.7\%)} & ---  & 40496 {\tiny(18.3\%)} & ---  & 221622 \\ 
3& 10 & 89 {\tiny(29.0\%)} & ---  & 218 {\tiny(71.0\%)} & ---  & 307 \\ 
4& 219 & ---  & ---  & 9057 {\tiny(100\%)} & ---  & 9057 \\ 
5& 148 & ---  & ---  & 7054 {\tiny(100\%)} & ---  & 7054 \\ 
6& 28 & ---  & ---  & 692 {\tiny(100\%)} & ---  & 692 \\ 
7& 85 & ---  & ---  & 3498 {\tiny(100\%)} & ---  & 3498 \\ 
8& 141 & ---  & ---  & 4171 {\tiny(100\%)} & ---  & 4171 \\ 
9& 197 & ---  & ---  & 8834 {\tiny(100\%)} & ---  & 8834 \\ 
10& 33 & 40 {\tiny(14.0\%)} & ---  & 245 {\tiny(85.7\%)} & 1 {\tiny(0.3\%)} & 286 \\ 
11& 547 & 411 {\tiny(3.9\%)} & ---  & 10218 {\tiny(96.1\%)} & ---  & 10629 \\ 
12& 1250 & 7793 {\tiny(26.8\%)} & ---  & 21273 {\tiny(73.0\%)} & 56 {\tiny(0.2\%)} & 29122 \\ 
13& 164 & 721 {\tiny(21.4\%)} & ---  & 2648 {\tiny(78.6\%)} & ---  & 3369 \\ 
14& 2520 & 14220 {\tiny(18.0\%)} & ---  & 64657 {\tiny(82.0\%)} & 2 {\tiny(0.0\%)} & 78879 \\ 
15& 1402 & 14168 {\tiny(34.3\%)} & ---  & 27162 {\tiny(65.7\%)} & ---  & 41330 \\ 
16& 2 & ---  & ---  & 9 {\tiny(100\%)} & ---  & 9 \\ 
17& 8 & ---  & ---  & 61 {\tiny(100\%)} & ---  & 61 \\ 
18& 30 & ---  & ---  & 820 {\tiny(100\%)} & ---  & 820 \\ 
19& 261 & ---  & ---  & 7018 {\tiny(100\%)} & ---  & 7018 \\ 
20& 58 & ---  & ---  & 1463 {\tiny(100\%)} & ---  & 1463 \\ 
21& 15 & ---  & ---  & 147 {\tiny(100\%)} & ---  & 147 \\ 
22& 14 & ---  & ---  & 184 {\tiny(100\%)} & ---  & 184 \\ 
23& 15 & ---  & ---  & 427 {\tiny(100\%)} & ---  & 427 \\ 
24& 2 & ---  & ---  & 23 {\tiny(100\%)} & ---  & 23 \\ 
25& 45 & ---  & ---  & 280 {\tiny(100\%)} & ---  & 280 \\ 
26& 59 & ---  & ---  & 838 {\tiny(100\%)} & ---  & 838 \\ 
27& 1 & ---  & ---  & 4 {\tiny(100\%)} & ---  & 4 \\ 
28& 11 & ---  & ---  & 91 {\tiny(100\%)} & ---  & 91 \\ 
29& 59 & ---  & ---  & 1124 {\tiny(100\%)} & ---  & 1124 \\ 
30& 5 & ---  & ---  & 107 {\tiny(100\%)} & ---  & 107 \\ 
31& 158 & ---  & ---  & 3384 {\tiny(100\%)} & ---  & 3384 \\ 
32& 10 & ---  & ---  & 268 {\tiny(100\%)} & ---  & 268 \\ 
33& 251 & ---  & ---  & 5382 {\tiny(100\%)} & ---  & 5382 \\ 
34& 21 & ---  & ---  & 504 {\tiny(100\%)} & ---  & 504 \\ 
35& 8 & ---  & ---  & 131 {\tiny(100\%)} & ---  & 131 \\ 
36& 241 & ---  & ---  & 4848 {\tiny(100\%)} & ---  & 4848 \\ 
37& 5 & 9 {\tiny(15.2\%)} & ---  & 50 {\tiny(84.8\%)} & ---  & 59 \\ 
38& 95 & ---  & ---  & 1057 {\tiny(100\%)} & ---  & 1057 \\ 
39& 12 & ---  & ---  & 120 {\tiny(100\%)} & ---  & 120 \\ 
40& 54 & ---  & ---  & 998 {\tiny(100\%)} & ---  & 998 \\ 
41& 31 & ---  & ---  & 591 {\tiny(100\%)} & ---  & 591 \\ 
42& 4 & ---  & ---  & 96 {\tiny(100\%)} & ---  & 96 \\ 
43& 83 & ---  & ---  & 2409 {\tiny(100\%)} & ---  & 2409 \\ 
44& 62 & ---  & ---  & 933 {\tiny(100\%)} & ---  & 933 \\ 
45& 8 & ---  & ---  & 121 {\tiny(100\%)} & ---  & 121 \\ 
46& 55 & ---  & ---  & 667 {\tiny(100\%)} & ---  & 667 \\ 
47& 45 & ---  & ---  & 299 {\tiny(100\%)} & ---  & 299 \\ 
48& 3 & ---  & ---  & 21 {\tiny(100\%)} & ---  & 21 \\ 
50& 7 & 7 {\tiny(11.5\%)} & ---  & 54 {\tiny(88.5\%)} & ---  & 61 \\ 
51& 100 & ---  & ---  & 638 {\tiny(100\%)} & ---  & 638 \\ 
52& 36 & 27 {\tiny(8.1\%)} & ---  & 307 {\tiny(91.9\%)} & ---  & 334 \\ 
53& 18 & 23 {\tiny(12.4\%)} & ---  & 162 {\tiny(87.6\%)} & ---  & 185 \\ 
54& 18 & 1 {\tiny(0.5\%)} & ---  & 201 {\tiny(99.5\%)} & ---  & 202 \\ 
55& 336 & ---  & ---  & 2814 {\tiny(100\%)} & ---  & 2814 \\ 
56& 19 & 28 {\tiny(11.3\%)} & ---  & 220 {\tiny(88.7\%)} & ---  & 248 \\ 
57& 128 & ---  & ---  & 1161 {\tiny(100\%)} & ---  & 1161 \\ 
58& 202 & 351 {\tiny(14.8\%)} & ---  & 2012 {\tiny(85.1\%)} & 1 {\tiny(0.0\%)} & 2364 \\ 
59& 208 & ---  & ---  & 1754 {\tiny(100\%)} & ---  & 1754 \\ 
60& 139 & 151 {\tiny(10.2\%)} & ---  & 1330 {\tiny(89.8\%)} & ---  & 1481 \\ 
61& 119 & ---  & ---  & 1359 {\tiny(100\%)} & ---  & 1359 \\ 
62& 2800 & ---  & ---  & 28024 {\tiny(100\%)} & ---  & 28024 \\ 
63& 1277 & ---  & ---  & 8619 {\tiny(100\%)} & 1 {\tiny(0.0\%)} & 8620 \\ 
64& 244 & ---  & ---  & 2488 {\tiny(99.9\%)} & 2 {\tiny(0.1\%)} & 2490 \\ 
65& 213 & ---  & ---  & 1209 {\tiny(99.8\%)} & 2 {\tiny(0.2\%)} & 1211 \\ 
66& 34 & 17 {\tiny(6.7\%)} & ---  & 237 {\tiny(92.9\%)} & 1 {\tiny(0.4\%)} & 255 \\ 
67& 29 & ---  & ---  & 170 {\tiny(100\%)} & ---  & 170 \\ 
68& 19 & 8 {\tiny(4.3\%)} & ---  & 178 {\tiny(95.7\%)} & ---  & 186 \\ 
69& 65 & ---  & ---  & 841 {\tiny(99.5\%)} & 4 {\tiny(0.5\%)} & 845 \\ 
70& 130 & 222 {\tiny(15.4\%)} & ---  & 1218 {\tiny(84.6\%)} & ---  & 1440 \\ 
71& 385 & ---  & ---  & 2847 {\tiny(99.9\%)} & 3 {\tiny(0.1\%)} & 2850 \\ 
72& 182 & ---  & ---  & 1031 {\tiny(100\%)} & ---  & 1031 \\ 
73& 16 & ---  & ---  & 186 {\tiny(100\%)} & ---  & 186 \\ 
74& 202 & ---  & ---  & 1121 {\tiny(99.9\%)} & 1 {\tiny(0.1\%)} & 1122 \\ 
75& 5 & 24 {\tiny(16.0\%)} & ---  & 126 {\tiny(84.0\%)} & ---  & 150 \\ 
76& 12 & ---  & ---  & 337 {\tiny(100\%)} & ---  & 337 \\ 
77& 2 & 1 {\tiny(7.7\%)} & ---  & 12 {\tiny(92.3\%)} & ---  & 13 \\ 
78& 2 & ---  & ---  & 89 {\tiny(100\%)} & ---  & 89 \\ 
79& 11 & ---  & ---  & 294 {\tiny(99.7\%)} & 1 {\tiny(0.3\%)} & 295 \\ 
80& 3 & ---  & ---  & 137 {\tiny(100\%)} & ---  & 137 \\ 
81& 13 & 196 {\tiny(46.9\%)} & ---  & 221 {\tiny(52.9\%)} & 1 {\tiny(0.2\%)} & 418 \\ 
82& 130 & 1936 {\tiny(40.6\%)} & ---  & 2762 {\tiny(58.0\%)} & 65 {\tiny(1.4\%)} & 4763 \\ 
83& 9 & 4 {\tiny(5.6\%)} & ---  & 67 {\tiny(94.4\%)} & ---  & 71 \\ 
84& 28 & 36 {\tiny(9.6\%)} & ---  & 341 {\tiny(90.5\%)} & ---  & 377 \\ 
85& 36 & 111 {\tiny(20.4\%)} & ---  & 433 {\tiny(79.6\%)} & ---  & 544 \\ 
86& 49 & 28 {\tiny(7.3\%)} & ---  & 353 {\tiny(92.7\%)} & ---  & 381 \\ 
87& 175 & 567 {\tiny(22.8\%)} & ---  & 1917 {\tiny(77.1\%)} & 2 {\tiny(0.1\%)} & 2486 \\ 
88& 129 & 350 {\tiny(17.3\%)} & ---  & 1655 {\tiny(82.0\%)} & 13 {\tiny(0.6\%)} & 2018 \\ 
90& 5 & ---  & ---  & 122 {\tiny(97.6\%)} & 3 {\tiny(2.4\%)} & 125 \\ 
91& 7 & ---  & ---  & 59 {\tiny(100\%)} & ---  & 59 \\ 
92& 47 & ---  & ---  & 611 {\tiny(100\%)} & ---  & 611 \\ 
94& 1 & ---  & ---  & 10 {\tiny(100\%)} & ---  & 10 \\ 
95& 3 & ---  & ---  & 21 {\tiny(100\%)} & ---  & 21 \\ 
96& 16 & ---  & ---  & 207 {\tiny(100\%)} & ---  & 207 \\ 
97& 2 & ---  & ---  & 25 {\tiny(96.2\%)} & 1 {\tiny(3.9\%)} & 26 \\ 
98& 4 & ---  & ---  & 32 {\tiny(100\%)} & ---  & 32 \\ 
99& 98 & ---  & ---  & 544 {\tiny(99.5\%)} & 3 {\tiny(0.6\%)} & 547 \\ 
100& 20 & ---  & ---  & 419 {\tiny(98.1\%)} & 8 {\tiny(1.9\%)} & 427 \\ 
102& 12 & ---  & ---  & 132 {\tiny(100\%)} & ---  & 132 \\ 
103& 3 & ---  & ---  & 9 {\tiny(100\%)} & ---  & 9 \\ 
104& 3 & ---  & ---  & 32 {\tiny(100\%)} & ---  & 32 \\ 
105& 4 & ---  & ---  & 39 {\tiny(100\%)} & ---  & 39 \\ 
106& 1 & ---  & ---  & 7 {\tiny(100\%)} & ---  & 7 \\ 
107& 112 & ---  & ---  & 735 {\tiny(100\%)} & ---  & 735 \\ 
108& 14 & ---  & ---  & 174 {\tiny(100\%)} & ---  & 174 \\ 
109& 37 & ---  & ---  & 486 {\tiny(100\%)} & ---  & 486 \\ 
110& 8 & ---  & ---  & 138 {\tiny(100\%)} & ---  & 138 \\ 
111& 20 & ---  & ---  & 119 {\tiny(100\%)} & ---  & 119 \\ 
112& 4 & ---  & ---  & 33 {\tiny(100\%)} & ---  & 33 \\ 
113& 71 & ---  & ---  & 1092 {\tiny(99.5\%)} & 6 {\tiny(0.6\%)} & 1098 \\ 
114& 31 & ---  & ---  & 420 {\tiny(100\%)} & ---  & 420 \\ 
115& 21 & ---  & ---  & 166 {\tiny(100\%)} & ---  & 166 \\ 
116& 17 & ---  & ---  & 91 {\tiny(98.9\%)} & 1 {\tiny(1.1\%)} & 92 \\ 
117& 11 & ---  & ---  & 155 {\tiny(100\%)} & ---  & 155 \\ 
118& 11 & ---  & ---  & 117 {\tiny(100\%)} & ---  & 117 \\ 
119& 35 & ---  & ---  & 379 {\tiny(98.4\%)} & 6 {\tiny(1.6\%)} & 385 \\ 
120& 15 & ---  & ---  & 194 {\tiny(99.5\%)} & 1 {\tiny(0.5\%)} & 195 \\ 
121& 123 & ---  & ---  & 1509 {\tiny(99.5\%)} & 7 {\tiny(0.5\%)} & 1516 \\ 
122& 124 & ---  & ---  & 1373 {\tiny(96.5\%)} & 49 {\tiny(3.5\%)} & 1422 \\ 
123& 450 & ---  & ---  & 1646 {\tiny(99.6\%)} & 7 {\tiny(0.4\%)} & 1653 \\ 
124& 22 & ---  & ---  & 98 {\tiny(100\%)} & ---  & 98 \\ 
125& 49 & ---  & ---  & 370 {\tiny(100\%)} & ---  & 370 \\ 
126& 11 & ---  & ---  & 86 {\tiny(100\%)} & ---  & 86 \\ 
127& 368 & ---  & ---  & 2074 {\tiny(100\%)} & ---  & 2074 \\ 
128& 71 & 64 {\tiny(9.2\%)} & ---  & 623 {\tiny(90.0\%)} & 5 {\tiny(0.7\%)} & 692 \\ 
129& 861 & ---  & ---  & 3736 {\tiny(99.8\%)} & 8 {\tiny(0.2\%)} & 3744 \\ 
130& 37 & 5 {\tiny(1.6\%)} & 21 {\tiny(6.8\%)} & 281 {\tiny(91.5\%)} & ---  & 307 \\ 
131& 43 & ---  & ---  & 132 {\tiny(100\%)} & ---  & 132 \\ 
132& 10 & ---  & ---  & 100 {\tiny(100\%)} & ---  & 100 \\ 
133& 3 & ---  & ---  & 8 {\tiny(100\%)} & ---  & 8 \\ 
134& 4 & ---  & ---  & 6 {\tiny(100\%)} & ---  & 6 \\ 
135& 26 & ---  & ---  & 160 {\tiny(100\%)} & ---  & 160 \\ 
136& 251 & ---  & ---  & 1707 {\tiny(99.9\%)} & 1 {\tiny(0.1\%)} & 1708 \\ 
137& 68 & ---  & ---  & 541 {\tiny(99.5\%)} & 3 {\tiny(0.6\%)} & 544 \\ 
138& 16 & ---  & ---  & 117 {\tiny(100\%)} & ---  & 117 \\ 
139& 1543 & ---  & ---  & 6983 {\tiny(99.8\%)} & 16 {\tiny(0.2\%)} & 6999 \\ 
140& 431 & ---  & ---  & 2133 {\tiny(100\%)} & 1 {\tiny(0.1\%)} & 2134 \\ 
141& 246 & ---  & ---  & 1659 {\tiny(99.3\%)} & 11 {\tiny(0.7\%)} & 1670 \\ 
142& 73 & ---  & ---  & 468 {\tiny(100\%)} & ---  & 468 \\ 
143& 17 & ---  & ---  & 954 {\tiny(97.3\%)} & 26 {\tiny(2.6\%)} & 980 \\ 
144& 13 & ---  & ---  & 439 {\tiny(100\%)} & ---  & 439 \\ 
145& 5 & ---  & ---  & 182 {\tiny(100\%)} & ---  & 182 \\ 
146& 83 & ---  & ---  & 4154 {\tiny(100\%)} & ---  & 4154 \\ 
147& 71 & 47 {\tiny(1.9\%)} & 1351 {\tiny(55.5\%)} & 1015 {\tiny(41.7\%)} & 22 {\tiny(0.9\%)} & 2435 \\ 
148& 479 & 1857 {\tiny(7.2\%)} & 16880 {\tiny(65.0\%)} & 7035 {\tiny(27.1\%)} & 199 {\tiny(0.8\%)} & 25971 \\ 
149& 10 & ---  & ---  & 237 {\tiny(97.5\%)} & 6 {\tiny(2.5\%)} & 243 \\ 
150& 64 & ---  & ---  & 1298 {\tiny(98.3\%)} & 22 {\tiny(1.7\%)} & 1320 \\ 
151& 4 & ---  & ---  & 78 {\tiny(100\%)} & ---  & 78 \\ 
152& 40 & ---  & ---  & 333 {\tiny(100\%)} & ---  & 333 \\ 
153& 1 & ---  & ---  & 6 {\tiny(100\%)} & ---  & 6 \\ 
154& 17 & ---  & ---  & 171 {\tiny(100\%)} & ---  & 171 \\ 
155& 50 & ---  & ---  & 1351 {\tiny(100\%)} & ---  & 1351 \\ 
156& 57 & ---  & ---  & 750 {\tiny(99.5\%)} & 4 {\tiny(0.5\%)} & 754 \\ 
157& 14 & ---  & ---  & 238 {\tiny(97.9\%)} & 5 {\tiny(2.1\%)} & 243 \\ 
158& 3 & ---  & ---  & 61 {\tiny(100\%)} & ---  & 61 \\ 
159& 24 & ---  & ---  & 439 {\tiny(100\%)} & ---  & 439 \\ 
160& 158 & ---  & ---  & 2593 {\tiny(100\%)} & ---  & 2593 \\ 
161& 87 & ---  & ---  & 1691 {\tiny(100\%)} & ---  & 1691 \\ 
162& 52 & ---  & 22 {\tiny(6.0\%)} & 337 {\tiny(92.3\%)} & 6 {\tiny(1.6\%)} & 365 \\ 
163& 57 & 5 {\tiny(0.5\%)} & 100 {\tiny(10.3\%)} & 841 {\tiny(87.0\%)} & 21 {\tiny(2.2\%)} & 967 \\ 
164& 574 & 2 {\tiny(0.1\%)} & 218 {\tiny(4.9\%)} & 4060 {\tiny(92.0\%)} & 132 {\tiny(3.0\%)} & 4412 \\ 
165& 33 & ---  & 16 {\tiny(6.5\%)} & 230 {\tiny(93.5\%)} & ---  & 246 \\ 
166& 957 & 828 {\tiny(7.9\%)} & 52 {\tiny(0.5\%)} & 9314 {\tiny(88.8\%)} & 290 {\tiny(2.8\%)} & 10484 \\ 
167& 301 & 37 {\tiny(1.0\%)} & 448 {\tiny(12.1\%)} & 3202 {\tiny(86.8\%)} & 3 {\tiny(0.1\%)} & 3690 \\ 
169& 1 & ---  & ---  & 5 {\tiny(100\%)} & ---  & 5 \\ 
173& 113 & ---  & ---  & 2121 {\tiny(100\%)} & 1 {\tiny(0.1\%)} & 2122 \\ 
174& 50 & ---  & ---  & 655 {\tiny(99.8\%)} & 1 {\tiny(0.1\%)} & 656 \\ 
175& 2 & ---  & ---  & 16 {\tiny(100\%)} & ---  & 16 \\ 
176& 189 & 14 {\tiny(0.6\%)} & 62 {\tiny(2.8\%)} & 2156 {\tiny(96.5\%)} & 1 {\tiny(0.0\%)} & 2233 \\ 
177& 1 & ---  & ---  & 9 {\tiny(100\%)} & ---  & 9 \\ 
180& 28 & ---  & ---  & 87 {\tiny(100\%)} & ---  & 87 \\ 
181& 8 & ---  & ---  & 24 {\tiny(100\%)} & ---  & 24 \\ 
182& 33 & ---  & ---  & 263 {\tiny(98.9\%)} & 3 {\tiny(1.1\%)} & 266 \\ 
183& 1 & ---  & ---  & 3 {\tiny(100\%)} & ---  & 3 \\ 
185& 49 & ---  & ---  & 465 {\tiny(99.4\%)} & 3 {\tiny(0.6\%)} & 468 \\ 
186& 370 & ---  & ---  & 3674 {\tiny(100\%)} & ---  & 3674 \\ 
187& 154 & ---  & ---  & 737 {\tiny(99.9\%)} & 1 {\tiny(0.1\%)} & 738 \\ 
188& 20 & ---  & ---  & 247 {\tiny(100\%)} & ---  & 247 \\ 
189& 537 & ---  & ---  & 2614 {\tiny(99.8\%)} & 4 {\tiny(0.1\%)} & 2618 \\ 
190& 41 & ---  & ---  & 439 {\tiny(99.3\%)} & 3 {\tiny(0.7\%)} & 442 \\ 
191& 452 & ---  & ---  & 1214 {\tiny(99.6\%)} & 5 {\tiny(0.4\%)} & 1219 \\ 
192& 2 & ---  & ---  & 8 {\tiny(100\%)} & ---  & 8 \\ 
193& 270 & ---  & ---  & 916 {\tiny(99.8\%)} & 2 {\tiny(0.2\%)} & 918 \\ 
194& 1530 & ---  & ---  & 6630 {\tiny(99.3\%)} & 44 {\tiny(0.7\%)} & 6674 \\ 
195& 1 & ---  & ---  & 28 {\tiny(100\%)} & ---  & 28 \\ 
196& 1 & ---  & ---  & 36 {\tiny(100\%)} & ---  & 36 \\ 
197& 20 & ---  & ---  & 324 {\tiny(100\%)} & ---  & 324 \\ 
198& 170 & ---  & ---  & 2866 {\tiny(100\%)} & ---  & 2866 \\ 
199& 32 & ---  & ---  & 426 {\tiny(100\%)} & ---  & 426 \\ 
200& 22 & ---  & ---  & 161 {\tiny(99.4\%)} & 1 {\tiny(0.6\%)} & 162 \\ 
201& 6 & 14 {\tiny(14.6\%)} & ---  & 82 {\tiny(85.4\%)} & ---  & 96 \\ 
202& 18 & ---  & ---  & 324 {\tiny(97.6\%)} & 8 {\tiny(2.4\%)} & 332 \\ 
203& 6 & 23 {\tiny(18.1\%)} & ---  & 101 {\tiny(79.5\%)} & 3 {\tiny(2.4\%)} & 127 \\ 
204& 145 & ---  & ---  & 833 {\tiny(100\%)} & ---  & 833 \\ 
205& 130 & ---  & ---  & 1134 {\tiny(97.2\%)} & 33 {\tiny(2.8\%)} & 1167 \\ 
206& 60 & ---  & ---  & 415 {\tiny(100\%)} & ---  & 415 \\ 
208& 2 & ---  & ---  & 6 {\tiny(100\%)} & ---  & 6 \\ 
210& 1 & ---  & ---  & 9 {\tiny(60.0\%)} & 6 {\tiny(40.0\%)} & 15 \\ 
211& 1 & ---  & ---  & 5 {\tiny(100\%)} & ---  & 5 \\ 
212& 14 & ---  & ---  & 165 {\tiny(100\%)} & ---  & 165 \\ 
213& 22 & ---  & ---  & 154 {\tiny(100\%)} & ---  & 154 \\ 
214& 13 & ---  & ---  & 105 {\tiny(100\%)} & ---  & 105 \\ 
215& 53 & ---  & ---  & 412 {\tiny(99.0\%)} & 4 {\tiny(1.0\%)} & 416 \\ 
216& 751 & ---  & ---  & 4815 {\tiny(92.3\%)} & 404 {\tiny(7.7\%)} & 5219 \\ 
217& 108 & ---  & ---  & 924 {\tiny(99.9\%)} & 1 {\tiny(0.1\%)} & 925 \\ 
218& 42 & ---  & ---  & 418 {\tiny(99.8\%)} & 1 {\tiny(0.2\%)} & 419 \\ 
219& 8 & ---  & ---  & 104 {\tiny(100\%)} & ---  & 104 \\ 
220& 142 & ---  & ---  & 819 {\tiny(99.4\%)} & 5 {\tiny(0.6\%)} & 824 \\ 
221& 1334 & ---  & ---  & 3387 {\tiny(99.8\%)} & 8 {\tiny(0.2\%)} & 3395 \\ 
223& 217 & ---  & ---  & 690 {\tiny(100\%)} & ---  & 690 \\ 
224& 16 & ---  & ---  & 59 {\tiny(100\%)} & ---  & 59 \\ 
225& 1651 & ---  & ---  & 8290 {\tiny(97.3\%)} & 232 {\tiny(2.7\%)} & 8522 \\ 
226& 43 & ---  & ---  & 131 {\tiny(100\%)} & ---  & 131 \\ 
227& 816 & ---  & ---  & 3640 {\tiny(98.0\%)} & 76 {\tiny(2.0\%)} & 3716 \\ 
229& 205 & ---  & ---  & 755 {\tiny(99.6\%)} & 3 {\tiny(0.4\%)} & 758 \\ 
230& 6 & ---  & ---  & 9 {\tiny(100\%)} & ---  & 9 \\ 
\hline
Total& 36163 & 225561 {\tiny(32.6\%)} & 19170 {\tiny(2.8\%)} & 444191 {\tiny(64.3\%)} & 1882 {\tiny(0.3\%)} & 690804
\\
\hline
\end{longtable}
}
%\end{widetext}

%\begin{widetext}
{\tiny
\begin{longtable}{|c|c|c|c|c|c|c|c|c|c|c|}
%\caption{Statistics for band topology per unique materials.\label{tb:statistics_soc_band_types_uniquematerials_bandtypes}}\\
\caption[Number of unique materials per SG with topological bands w/o SOC at any filling]{In this table, we list the number of unique materials that contain at least some topological features w/o SOC in each SG.  In order, the columns in this table list the SG, the number of unique materials in the SG, the number of unique materials with either at least one stable or fragile band in the spectrum or symmetry-enforced crossing points at $E_{F}$ (\emph{i.e.} materials that are either ES-, ESFD-, NLC-SM- or SEBR-SM- classified semimetals at $E_{F}$ or exhibit NLC, SEBR, or fragile topological bands at any filling at which the compatibility relations are satisfied).  From left to right, in the following columns we list, per SG, the number of unique materials with at least one stable or fragile topological connected set of bands at any filling, at least one fragile topological set of bands at any filling, at least one NLC-classified stable topological band at any filling, at least one SEBR-classified stable topological band at any filling, and at least one stable topological set of bands at any filling.  In the remaining three columns, we list the number of materials that do not contain \emph{any} symmetry-indicated stable or fragile topological bands (STriv), the number of supermetallic (SMetal) materials in which \emph{all} of the bands in at least one of the ICSDs associated to the unique material are \emph{fully} connected, and the number of unique materials in which all bands are stable topological [\emph{i.e.} supertopological (STopo) materials, see \supappref{App:Supertopological}].  For all of the topological classification categories in the table, each number of materials is accompanied by the percentage of materials in the SG in the topological class. When there are no materials in the topological class, the table entry is marked with a dashed horizontal line.
\label{tb:statistics_nosoc_band_types_uniquematerials_bandtypes}}\\
\hline
SG  & \# Mat. & Topology & \begin{tabular}{c}$\geq 1$ topo. \\ band\end{tabular} & \begin{tabular}{c}$\geq 1$ frag. \\ band\end{tabular} & \begin{tabular}{c}$\geq 1$ NLC \\ band\end{tabular} & \begin{tabular}{c}$\geq 1$ SEBR\\ band\end{tabular} & \begin{tabular}{c}$\geq 1$ NLC\\ or SEBR\\ band\end{tabular} & STriv & SMetal & STopo\\
\hline  
1& 151 & 9 {\tiny(6.0\%)} & ---  & ---  & ---  & ---  & ---  & 151 {\tiny(100\%)} & ---  & ---  \\ 
2& 1466 & 1466 {\tiny(100\%)} & 1466 {\tiny(100\%)} & ---  & 1466 {\tiny(100\%)} & ---  & 1466 {\tiny(100\%)} & ---  & ---  & 6 {\tiny(0.4\%)} \\ 
3& 10 & 10 {\tiny(100\%)} & 9 {\tiny(90.0\%)} & ---  & 9 {\tiny(90.0\%)} & ---  & 9 {\tiny(90.0\%)} & 1 {\tiny(10.0\%)} & ---  & ---  \\ 
4& 219 & 20 {\tiny(9.1\%)} & ---  & ---  & ---  & ---  & ---  & 218 {\tiny(99.5\%)} & ---  & ---  \\ 
5& 148 & 31 {\tiny(20.9\%)} & ---  & ---  & ---  & ---  & ---  & 148 {\tiny(100\%)} & ---  & ---  \\ 
6& 28 & 5 {\tiny(17.9\%)} & ---  & ---  & ---  & ---  & ---  & 28 {\tiny(100\%)} & ---  & ---  \\ 
7& 85 & 9 {\tiny(10.6\%)} & ---  & ---  & ---  & ---  & ---  & 85 {\tiny(100\%)} & ---  & ---  \\ 
8& 141 & 26 {\tiny(18.4\%)} & ---  & ---  & ---  & ---  & ---  & 138 {\tiny(97.9\%)} & ---  & ---  \\ 
9& 197 & 15 {\tiny(7.6\%)} & ---  & ---  & ---  & ---  & ---  & 197 {\tiny(100\%)} & ---  & ---  \\ 
10& 33 & 27 {\tiny(81.8\%)} & 22 {\tiny(66.7\%)} & 1 {\tiny(3.0\%)} & 22 {\tiny(66.7\%)} & ---  & 22 {\tiny(66.7\%)} & 10 {\tiny(30.3\%)} & ---  & ---  \\ 
11& 547 & 308 {\tiny(56.3\%)} & 182 {\tiny(33.3\%)} & ---  & 182 {\tiny(33.3\%)} & ---  & 182 {\tiny(33.3\%)} & 349 {\tiny(63.8\%)} & 3 {\tiny(0.6\%)} & ---  \\ 
12& 1250 & 1203 {\tiny(96.2\%)} & 1151 {\tiny(92.1\%)} & 46 {\tiny(3.7\%)} & 1144 {\tiny(91.5\%)} & ---  & 1144 {\tiny(91.5\%)} & 90 {\tiny(7.2\%)} & 1 {\tiny(0.1\%)} & 3 {\tiny(0.2\%)} \\ 
13& 164 & 144 {\tiny(87.8\%)} & 141 {\tiny(86.0\%)} & ---  & 141 {\tiny(86.0\%)} & ---  & 141 {\tiny(86.0\%)} & 26 {\tiny(15.8\%)} & ---  & ---  \\ 
14& 2520 & 2353 {\tiny(93.4\%)} & 2325 {\tiny(92.3\%)} & 2 {\tiny(0.1\%)} & 2325 {\tiny(92.3\%)} & ---  & 2325 {\tiny(92.3\%)} & 216 {\tiny(8.6\%)} & ---  & ---  \\ 
15& 1402 & 1376 {\tiny(98.2\%)} & 1366 {\tiny(97.4\%)} & ---  & 1366 {\tiny(97.4\%)} & ---  & 1366 {\tiny(97.4\%)} & 46 {\tiny(3.3\%)} & 1 {\tiny(0.1\%)} & ---  \\ 
16& 2 & 1 {\tiny(50.0\%)} & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(50.0\%)} & ---  & ---  \\ 
17& 8 & 3 {\tiny(37.5\%)} & ---  & ---  & ---  & ---  & ---  & 7 {\tiny(87.5\%)} & ---  & ---  \\ 
18& 30 & 6 {\tiny(20.0\%)} & ---  & ---  & ---  & ---  & ---  & 30 {\tiny(100\%)} & ---  & ---  \\ 
19& 261 & 28 {\tiny(10.7\%)} & ---  & ---  & ---  & ---  & ---  & 261 {\tiny(100\%)} & ---  & ---  \\ 
20& 58 & 5 {\tiny(8.6\%)} & ---  & ---  & ---  & ---  & ---  & 58 {\tiny(100\%)} & ---  & ---  \\ 
21& 15 & 9 {\tiny(60.0\%)} & ---  & ---  & ---  & ---  & ---  & 12 {\tiny(80.0\%)} & ---  & ---  \\ 
22& 14 & 11 {\tiny(78.6\%)} & ---  & ---  & ---  & ---  & ---  & 14 {\tiny(100\%)} & ---  & ---  \\ 
23& 15 & 5 {\tiny(33.3\%)} & ---  & ---  & ---  & ---  & ---  & 15 {\tiny(100\%)} & ---  & ---  \\ 
24& 2 & ---  & ---  & ---  & ---  & ---  & ---  & 2 {\tiny(100\%)} & ---  & ---  \\ 
25& 45 & 14 {\tiny(31.1\%)} & ---  & ---  & ---  & ---  & ---  & 39 {\tiny(86.7\%)} & ---  & ---  \\ 
26& 59 & 12 {\tiny(20.3\%)} & ---  & ---  & ---  & ---  & ---  & 57 {\tiny(96.6\%)} & ---  & ---  \\ 
27& 1 & ---  & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} & ---  & ---  \\ 
28& 11 & 7 {\tiny(63.6\%)} & ---  & ---  & ---  & ---  & ---  & 8 {\tiny(72.7\%)} & 1 {\tiny(9.1\%)} & ---  \\ 
29& 59 & 2 {\tiny(3.4\%)} & ---  & ---  & ---  & ---  & ---  & 59 {\tiny(100\%)} & ---  & ---  \\ 
30& 5 & 2 {\tiny(40.0\%)} & ---  & ---  & ---  & ---  & ---  & 5 {\tiny(100\%)} & ---  & ---  \\ 
31& 158 & 33 {\tiny(20.9\%)} & ---  & ---  & ---  & ---  & ---  & 158 {\tiny(100\%)} & ---  & ---  \\ 
32& 10 & ---  & ---  & ---  & ---  & ---  & ---  & 10 {\tiny(100\%)} & ---  & ---  \\ 
33& 251 & 43 {\tiny(17.1\%)} & ---  & ---  & ---  & ---  & ---  & 251 {\tiny(100\%)} & ---  & ---  \\ 
34& 21 & 5 {\tiny(23.8\%)} & ---  & ---  & ---  & ---  & ---  & 20 {\tiny(95.2\%)} & ---  & ---  \\ 
35& 8 & 4 {\tiny(50.0\%)} & ---  & ---  & ---  & ---  & ---  & 7 {\tiny(87.5\%)} & ---  & ---  \\ 
36& 241 & 53 {\tiny(22.0\%)} & ---  & ---  & ---  & ---  & ---  & 238 {\tiny(98.8\%)} & ---  & ---  \\ 
37& 5 & 5 {\tiny(100\%)} & 5 {\tiny(100\%)} & ---  & 5 {\tiny(100\%)} & ---  & 5 {\tiny(100\%)} & ---  & ---  & ---  \\ 
38& 95 & 69 {\tiny(72.6\%)} & ---  & ---  & ---  & ---  & ---  & 78 {\tiny(82.1\%)} & 3 {\tiny(3.2\%)} & ---  \\ 
39& 12 & 3 {\tiny(25.0\%)} & ---  & ---  & ---  & ---  & ---  & 11 {\tiny(91.7\%)} & ---  & ---  \\ 
40& 54 & 7 {\tiny(13.0\%)} & ---  & ---  & ---  & ---  & ---  & 53 {\tiny(98.2\%)} & ---  & ---  \\ 
41& 31 & 10 {\tiny(32.3\%)} & ---  & ---  & ---  & ---  & ---  & 28 {\tiny(90.3\%)} & ---  & ---  \\ 
42& 4 & ---  & ---  & ---  & ---  & ---  & ---  & 4 {\tiny(100\%)} & ---  & ---  \\ 
43& 83 & 21 {\tiny(25.3\%)} & ---  & ---  & ---  & ---  & ---  & 83 {\tiny(100\%)} & ---  & ---  \\ 
44& 62 & 35 {\tiny(56.5\%)} & ---  & ---  & ---  & ---  & ---  & 58 {\tiny(93.5\%)} & ---  & ---  \\ 
45& 8 & 2 {\tiny(25.0\%)} & ---  & ---  & ---  & ---  & ---  & 8 {\tiny(100\%)} & ---  & ---  \\ 
46& 55 & 30 {\tiny(54.5\%)} & ---  & ---  & ---  & ---  & ---  & 51 {\tiny(92.7\%)} & ---  & ---  \\ 
47& 45 & 42 {\tiny(93.3\%)} & ---  & ---  & ---  & ---  & ---  & 32 {\tiny(71.1\%)} & 2 {\tiny(4.4\%)} & ---  \\ 
48& 3 & 1 {\tiny(33.3\%)} & ---  & ---  & ---  & ---  & ---  & 3 {\tiny(100\%)} & ---  & ---  \\ 
50& 7 & 6 {\tiny(85.7\%)} & 2 {\tiny(28.6\%)} & ---  & 2 {\tiny(28.6\%)} & ---  & 2 {\tiny(28.6\%)} & 4 {\tiny(57.1\%)} & 1 {\tiny(14.3\%)} & ---  \\ 
51& 100 & 77 {\tiny(77.0\%)} & ---  & ---  & ---  & ---  & ---  & 36 {\tiny(36.0\%)} & 20 {\tiny(20.0\%)} & ---  \\ 
52& 36 & 17 {\tiny(47.2\%)} & 14 {\tiny(38.9\%)} & ---  & 14 {\tiny(38.9\%)} & ---  & 14 {\tiny(38.9\%)} & 22 {\tiny(61.1\%)} & ---  & ---  \\ 
53& 18 & 12 {\tiny(66.7\%)} & 8 {\tiny(44.4\%)} & ---  & 8 {\tiny(44.4\%)} & ---  & 8 {\tiny(44.4\%)} & 12 {\tiny(66.7\%)} & ---  & ---  \\ 
54& 18 & 7 {\tiny(38.9\%)} & 1 {\tiny(5.6\%)} & ---  & 1 {\tiny(5.6\%)} & ---  & 1 {\tiny(5.6\%)} & 16 {\tiny(88.9\%)} & ---  & ---  \\ 
55& 336 & 252 {\tiny(75.0\%)} & ---  & ---  & ---  & ---  & ---  & 172 {\tiny(51.2\%)} & 8 {\tiny(2.4\%)} & ---  \\ 
56& 19 & 12 {\tiny(63.2\%)} & 11 {\tiny(57.9\%)} & ---  & 11 {\tiny(57.9\%)} & ---  & 11 {\tiny(57.9\%)} & 10 {\tiny(52.6\%)} & ---  & ---  \\ 
57& 128 & 48 {\tiny(37.5\%)} & ---  & ---  & ---  & ---  & ---  & 98 {\tiny(76.6\%)} & ---  & ---  \\ 
58& 202 & 163 {\tiny(80.7\%)} & 129 {\tiny(63.9\%)} & 1 {\tiny(0.5\%)} & 129 {\tiny(63.9\%)} & ---  & 129 {\tiny(63.9\%)} & 69 {\tiny(34.2\%)} & ---  & ---  \\ 
59& 208 & 143 {\tiny(68.8\%)} & ---  & ---  & ---  & ---  & ---  & 136 {\tiny(65.4\%)} & 8 {\tiny(3.9\%)} & ---  \\ 
60& 139 & 76 {\tiny(54.7\%)} & 54 {\tiny(38.9\%)} & ---  & 54 {\tiny(38.9\%)} & ---  & 54 {\tiny(38.9\%)} & 84 {\tiny(60.4\%)} & 1 {\tiny(0.7\%)} & ---  \\ 
61& 119 & 18 {\tiny(15.1\%)} & ---  & ---  & ---  & ---  & ---  & 116 {\tiny(97.5\%)} & ---  & ---  \\ 
62& 2800 & 1451 {\tiny(51.8\%)} & ---  & ---  & ---  & ---  & ---  & 2257 {\tiny(80.6\%)} & 10 {\tiny(0.4\%)} & ---  \\ 
63& 1277 & 924 {\tiny(72.4\%)} & ---  & ---  & ---  & ---  & ---  & 735 {\tiny(57.6\%)} & 25 {\tiny(2.0\%)} & ---  \\ 
64& 244 & 113 {\tiny(46.3\%)} & 2 {\tiny(0.8\%)} & 2 {\tiny(0.8\%)} & ---  & ---  & ---  & 182 {\tiny(74.6\%)} & 13 {\tiny(5.3\%)} & ---  \\ 
65& 213 & 193 {\tiny(90.6\%)} & 2 {\tiny(0.9\%)} & 2 {\tiny(0.9\%)} & ---  & ---  & ---  & 57 {\tiny(26.8\%)} & 13 {\tiny(6.1\%)} & ---  \\ 
66& 34 & 22 {\tiny(64.7\%)} & 10 {\tiny(29.4\%)} & 1 {\tiny(2.9\%)} & 9 {\tiny(26.5\%)} & ---  & 9 {\tiny(26.5\%)} & 17 {\tiny(50.0\%)} & ---  & ---  \\ 
67& 29 & 17 {\tiny(58.6\%)} & ---  & ---  & ---  & ---  & ---  & 25 {\tiny(86.2\%)} & 1 {\tiny(3.5\%)} & ---  \\ 
68& 19 & 8 {\tiny(42.1\%)} & 4 {\tiny(21.1\%)} & ---  & 4 {\tiny(21.1\%)} & ---  & 4 {\tiny(21.1\%)} & 12 {\tiny(63.2\%)} & 1 {\tiny(5.3\%)} & ---  \\ 
69& 65 & 46 {\tiny(70.8\%)} & 3 {\tiny(4.6\%)} & 3 {\tiny(4.6\%)} & ---  & ---  & ---  & 44 {\tiny(67.7\%)} & 3 {\tiny(4.6\%)} & ---  \\ 
70& 130 & 105 {\tiny(80.8\%)} & 88 {\tiny(67.7\%)} & ---  & 88 {\tiny(67.7\%)} & ---  & 88 {\tiny(67.7\%)} & 40 {\tiny(30.8\%)} & ---  & ---  \\ 
71& 385 & 316 {\tiny(82.1\%)} & 2 {\tiny(0.5\%)} & 2 {\tiny(0.5\%)} & ---  & ---  & ---  & 144 {\tiny(37.4\%)} & 19 {\tiny(4.9\%)} & ---  \\ 
72& 182 & 109 {\tiny(59.9\%)} & ---  & ---  & ---  & ---  & ---  & 112 {\tiny(61.5\%)} & 7 {\tiny(3.9\%)} & ---  \\ 
73& 16 & 1 {\tiny(6.2\%)} & ---  & ---  & ---  & ---  & ---  & 16 {\tiny(100\%)} & ---  & ---  \\ 
74& 202 & 153 {\tiny(75.7\%)} & 1 {\tiny(0.5\%)} & 1 {\tiny(0.5\%)} & ---  & ---  & ---  & 105 {\tiny(52.0\%)} & 8 {\tiny(4.0\%)} & ---  \\ 
75& 5 & 5 {\tiny(100\%)} & 5 {\tiny(100\%)} & ---  & 5 {\tiny(100\%)} & ---  & 5 {\tiny(100\%)} & ---  & ---  & ---  \\ 
76& 12 & 2 {\tiny(16.7\%)} & ---  & ---  & ---  & ---  & ---  & 12 {\tiny(100\%)} & ---  & ---  \\ 
77& 2 & 1 {\tiny(50.0\%)} & 1 {\tiny(50.0\%)} & ---  & 1 {\tiny(50.0\%)} & ---  & 1 {\tiny(50.0\%)} & 1 {\tiny(50.0\%)} & ---  & ---  \\ 
78& 2 & ---  & ---  & ---  & ---  & ---  & ---  & 2 {\tiny(100\%)} & ---  & ---  \\ 
79& 11 & 2 {\tiny(18.2\%)} & 1 {\tiny(9.1\%)} & 1 {\tiny(9.1\%)} & ---  & ---  & ---  & 11 {\tiny(100\%)} & ---  & ---  \\ 
80& 3 & ---  & ---  & ---  & ---  & ---  & ---  & 3 {\tiny(100\%)} & ---  & ---  \\ 
81& 13 & 13 {\tiny(100\%)} & 13 {\tiny(100\%)} & 1 {\tiny(7.7\%)} & 13 {\tiny(100\%)} & ---  & 13 {\tiny(100\%)} & ---  & ---  & ---  \\ 
82& 130 & 130 {\tiny(100\%)} & 130 {\tiny(100\%)} & 40 {\tiny(30.8\%)} & 130 {\tiny(100\%)} & ---  & 130 {\tiny(100\%)} & ---  & ---  & ---  \\ 
83& 9 & 8 {\tiny(88.9\%)} & 2 {\tiny(22.2\%)} & ---  & 2 {\tiny(22.2\%)} & ---  & 2 {\tiny(22.2\%)} & 1 {\tiny(11.1\%)} & 1 {\tiny(11.1\%)} & ---  \\ 
84& 28 & 18 {\tiny(64.3\%)} & 15 {\tiny(53.6\%)} & ---  & 15 {\tiny(53.6\%)} & ---  & 15 {\tiny(53.6\%)} & 13 {\tiny(46.4\%)} & ---  & ---  \\ 
85& 36 & 32 {\tiny(88.9\%)} & 30 {\tiny(83.3\%)} & ---  & 30 {\tiny(83.3\%)} & ---  & 30 {\tiny(83.3\%)} & 7 {\tiny(19.4\%)} & ---  & ---  \\ 
86& 49 & 43 {\tiny(87.8\%)} & 21 {\tiny(42.9\%)} & ---  & 21 {\tiny(42.9\%)} & ---  & 21 {\tiny(42.9\%)} & 19 {\tiny(38.8\%)} & ---  & ---  \\ 
87& 175 & 166 {\tiny(94.9\%)} & 146 {\tiny(83.4\%)} & 2 {\tiny(1.1\%)} & 146 {\tiny(83.4\%)} & ---  & 146 {\tiny(83.4\%)} & 20 {\tiny(11.4\%)} & 3 {\tiny(1.7\%)} & 7 {\tiny(4.0\%)} \\ 
88& 129 & 91 {\tiny(70.5\%)} & 85 {\tiny(65.9\%)} & 9 {\tiny(7.0\%)} & 84 {\tiny(65.1\%)} & ---  & 84 {\tiny(65.1\%)} & 49 {\tiny(38.0\%)} & ---  & ---  \\ 
90& 5 & 5 {\tiny(100\%)} & 2 {\tiny(40.0\%)} & 2 {\tiny(40.0\%)} & ---  & ---  & ---  & 3 {\tiny(60.0\%)} & ---  & ---  \\ 
91& 7 & 3 {\tiny(42.9\%)} & ---  & ---  & ---  & ---  & ---  & 6 {\tiny(85.7\%)} & ---  & ---  \\ 
92& 47 & 18 {\tiny(38.3\%)} & ---  & ---  & ---  & ---  & ---  & 46 {\tiny(97.9\%)} & 1 {\tiny(2.1\%)} & ---  \\ 
94& 1 & 1 {\tiny(100\%)} & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} & ---  & ---  \\ 
95& 3 & 1 {\tiny(33.3\%)} & ---  & ---  & ---  & ---  & ---  & 3 {\tiny(100\%)} & ---  & ---  \\ 
96& 16 & 1 {\tiny(6.2\%)} & ---  & ---  & ---  & ---  & ---  & 16 {\tiny(100\%)} & ---  & ---  \\ 
97& 2 & 1 {\tiny(50.0\%)} & 1 {\tiny(50.0\%)} & 1 {\tiny(50.0\%)} & ---  & ---  & ---  & 1 {\tiny(50.0\%)} & ---  & ---  \\ 
98& 4 & 1 {\tiny(25.0\%)} & ---  & ---  & ---  & ---  & ---  & 4 {\tiny(100\%)} & ---  & ---  \\ 
99& 98 & 28 {\tiny(28.6\%)} & 3 {\tiny(3.1\%)} & 3 {\tiny(3.1\%)} & ---  & ---  & ---  & 87 {\tiny(88.8\%)} & 1 {\tiny(1.0\%)} & ---  \\ 
100& 20 & 15 {\tiny(75.0\%)} & 8 {\tiny(40.0\%)} & 8 {\tiny(40.0\%)} & ---  & ---  & ---  & 15 {\tiny(75.0\%)} & ---  & ---  \\ 
102& 12 & 6 {\tiny(50.0\%)} & ---  & ---  & ---  & ---  & ---  & 10 {\tiny(83.3\%)} & ---  & ---  \\ 
103& 3 & 3 {\tiny(100\%)} & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(33.3\%)} & ---  & ---  \\ 
104& 3 & 1 {\tiny(33.3\%)} & ---  & ---  & ---  & ---  & ---  & 2 {\tiny(66.7\%)} & ---  & ---  \\ 
105& 4 & 1 {\tiny(25.0\%)} & ---  & ---  & ---  & ---  & ---  & 4 {\tiny(100\%)} & ---  & ---  \\ 
106& 1 & 1 {\tiny(100\%)} & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} & ---  & ---  \\ 
107& 112 & 101 {\tiny(90.2\%)} & ---  & ---  & ---  & ---  & ---  & 97 {\tiny(86.6\%)} & ---  & ---  \\ 
108& 14 & 7 {\tiny(50.0\%)} & ---  & ---  & ---  & ---  & ---  & 11 {\tiny(78.6\%)} & ---  & ---  \\ 
109& 37 & 23 {\tiny(62.2\%)} & ---  & ---  & ---  & ---  & ---  & 37 {\tiny(100\%)} & ---  & ---  \\ 
110& 8 & 3 {\tiny(37.5\%)} & ---  & ---  & ---  & ---  & ---  & 8 {\tiny(100\%)} & ---  & ---  \\ 
111& 20 & 7 {\tiny(35.0\%)} & ---  & ---  & ---  & ---  & ---  & 19 {\tiny(95.0\%)} & ---  & ---  \\ 
112& 4 & ---  & ---  & ---  & ---  & ---  & ---  & 4 {\tiny(100\%)} & ---  & ---  \\ 
113& 71 & 29 {\tiny(40.9\%)} & 5 {\tiny(7.0\%)} & 5 {\tiny(7.0\%)} & ---  & ---  & ---  & 62 {\tiny(87.3\%)} & ---  & ---  \\ 
114& 31 & 6 {\tiny(19.4\%)} & ---  & ---  & ---  & ---  & ---  & 30 {\tiny(96.8\%)} & ---  & ---  \\ 
115& 21 & 15 {\tiny(71.4\%)} & ---  & ---  & ---  & ---  & ---  & 16 {\tiny(76.2\%)} & 1 {\tiny(4.8\%)} & ---  \\ 
116& 17 & 4 {\tiny(23.5\%)} & 1 {\tiny(5.9\%)} & 1 {\tiny(5.9\%)} & ---  & ---  & ---  & 15 {\tiny(88.2\%)} & ---  & ---  \\ 
117& 11 & 6 {\tiny(54.5\%)} & ---  & ---  & ---  & ---  & ---  & 10 {\tiny(90.9\%)} & ---  & ---  \\ 
118& 11 & 3 {\tiny(27.3\%)} & ---  & ---  & ---  & ---  & ---  & 10 {\tiny(90.9\%)} & ---  & ---  \\ 
119& 35 & 20 {\tiny(57.1\%)} & 5 {\tiny(14.3\%)} & 5 {\tiny(14.3\%)} & ---  & ---  & ---  & 30 {\tiny(85.7\%)} & ---  & ---  \\ 
120& 15 & 7 {\tiny(46.7\%)} & 1 {\tiny(6.7\%)} & 1 {\tiny(6.7\%)} & ---  & ---  & ---  & 10 {\tiny(66.7\%)} & ---  & ---  \\ 
121& 123 & 60 {\tiny(48.8\%)} & 5 {\tiny(4.1\%)} & 5 {\tiny(4.1\%)} & ---  & ---  & ---  & 112 {\tiny(91.1\%)} & 1 {\tiny(0.8\%)} & ---  \\ 
122& 124 & 45 {\tiny(36.3\%)} & 30 {\tiny(24.2\%)} & 30 {\tiny(24.2\%)} & ---  & ---  & ---  & 92 {\tiny(74.2\%)} & ---  & ---  \\ 
123& 450 & 395 {\tiny(87.8\%)} & 5 {\tiny(1.1\%)} & 5 {\tiny(1.1\%)} & ---  & ---  & ---  & 122 {\tiny(27.1\%)} & 76 {\tiny(16.9\%)} & ---  \\ 
124& 22 & 19 {\tiny(86.4\%)} & ---  & ---  & ---  & ---  & ---  & 6 {\tiny(27.3\%)} & ---  & ---  \\ 
125& 49 & 32 {\tiny(65.3\%)} & ---  & ---  & ---  & ---  & ---  & 30 {\tiny(61.2\%)} & ---  & ---  \\ 
126& 11 & 4 {\tiny(36.4\%)} & ---  & ---  & ---  & ---  & ---  & 10 {\tiny(90.9\%)} & ---  & ---  \\ 
127& 368 & 326 {\tiny(88.6\%)} & ---  & ---  & ---  & ---  & ---  & 74 {\tiny(20.1\%)} & 18 {\tiny(4.9\%)} & ---  \\ 
128& 71 & 55 {\tiny(77.5\%)} & 30 {\tiny(42.2\%)} & 5 {\tiny(7.0\%)} & 29 {\tiny(40.9\%)} & ---  & 29 {\tiny(40.9\%)} & 27 {\tiny(38.0\%)} & 1 {\tiny(1.4\%)} & ---  \\ 
129& 861 & 697 {\tiny(81.0\%)} & 8 {\tiny(0.9\%)} & 8 {\tiny(0.9\%)} & ---  & ---  & ---  & 422 {\tiny(49.0\%)} & 18 {\tiny(2.1\%)} & ---  \\ 
130& 37 & 28 {\tiny(75.7\%)} & 9 {\tiny(24.3\%)} & ---  & 2 {\tiny(5.4\%)} & 8 {\tiny(21.6\%)} & 9 {\tiny(24.3\%)} & 13 {\tiny(35.1\%)} & ---  & ---  \\ 
131& 43 & 36 {\tiny(83.7\%)} & ---  & ---  & ---  & ---  & ---  & 10 {\tiny(23.3\%)} & ---  & ---  \\ 
132& 10 & 1 {\tiny(10.0\%)} & ---  & ---  & ---  & ---  & ---  & 10 {\tiny(100\%)} & ---  & ---  \\ 
133& 3 & 2 {\tiny(66.7\%)} & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(33.3\%)} & ---  & ---  \\ 
134& 4 & 3 {\tiny(75.0\%)} & ---  & ---  & ---  & ---  & ---  & 2 {\tiny(50.0\%)} & 1 {\tiny(25.0\%)} & ---  \\ 
135& 26 & 15 {\tiny(57.7\%)} & ---  & ---  & ---  & ---  & ---  & 18 {\tiny(69.2\%)} & ---  & ---  \\ 
136& 251 & 188 {\tiny(74.9\%)} & 1 {\tiny(0.4\%)} & 1 {\tiny(0.4\%)} & ---  & ---  & ---  & 131 {\tiny(52.2\%)} & 26 {\tiny(10.4\%)} & ---  \\ 
137& 68 & 38 {\tiny(55.9\%)} & 3 {\tiny(4.4\%)} & 3 {\tiny(4.4\%)} & ---  & ---  & ---  & 47 {\tiny(69.1\%)} & ---  & ---  \\ 
138& 16 & 7 {\tiny(43.8\%)} & ---  & ---  & ---  & ---  & ---  & 14 {\tiny(87.5\%)} & ---  & ---  \\ 
139& 1543 & 1388 {\tiny(90.0\%)} & 15 {\tiny(1.0\%)} & 15 {\tiny(1.0\%)} & ---  & ---  & ---  & 437 {\tiny(28.3\%)} & 122 {\tiny(7.9\%)} & ---  \\ 
140& 431 & 319 {\tiny(74.0\%)} & 1 {\tiny(0.2\%)} & 1 {\tiny(0.2\%)} & ---  & ---  & ---  & 163 {\tiny(37.8\%)} & 58 {\tiny(13.5\%)} & ---  \\ 
141& 246 & 175 {\tiny(71.1\%)} & 10 {\tiny(4.1\%)} & 10 {\tiny(4.1\%)} & ---  & ---  & ---  & 160 {\tiny(65.0\%)} & 3 {\tiny(1.2\%)} & ---  \\ 
142& 73 & 35 {\tiny(48.0\%)} & ---  & ---  & ---  & ---  & ---  & 55 {\tiny(75.3\%)} & 2 {\tiny(2.7\%)} & ---  \\ 
143& 17 & 10 {\tiny(58.8\%)} & 7 {\tiny(41.2\%)} & 7 {\tiny(41.2\%)} & ---  & ---  & ---  & 10 {\tiny(58.8\%)} & ---  & ---  \\ 
144& 13 & 2 {\tiny(15.4\%)} & ---  & ---  & ---  & ---  & ---  & 13 {\tiny(100\%)} & ---  & ---  \\ 
145& 5 & ---  & ---  & ---  & ---  & ---  & ---  & 5 {\tiny(100\%)} & ---  & ---  \\ 
146& 83 & 20 {\tiny(24.1\%)} & ---  & ---  & ---  & ---  & ---  & 83 {\tiny(100\%)} & ---  & ---  \\ 
147& 71 & 71 {\tiny(100\%)} & 71 {\tiny(100\%)} & 17 {\tiny(23.9\%)} & 34 {\tiny(47.9\%)} & 71 {\tiny(100\%)} & 71 {\tiny(100\%)} & ---  & ---  & ---  \\ 
148& 479 & 479 {\tiny(100\%)} & 479 {\tiny(100\%)} & 116 {\tiny(24.2\%)} & 429 {\tiny(89.6\%)} & 479 {\tiny(100\%)} & 479 {\tiny(100\%)} & ---  & ---  & 3 {\tiny(0.6\%)} \\ 
149& 10 & 8 {\tiny(80.0\%)} & 3 {\tiny(30.0\%)} & 3 {\tiny(30.0\%)} & ---  & ---  & ---  & 6 {\tiny(60.0\%)} & ---  & ---  \\ 
150& 64 & 24 {\tiny(37.5\%)} & 12 {\tiny(18.8\%)} & 12 {\tiny(18.8\%)} & ---  & ---  & ---  & 49 {\tiny(76.6\%)} & ---  & ---  \\ 
151& 4 & ---  & ---  & ---  & ---  & ---  & ---  & 4 {\tiny(100\%)} & ---  & ---  \\ 
152& 40 & 9 {\tiny(22.5\%)} & ---  & ---  & ---  & ---  & ---  & 39 {\tiny(97.5\%)} & ---  & ---  \\ 
153& 1 & 1 {\tiny(100\%)} & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} & ---  & ---  \\ 
154& 17 & 2 {\tiny(11.8\%)} & ---  & ---  & ---  & ---  & ---  & 17 {\tiny(100\%)} & ---  & ---  \\ 
155& 50 & 19 {\tiny(38.0\%)} & ---  & ---  & ---  & ---  & ---  & 50 {\tiny(100\%)} & ---  & ---  \\ 
156& 57 & 18 {\tiny(31.6\%)} & 3 {\tiny(5.3\%)} & 3 {\tiny(5.3\%)} & ---  & ---  & ---  & 54 {\tiny(94.7\%)} & ---  & ---  \\ 
157& 14 & 8 {\tiny(57.1\%)} & 3 {\tiny(21.4\%)} & 3 {\tiny(21.4\%)} & ---  & ---  & ---  & 9 {\tiny(64.3\%)} & ---  & ---  \\ 
158& 3 & 3 {\tiny(100\%)} & ---  & ---  & ---  & ---  & ---  & 3 {\tiny(100\%)} & ---  & ---  \\ 
159& 24 & 6 {\tiny(25.0\%)} & ---  & ---  & ---  & ---  & ---  & 24 {\tiny(100\%)} & ---  & ---  \\ 
160& 158 & 58 {\tiny(36.7\%)} & ---  & ---  & ---  & ---  & ---  & 156 {\tiny(98.7\%)} & ---  & ---  \\ 
161& 87 & 18 {\tiny(20.7\%)} & ---  & ---  & ---  & ---  & ---  & 87 {\tiny(100\%)} & ---  & ---  \\ 
162& 52 & 37 {\tiny(71.2\%)} & 18 {\tiny(34.6\%)} & 4 {\tiny(7.7\%)} & ---  & 15 {\tiny(28.9\%)} & 15 {\tiny(28.9\%)} & 29 {\tiny(55.8\%)} & 1 {\tiny(1.9\%)} & ---  \\ 
163& 57 & 47 {\tiny(82.5\%)} & 38 {\tiny(66.7\%)} & 14 {\tiny(24.6\%)} & 5 {\tiny(8.8\%)} & 34 {\tiny(59.6\%)} & 35 {\tiny(61.4\%)} & 18 {\tiny(31.6\%)} & ---  & ---  \\ 
164& 574 & 404 {\tiny(70.4\%)} & 196 {\tiny(34.1\%)} & 88 {\tiny(15.3\%)} & 2 {\tiny(0.3\%)} & 127 {\tiny(22.1\%)} & 127 {\tiny(22.1\%)} & 302 {\tiny(52.6\%)} & 7 {\tiny(1.2\%)} & 7 {\tiny(1.2\%)} \\ 
165& 33 & 24 {\tiny(72.7\%)} & 9 {\tiny(27.3\%)} & ---  & ---  & 9 {\tiny(27.3\%)} & 9 {\tiny(27.3\%)} & 14 {\tiny(42.4\%)} & ---  & ---  \\ 
166& 957 & 792 {\tiny(82.8\%)} & 499 {\tiny(52.1\%)} & 159 {\tiny(16.6\%)} & 412 {\tiny(43.0\%)} & 33 {\tiny(3.5\%)} & 436 {\tiny(45.6\%)} & 365 {\tiny(38.1\%)} & 7 {\tiny(0.7\%)} & 1 {\tiny(0.1\%)} \\ 
167& 301 & 234 {\tiny(77.7\%)} & 177 {\tiny(58.8\%)} & ---  & 26 {\tiny(8.6\%)} & 174 {\tiny(57.8\%)} & 177 {\tiny(58.8\%)} & 131 {\tiny(43.5\%)} & ---  & 1 {\tiny(0.3\%)} \\ 
169& 1 & ---  & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} & ---  & ---  \\ 
173& 113 & 40 {\tiny(35.4\%)} & 1 {\tiny(0.9\%)} & 1 {\tiny(0.9\%)} & ---  & ---  & ---  & 111 {\tiny(98.2\%)} & ---  & ---  \\ 
174& 50 & 33 {\tiny(66.0\%)} & 1 {\tiny(2.0\%)} & 1 {\tiny(2.0\%)} & ---  & ---  & ---  & 37 {\tiny(74.0\%)} & ---  & ---  \\ 
175& 2 & 2 {\tiny(100\%)} & ---  & ---  & ---  & ---  & ---  & ---  & ---  & ---  \\ 
176& 189 & 110 {\tiny(58.2\%)} & 33 {\tiny(17.5\%)} & 1 {\tiny(0.5\%)} & 11 {\tiny(5.8\%)} & 32 {\tiny(16.9\%)} & 32 {\tiny(16.9\%)} & 128 {\tiny(67.7\%)} & 3 {\tiny(1.6\%)} & ---  \\ 
177& 1 & ---  & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} & ---  & ---  \\ 
180& 28 & 18 {\tiny(64.3\%)} & ---  & ---  & ---  & ---  & ---  & 19 {\tiny(67.9\%)} & 5 {\tiny(17.9\%)} & ---  \\ 
181& 8 & 5 {\tiny(62.5\%)} & ---  & ---  & ---  & ---  & ---  & 8 {\tiny(100\%)} & ---  & ---  \\ 
182& 33 & 26 {\tiny(78.8\%)} & 2 {\tiny(6.1\%)} & 2 {\tiny(6.1\%)} & ---  & ---  & ---  & 23 {\tiny(69.7\%)} & ---  & ---  \\ 
183& 1 & ---  & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} & ---  & ---  \\ 
185& 49 & 31 {\tiny(63.3\%)} & 2 {\tiny(4.1\%)} & 2 {\tiny(4.1\%)} & ---  & ---  & ---  & 36 {\tiny(73.5\%)} & 3 {\tiny(6.1\%)} & ---  \\ 
186& 370 & 203 {\tiny(54.9\%)} & ---  & ---  & ---  & ---  & ---  & 314 {\tiny(84.9\%)} & ---  & ---  \\ 
187& 154 & 123 {\tiny(79.9\%)} & 1 {\tiny(0.7\%)} & 1 {\tiny(0.7\%)} & ---  & ---  & ---  & 77 {\tiny(50.0\%)} & 3 {\tiny(1.9\%)} & ---  \\ 
188& 20 & 4 {\tiny(20.0\%)} & ---  & ---  & ---  & ---  & ---  & 19 {\tiny(95.0\%)} & ---  & ---  \\ 
189& 537 & 483 {\tiny(89.9\%)} & 2 {\tiny(0.4\%)} & 2 {\tiny(0.4\%)} & ---  & ---  & ---  & 121 {\tiny(22.5\%)} & 3 {\tiny(0.6\%)} & ---  \\ 
190& 41 & 25 {\tiny(61.0\%)} & 2 {\tiny(4.9\%)} & 2 {\tiny(4.9\%)} & ---  & ---  & ---  & 29 {\tiny(70.7\%)} & ---  & ---  \\ 
191& 452 & 449 {\tiny(99.3\%)} & 4 {\tiny(0.9\%)} & 4 {\tiny(0.9\%)} & ---  & ---  & ---  & 8 {\tiny(1.8\%)} & 69 {\tiny(15.3\%)} & ---  \\ 
192& 2 & ---  & ---  & ---  & ---  & ---  & ---  & 2 {\tiny(100\%)} & ---  & ---  \\ 
193& 270 & 258 {\tiny(95.6\%)} & 2 {\tiny(0.7\%)} & 2 {\tiny(0.7\%)} & ---  & ---  & ---  & 43 {\tiny(15.9\%)} & 10 {\tiny(3.7\%)} & ---  \\ 
194& 1530 & 1285 {\tiny(84.0\%)} & 31 {\tiny(2.0\%)} & 31 {\tiny(2.0\%)} & ---  & ---  & ---  & 532 {\tiny(34.8\%)} & 142 {\tiny(9.3\%)} & ---  \\ 
195& 1 & ---  & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} & ---  & ---  \\ 
196& 1 & 1 {\tiny(100\%)} & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} & ---  & ---  \\ 
197& 20 & 10 {\tiny(50.0\%)} & ---  & ---  & ---  & ---  & ---  & 20 {\tiny(100\%)} & ---  & ---  \\ 
198& 170 & 77 {\tiny(45.3\%)} & ---  & ---  & ---  & ---  & ---  & 168 {\tiny(98.8\%)} & ---  & ---  \\ 
199& 32 & 9 {\tiny(28.1\%)} & ---  & ---  & ---  & ---  & ---  & 32 {\tiny(100\%)} & ---  & ---  \\ 
200& 22 & 17 {\tiny(77.3\%)} & 1 {\tiny(4.5\%)} & 1 {\tiny(4.5\%)} & ---  & ---  & ---  & 12 {\tiny(54.5\%)} & ---  & ---  \\ 
201& 6 & 6 {\tiny(100\%)} & 5 {\tiny(83.3\%)} & ---  & 5 {\tiny(83.3\%)} & ---  & 5 {\tiny(83.3\%)} & 1 {\tiny(16.7\%)} & ---  & ---  \\ 
202& 18 & 13 {\tiny(72.2\%)} & 7 {\tiny(38.9\%)} & 7 {\tiny(38.9\%)} & ---  & ---  & ---  & 13 {\tiny(72.2\%)} & ---  & ---  \\ 
203& 6 & 5 {\tiny(83.3\%)} & 5 {\tiny(83.3\%)} & 2 {\tiny(33.3\%)} & 5 {\tiny(83.3\%)} & ---  & 5 {\tiny(83.3\%)} & 1 {\tiny(16.7\%)} & ---  & ---  \\ 
204& 145 & 123 {\tiny(84.8\%)} & ---  & ---  & ---  & ---  & ---  & 120 {\tiny(82.8\%)} & 5 {\tiny(3.5\%)} & ---  \\ 
205& 130 & 62 {\tiny(47.7\%)} & 24 {\tiny(18.5\%)} & 24 {\tiny(18.5\%)} & ---  & ---  & ---  & 111 {\tiny(85.4\%)} & ---  & ---  \\ 
206& 60 & 30 {\tiny(50.0\%)} & ---  & ---  & ---  & ---  & ---  & 58 {\tiny(96.7\%)} & 2 {\tiny(3.3\%)} & ---  \\ 
208& 2 & 2 {\tiny(100\%)} & ---  & ---  & ---  & ---  & ---  & 2 {\tiny(100\%)} & ---  & ---  \\ 
210& 1 & 1 {\tiny(100\%)} & 1 {\tiny(100\%)} & 1 {\tiny(100\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
211& 1 & 1 {\tiny(100\%)} & ---  & ---  & ---  & ---  & ---  & ---  & ---  & ---  \\ 
212& 14 & 8 {\tiny(57.1\%)} & ---  & ---  & ---  & ---  & ---  & 14 {\tiny(100\%)} & ---  & ---  \\ 
213& 22 & 17 {\tiny(77.3\%)} & ---  & ---  & ---  & ---  & ---  & 22 {\tiny(100\%)} & ---  & ---  \\ 
214& 13 & 7 {\tiny(53.9\%)} & ---  & ---  & ---  & ---  & ---  & 13 {\tiny(100\%)} & ---  & ---  \\ 
215& 53 & 25 {\tiny(47.2\%)} & 3 {\tiny(5.7\%)} & 3 {\tiny(5.7\%)} & ---  & ---  & ---  & 39 {\tiny(73.6\%)} & ---  & ---  \\ 
216& 751 & 600 {\tiny(79.9\%)} & 301 {\tiny(40.1\%)} & 301 {\tiny(40.1\%)} & ---  & ---  & ---  & 440 {\tiny(58.6\%)} & ---  & ---  \\ 
217& 108 & 66 {\tiny(61.1\%)} & 1 {\tiny(0.9\%)} & 1 {\tiny(0.9\%)} & ---  & ---  & ---  & 82 {\tiny(75.9\%)} & 3 {\tiny(2.8\%)} & ---  \\ 
218& 42 & 13 {\tiny(30.9\%)} & 1 {\tiny(2.4\%)} & 1 {\tiny(2.4\%)} & ---  & ---  & ---  & 41 {\tiny(97.6\%)} & ---  & ---  \\ 
219& 8 & 5 {\tiny(62.5\%)} & ---  & ---  & ---  & ---  & ---  & 8 {\tiny(100\%)} & ---  & ---  \\ 
220& 142 & 115 {\tiny(81.0\%)} & 5 {\tiny(3.5\%)} & 5 {\tiny(3.5\%)} & ---  & ---  & ---  & 119 {\tiny(83.8\%)} & ---  & ---  \\ 
221& 1334 & 1171 {\tiny(87.8\%)} & 8 {\tiny(0.6\%)} & 8 {\tiny(0.6\%)} & ---  & ---  & ---  & 278 {\tiny(20.8\%)} & 237 {\tiny(17.8\%)} & ---  \\ 
223& 217 & 214 {\tiny(98.6\%)} & ---  & ---  & ---  & ---  & ---  & 34 {\tiny(15.7\%)} & 24 {\tiny(11.1\%)} & ---  \\ 
224& 16 & 9 {\tiny(56.2\%)} & ---  & ---  & ---  & ---  & ---  & 11 {\tiny(68.8\%)} & ---  & ---  \\ 
225& 1651 & 1293 {\tiny(78.3\%)} & 168 {\tiny(10.2\%)} & 168 {\tiny(10.2\%)} & ---  & ---  & ---  & 959 {\tiny(58.1\%)} & 78 {\tiny(4.7\%)} & ---  \\ 
226& 43 & 42 {\tiny(97.7\%)} & ---  & ---  & ---  & ---  & ---  & 4 {\tiny(9.3\%)} & 1 {\tiny(2.3\%)} & ---  \\ 
227& 816 & 684 {\tiny(83.8\%)} & 71 {\tiny(8.7\%)} & 71 {\tiny(8.7\%)} & ---  & ---  & ---  & 539 {\tiny(66.0\%)} & 21 {\tiny(2.6\%)} & ---  \\ 
229& 205 & 185 {\tiny(90.2\%)} & 2 {\tiny(1.0\%)} & 2 {\tiny(1.0\%)} & ---  & ---  & ---  & 61 {\tiny(29.8\%)} & 30 {\tiny(14.6\%)} & ---  \\ 
230& 6 & 5 {\tiny(83.3\%)} & ---  & ---  & ---  & ---  & ---  & 3 {\tiny(50.0\%)} & 2 {\tiny(33.3\%)} & ---  \\ 
\hline
Total& 36163 & 26660 {\tiny(73.7\%)} & 9789 {\tiny(27.1\%)} & 1293 {\tiny(3.6\%)} & 8387 {\tiny(23.2\%)} & 982 {\tiny(2.7\%)} & 8856 {\tiny(24.5\%)} & 16725 {\tiny(46.2\%)} & 1138 {\tiny(3.1\%)} & 28 {\tiny(0.1\%)}
\\
\hline
\end{longtable}
}
%\end{widetext}

{\tiny
\begin{longtable}{|c|c|c|c|c|c|c|}
\caption[High-connectivity nonmagnetic unique materials without $f$ electrons]{Nonmagnetic unique materials without $f$ electrons in which one or more associated ICSD entries exhibit a connected grouping of bands with dimension $\geq \TQCDBHighConnectivityNbrBandsThreshold$ in the presence of SOC.  In order, for each unique material containing a grouping of bands with connectivity $\geq \TQCDBHighConnectivityNbrBandsThreshold$ with SOC, the columns in this table list the chemical formula, the SG number, the SG symbol, the ICSD number, the stable topological classification at $E_{F}$, the number of valence electrons (num $e^{-}$), and the largest number of connected bands across the electronic band structures of all of the ICSDs associated to the unique material (noting that the VASP calculations performed in this work have been truncated at fillings of $\sim 2N_{e}$, see~\supappref{App:VASP_appendix} for further calculation details).  In the right-most column of this table, we also list in parentheses a percentage corresponding to the ratio of the maximum band connectivity with SOC in the unique material relative to $2N_{e}$, which is the approximate total number of bands in each VASP calculation performed with SOC.  A chemical formula with a $^{*}$ indicates that only some (but not all) of the ICSDs associated to the same unique material (defined using its topological class with SOC) contain a connected grouping of bands with dimension $\geq \TQCDBHighConnectivityNbrBandsThreshold$ in the presence of SOC.
\label{tb:all_high_connectivity_uniquecompounds_nice}}\\
\hline
Chem. formula & SG \# & SG symbol & ICSD & Top. subclass. & num $e^{-}$ & nbr connected bands\\
\hline  
$\rm{Cu}_{3} \rm{P}^*$& 165 & $P\bar{3}c1$ & \icsdwebshort{628626} & ES & 228 & 144 (31.58\%) \\ 
$\rm{Ag} \rm{Cd}_{3} \rm{Hf}_{3} \rm{F}_{20}$& 176 & $P6_3/m$ & \icsdwebshort{78893} & ESFD & 398 & 136 (17.09\%) \\ 
$\rm{Cu}_{3} \rm{P}$& 185 & $P6_3cm$ & \icsdwebshort{15056} & ES & 228 & 164 (35.96\%) \\ 
$\rm{Hf}_{5} \rm{Zn} \rm{Sb}_{3}$& 193 & $P6_3/mcm$ & \icsdwebshort{42913} & ESFD & 94 & 145 (77.13\%) \\ 
$\rm{Nb}_{5} \rm{Ge}_{3}$& 193 & $P6_3/mcm$ & \icsdwebshort{637215} & ESFD & 154 & 157 (50.97\%) \\ 
$\rm{K}_{6} (\rm{Bi} \rm{Cl}_{6}) \rm{Cl}_{2} (\rm{H}_{3} \rm{F}_{4})$& 194 & $P6_3/mmc$ & \icsdwebshort{68226} & LCEBR & 292 & 156 (26.71\%) \\ 
$\rm{Ga}_{5} \rm{V}_{6}$& 194 & $P6_3/mmc$ & \icsdwebshort{108499} & ESFD & 90 & 164 (91.11\%) \\ 
$\rm{Mg}_{17} \rm{Sr}_{2}$& 194 & $P6_3/mmc$ & \icsdwebshort{150736} & ES & 108 & 145 (67.13\%) \\ 
$\rm{Hf}_{9} (\rm{Hf} \rm{Mo}_{3}) \rm{Si}$& 194 & $P6_3/mmc$ & \icsdwebshort{603654} & ES & 124 & 136 (54.84\%) \\ 
$\rm{W}_{10} \rm{Co}_{3} \rm{C}_{4}$& 194 & $P6_3/mmc$ & \icsdwebshort{617464} & ESFD & 206 & 136 (33.01\%) \\ 
$\rm{Hf}_{9} \rm{Mo}_{4} \rm{Si}^*$& 194 & $P6_3/mmc$ & \icsdwebshort{638632} & ES & 128 & 132 (51.56\%) \\ 
$\rm{Cu}_{5} \rm{Zn}_{8}$& 217 & $I\bar{4}3m$ & \icsdwebshort{2092} & ESFD & 302 & 156 (25.83\%) \\ 
$\rm{Ca} \rm{Hg}_{11}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{58902} & ES & 402 & 150 (18.66\%) \\ 
$\rm{Ba} \rm{Hg}_{11}^*$& 221 & $Pm\bar{3}m$ & \icsdwebshort{107486} & SEBR & 426 & 172 (20.19\%) \\ 
$\rm{K} \rm{Hg}_{11}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{410566} & ESFD & 423 & 130 (15.37\%) \\ 
$\rm{Ba}_{8} \rm{Au}_{6} \rm{Si}_{40}^*$& 223 & $Pm\bar{3}n$ & \icsdwebshort{40567} & ESFD & 306 & 132 (21.57\%) \\ 
$\rm{Ru}_{4} \rm{Y}_{3} \rm{Ge}_{13}$& 223 & $Pm\bar{3}n$ & \icsdwebshort{53900} & ESFD & 234 & 216 (46.15\%) \\ 
$\rm{Ni}_{3} \rm{Ba}_{4} \rm{Ge}_{20}$& 223 & $Pm\bar{3}n$ & \icsdwebshort{57034} & ESFD & 300 & 136 (22.67\%) \\ 
$\rm{Pd}_{3} \rm{Ba}_{4} \rm{Ge}_{20}$& 223 & $Pm\bar{3}n$ & \icsdwebshort{57035} & ESFD & 300 & 136 (22.67\%) \\ 
$\rm{Au}_{3} \rm{Ba}_{4} \rm{Ge}_{20}$& 223 & $Pm\bar{3}n$ & \icsdwebshort{57037} & ESFD & 306 & 136 (22.22\%) \\ 
$\rm{Au} \rm{Zn}_{3}$& 223 & $Pm\bar{3}n$ & \icsdwebshort{58626} & ES & 376 & 132 (17.55\%) \\ 
$\rm{Ca}_{3} \rm{Rh}_{4} \rm{Sn}_{13}$& 223 & $Pm\bar{3}n$ & \icsdwebshort{58930} & ESFD & 188 & 168 (44.68\%) \\ 
$\rm{Cs}_{8} \rm{Sn}_{46}$& 223 & $Pm\bar{3}n$ & \icsdwebshort{62352} & ES & 256 & 177 (34.57\%) \\ 
$\rm{Ba}_{6} \rm{Si}_{46}$& 223 & $Pm\bar{3}n$ & \icsdwebshort{94263} & ESFD & 244 & 212 (43.44\%) \\ 
$\rm{Si}_{46}$& 223 & $Pm\bar{3}n$ & \icsdwebshort{186544} & LCEBR & 184 & 173 (47.01\%) \\ 
$\rm{Si}$& 223 & $Pm\bar{3}n$ & \icsdwebshort{189393} & LCEBR & 184 & 157 (42.66\%) \\ 
$\rm{Na}_{2} \rm{Ba}_{6} \rm{Si}_{46}$& 223 & $Pm\bar{3}n$ & \icsdwebshort{409912} & ESFD & 246 & 152 (30.89\%) \\ 
$\rm{Ca}_{3} \rm{Ir}_{4} \rm{Ge}_{13}$& 223 & $Pm\bar{3}n$ & \icsdwebshort{619308} & ES & 188 & 216 (57.45\%) \\ 
$\rm{Y}_{3} \rm{Co}_{4} \rm{Ge}_{13}$& 223 & $Pm\bar{3}n$ & \icsdwebshort{623663} & ESFD & 242 & 132 (27.27\%) \\ 
$\rm{Cs}_{4} \rm{Sn}_{23}$& 223 & $Pm\bar{3}n$ & \icsdwebshort{627107} & ESFD & 256 & 177 (34.57\%) \\ 
$\rm{Cs}_{4} \rm{Sn}_{23}$& 223 & $Pm\bar{3}n$ & \icsdwebshort{627108} & ES & 256 & 177 (34.57\%) \\ 
$\rm{Y}_{3} \rm{Ir}_{4} \rm{Ge}_{13}$& 223 & $Pm\bar{3}n$ & \icsdwebshort{636763} & ESFD & 242 & 160 (33.06\%) \\ 
$\rm{Y}_{3} \rm{Os}_{4} \rm{Ge}_{13}$& 223 & $Pm\bar{3}n$ & \icsdwebshort{637488} & ESFD & 234 & 216 (46.15\%) \\ 
$\rm{Y}_{3} \rm{Rh}_{4} \rm{Ge}_{13}$& 223 & $Pm\bar{3}n$ & \icsdwebshort{637724} & ESFD & 242 & 192 (39.67\%) \\ 
$\rm{Cd}_{13} \rm{K}^*$& 226 & $Fm\bar{3}c$ & \icsdwebshort{102002} & ESFD & 330 & 184 (27.88\%) \\ 
$\rm{Ba} \rm{Cu}_{13}$& 226 & $Fm\bar{3}c$ & \icsdwebshort{108093} & ESFD & 306 & 176 (28.76\%) \\ 
$\rm{Ag}_{13} \rm{Os} \rm{O}_{6}$& 226 & $Fm\bar{3}c$ & \icsdwebshort{413193} & ESFD & 374 & 172 (22.99\%) \\ 
$\rm{Y} \rm{Ru}_{2} \rm{Zn}_{20}$& 227 & $Fd\bar{3}m$ & \icsdwebshort{152110} & ESFD & 534 & 156 (14.61\%) \\ 
$\rm{Ag}_{16} \rm{Ca}_{6} \rm{N}$& 229 & $Im\bar{3}m$ & \icsdwebshort{78395} & ESFD & 193 & 188 (48.7\%) \\ 
$\rm{Ag}_{8} \rm{Ca}_{3}$& 229 & $Im\bar{3}m$ & \icsdwebshort{107145} & ESFD & 188 & 184 (48.94\%) \\ 
$\rm{Al}_{4} \rm{Ni}_{3}$& 230 & $Ia\bar{3}d$ & \icsdwebshort{58042} & SEBR & 336 & 192 (28.57\%) \\ 
$\rm{Bi}_{4} \rm{Rh}$& 230 & $Ia\bar{3}d$ & \icsdwebshort{58854} & ESFD & 348 & 249 (35.78\%) \\ 
$\rm{Ga}_{4} \rm{Ni}_{3}$& 230 & $Ia\bar{3}d$ & \icsdwebshort{103864} & ES & 336 & 256 (38.1\%) \\ 
$\rm{Ga}_{3} \rm{Ni}_{3} \rm{Zn}$& 230 & $Ia\bar{3}d$ & \icsdwebshort{103898} & ESFD & 408 & 184 (22.55\%)
\\
\hline
\end{longtable}

==> (inline-2) <==
\begin{longtable}{|c|c|c|c|c|c|c|c|c|c|}
\caption[Statistics for supertopological materials with SOC]{Statistics for supertopological (STopo) materials.  The first and second columns respectively list the SG and the number of unique materials in the SG.  In order, the next columns list the number of unique materials in the SG that are STopo (defined in \supappref{App:DefSTopo}), the number that are STopo in which all of the bands are NLC (STopo-NLC), and the number that are STopo in which all of the bands are SEBR (STopo-SEBR).  In the final five columns, we respectively list the number of unique STopo materials in the SG that are classified as NLC, SEBR, ES, ESFD, and LCEBR at $E_{F}$.  For all of the STopo material subclassifications listed in this table, each number of materials is accompanied by the percentage of unique materials in the SG with the STopo subclassification.  When there are no unique materials with the STopo subclassification, the table entry is marked with a dashed horizontal line.
\label{tb:statistics_soc_band_types_uniquematerials_bandtypes_supertopo}}\\
\hline
SG  & \# Mat. & STopo & STopo-NLC & STopo-SEBR &\begin{tabular}{c}STopo\\ and NLC\end{tabular} &\begin{tabular}{c}STopo\\ and SEBR\end{tabular}&\begin{tabular}{c}STopo\\ and ES\end{tabular}&\begin{tabular}{c}STopo\\ and ESFD\end{tabular}&\begin{tabular}{c}STopo\\ and LCEBR\end{tabular}\\
\hline  
2& 1574 & 7 {\tiny(0.4\%)} & 7 {\tiny(0.4\%)} & ---  & ---  & ---  & ---  & ---  & 7 {\tiny(0.4\%)} \\ 
10& 38 & 1 {\tiny(2.6\%)} & 1 {\tiny(2.6\%)} & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(2.6\%)} \\ 
11& 587 & 1 {\tiny(0.2\%)} & 1 {\tiny(0.2\%)} & ---  & 1 {\tiny(0.2\%)} & ---  & ---  & ---  & ---  \\ 
12& 1345 & 9 {\tiny(0.7\%)} & ---  & ---  & 5 {\tiny(0.4\%)} & 3 {\tiny(0.2\%)} & ---  & ---  & 1 {\tiny(0.1\%)} \\ 
13& 195 & 1 {\tiny(0.5\%)} & 1 {\tiny(0.5\%)} & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(0.5\%)} \\ 
14& 2665 & 24 {\tiny(0.9\%)} & 24 {\tiny(0.9\%)} & ---  & 5 {\tiny(0.2\%)} & ---  & 1 {\tiny(0.0\%)} & ---  & 18 {\tiny(0.7\%)} \\ 
51& 107 & 2 {\tiny(1.9\%)} & 2 {\tiny(1.9\%)} & ---  & ---  & ---  & ---  & 2 {\tiny(1.9\%)} & ---  \\ 
55& 394 & 5 {\tiny(1.3\%)} & 5 {\tiny(1.3\%)} & ---  & ---  & ---  & ---  & ---  & 5 {\tiny(1.3\%)} \\ 
58& 208 & 1 {\tiny(0.5\%)} & 1 {\tiny(0.5\%)} & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(0.5\%)} \\ 
61& 122 & 9 {\tiny(7.4\%)} & 9 {\tiny(7.4\%)} & ---  & ---  & ---  & ---  & ---  & 9 {\tiny(7.4\%)} \\ 
62& 3006 & 3 {\tiny(0.1\%)} & 3 {\tiny(0.1\%)} & ---  & 1 {\tiny(0.0\%)} & ---  & ---  & ---  & 2 {\tiny(0.1\%)} \\ 
63& 1396 & 6 {\tiny(0.4\%)} & 2 {\tiny(0.1\%)} & ---  & 3 {\tiny(0.2\%)} & 1 {\tiny(0.1\%)} & ---  & 1 {\tiny(0.1\%)} & 1 {\tiny(0.1\%)} \\ 
64& 257 & 5 {\tiny(1.9\%)} & ---  & 5 {\tiny(1.9\%)} & ---  & 4 {\tiny(1.6\%)} & ---  & ---  & 1 {\tiny(0.4\%)} \\ 
65& 241 & 2 {\tiny(0.8\%)} & ---  & ---  & 2 {\tiny(0.8\%)} & ---  & ---  & ---  & ---  \\ 
74& 218 & 2 {\tiny(0.9\%)} & 2 {\tiny(0.9\%)} & ---  & 2 {\tiny(0.9\%)} & ---  & ---  & ---  & ---  \\ 
83& 10 & 1 {\tiny(10.0\%)} & ---  & ---  & 1 {\tiny(10.0\%)} & ---  & ---  & ---  & ---  \\ 
87& 181 & 1 {\tiny(0.6\%)} & ---  & ---  & ---  & 1 {\tiny(0.6\%)} & ---  & ---  & ---  \\ 
88& 139 & 1 {\tiny(0.7\%)} & ---  & 1 {\tiny(0.7\%)} & ---  & ---  & ---  & ---  & 1 {\tiny(0.7\%)} \\ 
122& 124 & 4 {\tiny(3.2\%)} & ---  & 4 {\tiny(3.2\%)} & ---  & ---  & ---  & ---  & 4 {\tiny(3.2\%)} \\ 
123& 473 & 41 {\tiny(8.7\%)} & 14 {\tiny(3.0\%)} & ---  & 5 {\tiny(1.1\%)} & 1 {\tiny(0.2\%)} & 14 {\tiny(3.0\%)} & 20 {\tiny(4.2\%)} & 1 {\tiny(0.2\%)} \\ 
127& 403 & 6 {\tiny(1.5\%)} & 6 {\tiny(1.5\%)} & ---  & 1 {\tiny(0.2\%)} & ---  & ---  & 4 {\tiny(1.0\%)} & 1 {\tiny(0.2\%)} \\ 
129& 884 & 1 {\tiny(0.1\%)} & ---  & ---  & 1 {\tiny(0.1\%)} & ---  & ---  & ---  & ---  \\ 
139& 1622 & 43 {\tiny(2.6\%)} & ---  & 15 {\tiny(0.9\%)} & ---  & 14 {\tiny(0.9\%)} & 11 {\tiny(0.7\%)} & 12 {\tiny(0.7\%)} & 6 {\tiny(0.4\%)} \\ 
140& 457 & 45 {\tiny(9.8\%)} & 2 {\tiny(0.4\%)} & ---  & 9 {\tiny(2.0\%)} & 2 {\tiny(0.4\%)} & 10 {\tiny(2.2\%)} & 21 {\tiny(4.6\%)} & 3 {\tiny(0.7\%)} \\ 
141& 267 & 2 {\tiny(0.8\%)} & ---  & 1 {\tiny(0.4\%)} & ---  & 1 {\tiny(0.4\%)} & ---  & ---  & 1 {\tiny(0.4\%)} \\ 
164& 598 & 13 {\tiny(2.2\%)} & ---  & 12 {\tiny(2.0\%)} & ---  & 3 {\tiny(0.5\%)} & ---  & 1 {\tiny(0.2\%)} & 9 {\tiny(1.5\%)} \\ 
166& 1029 & 6 {\tiny(0.6\%)} & ---  & 6 {\tiny(0.6\%)} & ---  & 6 {\tiny(0.6\%)} & ---  & ---  & ---  \\ 
176& 206 & 5 {\tiny(2.4\%)} & ---  & 2 {\tiny(1.0\%)} & ---  & ---  & 2 {\tiny(1.0\%)} & 2 {\tiny(1.0\%)} & 1 {\tiny(0.5\%)} \\ 
187& 158 & 1 {\tiny(0.6\%)} & 1 {\tiny(0.6\%)} & ---  & ---  & ---  & ---  & 1 {\tiny(0.6\%)} & ---  \\ 
189& 592 & 10 {\tiny(1.7\%)} & ---  & ---  & ---  & ---  & 5 {\tiny(0.8\%)} & 5 {\tiny(0.8\%)} & ---  \\ 
191& 506 & 63 {\tiny(12.4\%)} & ---  & 63 {\tiny(12.4\%)} & ---  & 11 {\tiny(2.2\%)} & 20 {\tiny(4.0\%)} & 32 {\tiny(6.3\%)} & ---  \\ 
193& 302 & 3 {\tiny(1.0\%)} & ---  & 3 {\tiny(1.0\%)} & ---  & ---  & 2 {\tiny(0.7\%)} & 1 {\tiny(0.3\%)} & ---  \\ 
194& 1619 & 130 {\tiny(8.0\%)} & 2 {\tiny(0.1\%)} & 38 {\tiny(2.4\%)} & ---  & 15 {\tiny(0.9\%)} & 71 {\tiny(4.4\%)} & 33 {\tiny(2.0\%)} & 11 {\tiny(0.7\%)} \\ 
204& 151 & 1 {\tiny(0.7\%)} & ---  & 1 {\tiny(0.7\%)} & ---  & ---  & ---  & 1 {\tiny(0.7\%)} & ---  \\ 
205& 130 & 2 {\tiny(1.5\%)} & 2 {\tiny(1.5\%)} & ---  & ---  & ---  & ---  & 1 {\tiny(0.8\%)} & 1 {\tiny(0.8\%)} \\ 
206& 61 & 4 {\tiny(6.6\%)} & ---  & 4 {\tiny(6.6\%)} & ---  & ---  & ---  & 2 {\tiny(3.3\%)} & 2 {\tiny(3.3\%)} \\ 
216& 777 & 1 {\tiny(0.1\%)} & 1 {\tiny(0.1\%)} & ---  & ---  & ---  & ---  & 1 {\tiny(0.1\%)} & ---  \\ 
221& 1352 & 196 {\tiny(14.5\%)} & ---  & 55 {\tiny(4.1\%)} & 1 {\tiny(0.1\%)} & 36 {\tiny(2.7\%)} & 24 {\tiny(1.8\%)} & 129 {\tiny(9.5\%)} & 6 {\tiny(0.4\%)} \\ 
223& 222 & 9 {\tiny(4.0\%)} & ---  & 9 {\tiny(4.0\%)} & ---  & ---  & 1 {\tiny(0.5\%)} & 7 {\tiny(3.1\%)} & 1 {\tiny(0.5\%)} \\ 
224& 17 & 1 {\tiny(5.9\%)} & ---  & 1 {\tiny(5.9\%)} & ---  & ---  & ---  & 1 {\tiny(5.9\%)} & ---  \\ 
225& 1693 & 37 {\tiny(2.2\%)} & ---  & 37 {\tiny(2.2\%)} & ---  & 5 {\tiny(0.3\%)} & 5 {\tiny(0.3\%)} & 25 {\tiny(1.5\%)} & 2 {\tiny(0.1\%)} \\ 
227& 841 & 33 {\tiny(3.9\%)} & ---  & 25 {\tiny(3.0\%)} & ---  & 4 {\tiny(0.5\%)} & 10 {\tiny(1.2\%)} & 12 {\tiny(1.4\%)} & 7 {\tiny(0.8\%)} \\ 
229& 210 & 31 {\tiny(14.8\%)} & ---  & 29 {\tiny(13.8\%)} & ---  & 2 {\tiny(0.9\%)} & 2 {\tiny(0.9\%)} & 25 {\tiny(11.9\%)} & 2 {\tiny(0.9\%)} \\ 
\hline
Total& 38298 & 769 {\tiny(2.0\%)} & 86 {\tiny(0.2\%)} & 311 {\tiny(0.8\%)} & 37 {\tiny(0.1\%)} & 109 {\tiny(0.3\%)} & 178 {\tiny(0.5\%)} & 339 {\tiny(0.9\%)} & 106 {\tiny(0.3\%)}
\\
\hline
\end{longtable}
%\end{widetext}

%\begin{widetext}
{\tiny
\begin{longtable}{|c|c|c|c|c|c|c|c|}
\caption[Supertopological nonmagnetic unique materials without $f$ electrons that are NLC at $E_{F}$]{Supertopological (STopo) nonmagnetic unique materials without $f$ electrons that are also NLC-classified at $E_{F}$ with SOC.  In order, the columns list the chemical formula, the SG number, the SG symbol, the ICSD number, whether all of the bands in the STopo material are NLC, whether all of the bands in the STopo material are SEBR, the number of valence electrons, and the cumulative stable SIs at $E_{F}$ (see \supappref{App:MaterialsSelection}).  A chemical formula with a $^{*}$ indicates that only some (but not all) of the ICSDs associated to the same unique material (defined using its topological class with SOC) are STopo.
\label{tb:all_supertopological_uniquecompounds_nice_NLC}}\\
\hline
Chem. formula & SG \# & SG symbol & ICSD & All NLC & All SEBR & num $e^{-}$ & Topological Indices \\
\hline  
$\rm{Ge} \rm{H}_{4}$& 11 & $P2_1/m$ & \icsdwebshort{183082} & Yes & No & 16 & {\tiny $Z_{2,1}=0\;\;Z_{2,2}=0\;\;Z_{2,3}=1\;\;Z_4=3$} \\ 
$\rm{W} \rm{H}_{6}^*$& 12 & $C2/m$ & \icsdwebshort{247613} & No & No & 24 & {\tiny $Z_{2,1}=0\;\;Z_{2,2}=0\;\;Z_{2,3}=0\;\;Z_4=1$} \\ 
$\rm{S} \rm{N}^*$& 14 & $P2_1/c$ & \icsdwebshort{41966} & Yes & No & 44 & {\tiny $Z_{2,1}=1\;\;Z_{2,2}=0\;\;Z_{2,3}=0\;\;Z_4=2$} \\ 
$\rm{Zr} \rm{Ge}_{2}^*$& 63 & $Cmcm$ & \icsdwebshort{56054} & No & No & 24 & {\tiny $Z_{2,1}=1\;\;Z_{2,2}=1\;\;Z_{2,3}=0\;\;Z_4=1$} \\ 
$\rm{Zr} \rm{Si}_{2}^*$& 63 & $Cmcm$ & \icsdwebshort{95179} & Yes & No & 24 & {\tiny $Z_{2,1}=1\;\;Z_{2,2}=1\;\;Z_{2,3}=0\;\;Z_4=1$} \\ 
$\rm{Ga}_{2} \rm{Sc}$& 65 & $Cmmm$ & \icsdwebshort{103956} & No & No & 18 & {\tiny $Z_{2,1}=0\;\;Z_{2,2}=0\;\;Z_{2,3}=1\;\;Z_4=1$} \\ 
$\rm{Ga}_{3} \rm{Ti}_{2}$& 83 & $P4/m$ & \icsdwebshort{103995} & No & No & 34 & {\tiny $Z_{2,1}=1\;\;Z_{2,2}=1\;\;Z_{2,3}=1\;\;Z_4=1\;\;Z_{4m,\pi }=1\;\;Z_2=1\;\;Z_8=1$} \\ 
$\rm{Mo} \rm{Pt}_{3}$& 123 & $P4/mmm$ & \icsdwebshort{161108} & No & No & 36 & {\tiny $Z_{2,1}=1\;\;Z_{2,2}=1\;\;Z_{2,3}=1\;\;Z_4=3\;\;Z_{4m,\pi }=1\;\;Z_2=1\;\;Z_8=7$} \\ 
$\rm{Cu}_{2} \rm{Ni} \rm{Zn}$& 123 & $P4/mmm$ & \icsdwebshort{103079} & No & No & 44 & {\tiny $Z_{2,1}=0\;\;Z_{2,2}=0\;\;Z_{2,3}=0\;\;Z_4=1\;\;Z_{4m,\pi }=2\;\;Z_2=1\;\;Z_8=1$} \\ 
$\rm{Pd}_{5} \rm{Ti}_{3}$& 123 & $P4/mmm$ & \icsdwebshort{105726} & No & No & 62 & {\tiny $Z_{2,1}=0\;\;Z_{2,2}=0\;\;Z_{2,3}=1\;\;Z_4=3\;\;Z_{4m,\pi }=1\;\;Z_2=1\;\;Z_8=3$} \\ 
$\rm{Sc}$& 129 & $P4/nmm$ & \icsdwebshort{52412} & No & No & 12 & {\tiny $Z_{2,1}=0\;\;Z_{2,2}=0\;\;Z_{2,3}=0\;\;Z_4=3\;\;Z_2=1$} \\ 
$\rm{Sc}$& 140 & $I4/mcm$ & \icsdwebshort{246445} & No & No & 12 & {\tiny $Z_{2,1}=1\;\;Z_{2,2}=1\;\;Z_{2,3}=1\;\;Z_4=3\;\;Z_2=1\;\;Z_8=7$} \\ 
$\rm{Pt} \rm{Tl}_{2}$& 140 & $I4/mcm$ & \icsdwebshort{102797} & Yes & No & 32 & {\tiny $Z_{2,1}=0\;\;Z_{2,2}=0\;\;Z_{2,3}=0\;\;Z_4=3\;\;Z_2=1\;\;Z_8=7$} \\ 
$\rm{Fe} \rm{Zr}_{2}$& 140 & $I4/mcm$ & \icsdwebshort{103712} & No & No & 32 & {\tiny $Z_{2,1}=0\;\;Z_{2,2}=0\;\;Z_{2,3}=0\;\;Z_4=1\;\;Z_2=1\;\;Z_8=5$} \\ 
$\rm{Pb}_{2} \rm{Pt}$& 140 & $I4/mcm$ & \icsdwebshort{54316} & No & No & 36 & {\tiny $Z_{2,1}=1\;\;Z_{2,2}=1\;\;Z_{2,3}=1\;\;Z_4=1\;\;Z_2=1\;\;Z_8=1$} \\ 
$\rm{Ni} \rm{Hf}_{2}$& 140 & $I4/mcm$ & \icsdwebshort{102808} & No & No & 36 & {\tiny $Z_{2,1}=1\;\;Z_{2,2}=1\;\;Z_{2,3}=1\;\;Z_4=1\;\;Z_2=1\;\;Z_8=1$} \\ 
$\rm{Hf} \rm{Ru}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{104268} & No & No & 12 & {\tiny $Z_{2,1}=0\;\;Z_{2,2}=0\;\;Z_{2,3}=0\;\;Z_4=2\;\;Z_{4m,\pi }=0\;\;Z_2=0\;\;Z_8=6$}
\\
\hline
\end{longtable}
}
%\end{widetext}

%\begin{widetext}
{\tiny
\begin{longtable}{|c|c|c|c|c|c|c|c|}
\caption[Supertopological nonmagnetic unique materials without $f$ electrons that are SEBR at $E_{F}$]{Supertopological (STopo) nonmagnetic unique materials without $f$ electrons that are also SEBR-classified at $E_{F}$ with SOC.  In order, the columns list the chemical formula, the SG number, the SG symbol, the ICSD number, whether all of the bands in the STopo material are NLC, whether all of the bands in the STopo material are SEBR, the number of valence electrons, and the cumulative stable SIs at $E_{F}$ (see \supappref{App:MaterialsSelection}).  A chemical formula with a $^{*}$ indicates that only some (but not all) of the ICSDs associated to the same unique material (defined using its topological class with SOC) are STopo.
\label{tb:all_supertopological_uniquecompounds_nice_SEBR}}\\
\hline
Chem. formula & SG \# & SG symbol & ICSD & All NLC & All SEBR & num $e^{-}$ & Topological Indices \\
\hline  
$\rm{Bi}$& 12 & $C2/m$ & \icsdwebshort{409752} & No & No & 10 & {\tiny $Z_{2,1}=0\;\;Z_{2,2}=0\;\;Z_{2,3}=1\;\;Z_4=2$} \\ 
$\rm{Ta} \rm{Sb}_{2}^*$& 12 & $C2/m$ & \icsdwebshort{651600} & No & No & 30 & {\tiny $Z_{2,1}=1\;\;Z_{2,2}=1\;\;Z_{2,3}=1\;\;Z_4=2$} \\ 
$\rm{Si}_{2} \rm{Ti}^*$& 63 & $Cmcm$ & \icsdwebshort{168418} & No & No & 24 & {\tiny $Z_{2,1}=1\;\;Z_{2,2}=1\;\;Z_{2,3}=0\;\;Z_4=0$} \\ 
$\rm{Ca}$& 64 & $Cmce$ & \icsdwebshort{107510} & No & Yes & 8 & {\tiny $Z_{2,1}=0\;\;Z_{2,2}=0\;\;Z_{2,3}=0\;\;Z_4=3$} \\ 
$\rm{Ga}$& 64 & $Cmce$ & \icsdwebshort{43388} & No & Yes & 12 & {\tiny $Z_{2,1}=1\;\;Z_{2,2}=1\;\;Z_{2,3}=0\;\;Z_4=1$} \\ 
$\rm{Mo} \rm{Ni}_{4}$& 87 & $I4/m$ & \icsdwebshort{105047} & No & No & 46 & {\tiny $Z_{2,1}=0\;\;Z_{2,2}=0\;\;Z_{2,3}=0\;\;Z_4=3\;\;Z_2=1\;\;Z_8=7$} \\ 
$\rm{Ti} \rm{H}_{2}$& 139 & $I4/mmm$ & \icsdwebshort{56184} & No & No & 6 & {\tiny $Z_{2,1}=0\;\;Z_{2,2}=0\;\;Z_{2,3}=0\;\;Z_4=3\;\;Z_2=1\;\;Z_8=7$} \\ 
$\rm{Hf}_{3} \rm{Te}_{2}$& 139 & $I4/mmm$ & \icsdwebshort{75936} & No & No & 24 & {\tiny $Z_{2,1}=0\;\;Z_{2,2}=0\;\;Z_{2,3}=0\;\;Z_4=0\;\;Z_2=0\;\;Z_8=4$} \\ 
$\rm{Al}_{3} \rm{Zr}^*$& 139 & $I4/mmm$ & \icsdwebshort{107903} & No & No & 26 & {\tiny $Z_{2,1}=0\;\;Z_{2,2}=0\;\;Z_{2,3}=0\;\;Z_4=3\;\;Z_2=1\;\;Z_8=7$} \\ 
$\rm{Hf} \rm{Al}_{3}$& 139 & $I4/mmm$ & \icsdwebshort{608102} & No & No & 26 & {\tiny $Z_{2,1}=1\;\;Z_{2,2}=1\;\;Z_{2,3}=1\;\;Z_4=2\;\;Z_2=0\;\;Z_8=6$} \\ 
$\rm{Ca} \rm{Co}_{2} \rm{Ge}_{2}$& 139 & $I4/mmm$ & \icsdwebshort{406} & No & Yes & 28 & {\tiny $Z_{2,1}=1\;\;Z_{2,2}=1\;\;Z_{2,3}=1\;\;Z_4=3\;\;Z_2=1\;\;Z_8=3$} \\ 
$\rm{Ca} \rm{Co}_{2} \rm{Si}_{2}$& 139 & $I4/mmm$ & \icsdwebshort{420974} & No & Yes & 28 & {\tiny $Z_{2,1}=1\;\;Z_{2,2}=1\;\;Z_{2,3}=1\;\;Z_4=3\;\;Z_2=1\;\;Z_8=3$} \\ 
$\rm{Ca} \rm{Ni}_{2} \rm{Ge}_{2}$& 139 & $I4/mmm$ & \icsdwebshort{408} & No & No & 30 & {\tiny $Z_{2,1}=1\;\;Z_{2,2}=1\;\;Z_{2,3}=1\;\;Z_4=0\;\;Z_2=0\;\;Z_8=4$} \\ 
$\rm{Mo} \rm{Be}_{12}$& 139 & $I4/mmm$ & \icsdwebshort{616334} & No & No & 30 & {\tiny $Z_{2,1}=0\;\;Z_{2,2}=0\;\;Z_{2,3}=0\;\;Z_4=3\;\;Z_2=1\;\;Z_8=7$} \\ 
$\rm{Ba}_{2} \rm{Bi}$& 139 & $I4/mmm$ & \icsdwebshort{2141} & No & No & 50 & {\tiny $Z_{2,1}=0\;\;Z_{2,2}=0\;\;Z_{2,3}=0\;\;Z_4=1\;\;Z_2=1\;\;Z_8=5$} \\ 
$\rm{Bi}^*$& 140 & $I4/mcm$ & \icsdwebshort{51674} & No & No & 20 & {\tiny $Z_{2,1}=1\;\;Z_{2,2}=1\;\;Z_{2,3}=1\;\;Z_4=0\;\;Z_2=0\;\;Z_8=0$} \\ 
$\rm{Ga}_{2} \rm{Sc}_{3}$& 140 & $I4/mcm$ & \icsdwebshort{103957} & No & No & 120 & {\tiny $Z_{2,1}=0\;\;Z_{2,2}=0\;\;Z_{2,3}=0\;\;Z_4=2\;\;Z_2=0\;\;Z_8=6$} \\ 
$\rm{Si}$& 141 & $I4_1/amd$ & \icsdwebshort{52460} & No & No & 8 & {\tiny $Z_{2,1}=0\;\;Z_{2,2}=0\;\;Z_{2,3}=0\;\;Z_4=1\;\;Z_2=1$} \\ 
$\rm{Bi}_{2} \rm{Mg}_{3}^*$& 164 & $P\bar{3}m1$ & \icsdwebshort{659569} & No & Yes & 16 & {\tiny $Z_{2,1}=0\;\;Z_{2,2}=0\;\;Z_{2,3}=0\;\;Z_4=3$} \\ 
$\rm{Pt} \rm{Te}_{2}$& 164 & $P\bar{3}m1$ & \icsdwebshort{41385} & No & Yes & 22 & {\tiny $Z_{2,1}=0\;\;Z_{2,2}=0\;\;Z_{2,3}=0\;\;Z_4=3$} \\ 
$\rm{Pd} \rm{Te}_{2}^*$& 164 & $P\bar{3}m1$ & \icsdwebshort{83642} & No & Yes & 22 & {\tiny $Z_{2,1}=0\;\;Z_{2,2}=0\;\;Z_{2,3}=0\;\;Z_4=3$} \\ 
$\rm{As}^*$& 166 & $R\bar{3}m$ & \icsdwebshort{16516} & No & Yes & 10 & {\tiny $Z_{2,1}=1\;\;Z_{2,2}=1\;\;Z_{2,3}=1\;\;Z_4=3$} \\ 
$\rm{P}$& 166 & $R\bar{3}m$ & \icsdwebshort{53301} & No & Yes & 10 & {\tiny $Z_{2,1}=0\;\;Z_{2,2}=0\;\;Z_{2,3}=0\;\;Z_4=2$} \\ 
$\rm{Sb}$& 166 & $R\bar{3}m$ & \icsdwebshort{55402} & No & Yes & 10 & {\tiny $Z_{2,1}=1\;\;Z_{2,2}=1\;\;Z_{2,3}=1\;\;Z_4=1$} \\ 
$\rm{Sb}^*$& 166 & $R\bar{3}m$ & \icsdwebshort{64695} & No & Yes & 10 & {\tiny $Z_{2,1}=1\;\;Z_{2,2}=1\;\;Z_{2,3}=1\;\;Z_4=3$} \\ 
$\rm{Bi}^*$& 166 & $R\bar{3}m$ & \icsdwebshort{64703} & No & Yes & 10 & {\tiny $Z_{2,1}=0\;\;Z_{2,2}=0\;\;Z_{2,3}=0\;\;Z_4=2$} \\ 
$\rm{Ca} \rm{Ge}_{2}^*$& 166 & $R\bar{3}m$ & \icsdwebshort{110107} & No & Yes & 20 & {\tiny $Z_{2,1}=0\;\;Z_{2,2}=0\;\;Z_{2,3}=0\;\;Z_4=1$} \\ 
$\rm{Si}$& 191 & $P6/mmm$ & \icsdwebshort{52456} & No & Yes & 4 & {\tiny $Z_{2,1}=0\;\;Z_{2,2}=0\;\;Z_{2,3}=1\;\;Z_4=2\;\;Z_{6m,0}=5\;\;Z_{6m,\pi }=5\;\;Z_{12}=10$} \\ 
$\rm{Zr} \rm{B}_{2}$& 191 & $P6/mmm$ & \icsdwebshort{30327} & No & Yes & 10 & {\tiny $Z_{2,1}=0\;\;Z_{2,2}=0\;\;Z_{2,3}=1\;\;Z_4=0\;\;Z_{6m,0}=5\;\;Z_{6m,\pi }=3\;\;Z_{12}=8$} \\ 
$\rm{Ti} \rm{B}_{2}$& 191 & $P6/mmm$ & \icsdwebshort{30330} & No & Yes & 10 & {\tiny $Z_{2,1}=0\;\;Z_{2,2}=0\;\;Z_{2,3}=1\;\;Z_4=0\;\;Z_{6m,0}=5\;\;Z_{6m,\pi }=3\;\;Z_{12}=8$} \\ 
$\rm{Hf} \rm{B}_{2}$& 191 & $P6/mmm$ & \icsdwebshort{30422} & No & Yes & 10 & {\tiny $Z_{2,1}=0\;\;Z_{2,2}=0\;\;Z_{2,3}=1\;\;Z_4=0\;\;Z_{6m,0}=5\;\;Z_{6m,\pi }=3\;\;Z_{12}=8$} \\ 
$\rm{Ca} \rm{Si}_{2}$& 191 & $P6/mmm$ & \icsdwebshort{154433} & No & Yes & 10 & {\tiny $Z_{2,1}=0\;\;Z_{2,2}=0\;\;Z_{2,3}=1\;\;Z_4=1\;\;Z_{6m,0}=2\;\;Z_{6m,\pi }=1\;\;Z_{12}=9$} \\ 
$\rm{Ti}$& 191 & $P6/mmm$ & \icsdwebshort{52521} & No & Yes & 12 & {\tiny $Z_{2,1}=0\;\;Z_{2,2}=0\;\;Z_{2,3}=0\;\;Z_4=1\;\;Z_{6m,0}=3\;\;Z_{6m,\pi }=0\;\;Z_{12}=9$} \\ 
$\rm{Ti}_{2} \rm{Zr}$& 191 & $P6/mmm$ & \icsdwebshort{247962} & No & Yes & 12 & {\tiny $Z_{2,1}=0\;\;Z_{2,2}=0\;\;Z_{2,3}=0\;\;Z_4=1\;\;Z_{6m,0}=3\;\;Z_{6m,\pi }=0\;\;Z_{12}=9$} \\ 
$\rm{Ca} \rm{Ni}_{4} \rm{B}$& 191 & $P6/mmm$ & \icsdwebshort{36504} & No & Yes & 90 & {\tiny $Z_{2,1}=0\;\;Z_{2,2}=0\;\;Z_{2,3}=0\;\;Z_4=3\;\;Z_{6m,0}=3\;\;Z_{6m,\pi }=0\;\;Z_{12}=3$} \\ 
$\rm{Mg}$& 194 & $P6_3/mmc$ & \icsdwebshort{52260} & No & Yes & 4 & {\tiny $Z_{2,1}=0\;\;Z_{2,2}=0\;\;Z_{2,3}=0\;\;Z_4=3\;\;Z_{6m,0}=5\;\;Z_{12}'=11$} \\ 
$\rm{Mg}$& 194 & $P6_3/mmc$ & \icsdwebshort{170902} & No & Yes & 4 & {\tiny $Z_{2,1}=0\;\;Z_{2,2}=0\;\;Z_{2,3}=0\;\;Z_4=3\;\;Z_{6m,0}=1\;\;Z_{12}'=7$} \\ 
$\rm{Zn}$& 194 & $P6_3/mmc$ & \icsdwebshort{52259} & No & Yes & 24 & {\tiny $Z_{2,1}=0\;\;Z_{2,2}=0\;\;Z_{2,3}=0\;\;Z_4=3\;\;Z_{6m,0}=1\;\;Z_{12}'=7$} \\ 
$\rm{Ti}_{2} \rm{Pb} \rm{C}$& 194 & $P6_3/mmc$ & \icsdwebshort{42926} & No & No & 32 & {\tiny $Z_{2,1}=0\;\;Z_{2,2}=0\;\;Z_{2,3}=0\;\;Z_4=3\;\;Z_{6m,0}=5\;\;Z_{12}'=11$} \\ 
$\rm{Ti}_{2} \rm{Sn} \rm{C}^*$& 194 & $P6_3/mmc$ & \icsdwebshort{161064} & No & No & 32 & {\tiny $Z_{2,1}=0\;\;Z_{2,2}=0\;\;Z_{2,3}=0\;\;Z_4=3\;\;Z_{6m,0}=5\;\;Z_{12}'=11$} \\ 
$\rm{Hf} \rm{Al}_{2}^*$& 194 & $P6_3/mmc$ & \icsdwebshort{109245} & No & Yes & 40 & {\tiny $Z_{2,1}=0\;\;Z_{2,2}=0\;\;Z_{2,3}=0\;\;Z_4=3\;\;Z_{6m,0}=5\;\;Z_{12}'=11$} \\ 
$\rm{W} \rm{Be}_{2}^*$& 194 & $P6_3/mmc$ & \icsdwebshort{616501} & No & No & 40 & {\tiny $Z_{2,1}=0\;\;Z_{2,2}=0\;\;Z_{2,3}=0\;\;Z_4=3\;\;Z_{6m,0}=5\;\;Z_{12}'=11$} \\ 
$\rm{W} \rm{B}_{2}._{0}$& 194 & $P6_3/mmc$ & \icsdwebshort{23716} & No & No & 48 & {\tiny $Z_{2,1}=0\;\;Z_{2,2}=0\;\;Z_{2,3}=0\;\;Z_4=0\;\;Z_{6m,0}=2\;\;Z_{12}'=8$} \\ 
$\rm{Hf} \rm{Cr}_{2}$& 194 & $P6_3/mmc$ & \icsdwebshort{109213} & No & No & 64 & {\tiny $Z_{2,1}=0\;\;Z_{2,2}=0\;\;Z_{2,3}=0\;\;Z_4=1\;\;Z_{6m,0}=1\;\;Z_{12}'=1$} \\ 
$\rm{Al} \rm{Sc}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{58098} & No & No & 6 & {\tiny $Z_{2,1}=1\;\;Z_{2,2}=1\;\;Z_{2,3}=1\;\;Z_4=3\;\;Z_{4m,\pi }=1\;\;Z_2=1\;\;Z_8=3$} \\ 
$\rm{Be} \rm{Ti}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{58743} & No & No & 6 & {\tiny $Z_{2,1}=1\;\;Z_{2,2}=1\;\;Z_{2,3}=1\;\;Z_4=3\;\;Z_{4m,\pi }=1\;\;Z_2=1\;\;Z_8=3$} \\ 
$\rm{Al} \rm{Co}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{57596} & No & Yes & 12 & {\tiny $Z_{2,1}=0\;\;Z_{2,2}=0\;\;Z_{2,3}=0\;\;Z_4=2\;\;Z_{4m,\pi }=2\;\;Z_2=0\;\;Z_8=6$} \\ 
$\rm{Al} \rm{Ir}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{57928} & No & No & 12 & {\tiny $Z_{2,1}=0\;\;Z_{2,2}=0\;\;Z_{2,3}=0\;\;Z_4=2\;\;Z_{4m,\pi }=2\;\;Z_2=0\;\;Z_8=6$} \\ 
$\rm{Ag} \rm{Li}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{58310} & No & Yes & 12 & {\tiny $Z_{2,1}=1\;\;Z_{2,2}=1\;\;Z_{2,3}=1\;\;Z_4=0\;\;Z_{4m,\pi }=3\;\;Z_2=0\;\;Z_8=0$} \\ 
$\rm{Ca} \rm{Pd}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{58926} & No & Yes & 12 & {\tiny $Z_{2,1}=0\;\;Z_{2,2}=0\;\;Z_{2,3}=0\;\;Z_4=0\;\;Z_{4m,\pi }=2\;\;Z_2=0\;\;Z_8=4$} \\ 
$\rm{Hf} \rm{Os}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{104252} & No & Yes & 12 & {\tiny $Z_{2,1}=1\;\;Z_{2,2}=1\;\;Z_{2,3}=1\;\;Z_4=2\;\;Z_{4m,\pi }=1\;\;Z_2=0\;\;Z_8=6$} \\ 
$\rm{Mg} \rm{Pd}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{104847} & No & No & 12 & {\tiny $Z_{2,1}=0\;\;Z_{2,2}=0\;\;Z_{2,3}=0\;\;Z_4=3\;\;Z_{4m,\pi }=0\;\;Z_2=1\;\;Z_8=7$} \\ 
$\rm{Mn} \rm{V}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{104998} & No & No & 12 & {\tiny $Z_{2,1}=1\;\;Z_{2,2}=1\;\;Z_{2,3}=1\;\;Z_4=1\;\;Z_{4m,\pi }=1\;\;Z_2=1\;\;Z_8=1$} \\ 
$\rm{Os} \rm{Zr}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{105580} & No & No & 12 & {\tiny $Z_{2,1}=1\;\;Z_{2,2}=1\;\;Z_{2,3}=1\;\;Z_4=1\;\;Z_{4m,\pi }=1\;\;Z_2=1\;\;Z_8=1$} \\ 
$\rm{Ru} \rm{Ti}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{106004} & No & No & 12 & {\tiny $Z_{2,1}=1\;\;Z_{2,2}=1\;\;Z_{2,3}=1\;\;Z_4=1\;\;Z_{4m,\pi }=1\;\;Z_2=1\;\;Z_8=1$} \\ 
$\rm{Ru} \rm{Zr}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{106022} & No & No & 12 & {\tiny $Z_{2,1}=1\;\;Z_{2,2}=1\;\;Z_{2,3}=1\;\;Z_4=1\;\;Z_{4m,\pi }=1\;\;Z_2=1\;\;Z_8=1$} \\ 
$\rm{Ti} \rm{Ru}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{150936} & No & No & 12 & {\tiny $Z_{2,1}=1\;\;Z_{2,2}=1\;\;Z_{2,3}=1\;\;Z_4=3\;\;Z_{4m,\pi }=3\;\;Z_2=1\;\;Z_8=3$} \\ 
$\rm{Zr} \rm{Ru}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{181289} & No & No & 12 & {\tiny $Z_{2,1}=1\;\;Z_{2,2}=1\;\;Z_{2,3}=1\;\;Z_4=3\;\;Z_{4m,\pi }=3\;\;Z_2=1\;\;Z_8=3$} \\ 
$\rm{Mg} \rm{Ni}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{187256} & No & No & 12 & {\tiny $Z_{2,1}=0\;\;Z_{2,2}=0\;\;Z_{2,3}=0\;\;Z_4=3\;\;Z_{4m,\pi }=0\;\;Z_2=1\;\;Z_8=7$} \\ 
$\rm{Ti} \rm{Fe}^*$& 221 & $Pm\bar{3}m$ & \icsdwebshort{189112} & No & No & 12 & {\tiny $Z_{2,1}=1\;\;Z_{2,2}=1\;\;Z_{2,3}=1\;\;Z_4=3\;\;Z_{4m,\pi }=3\;\;Z_2=1\;\;Z_8=3$} \\ 
$\rm{Fe} \rm{Ti}^*$& 221 & $Pm\bar{3}m$ & \icsdwebshort{190972} & No & No & 12 & {\tiny $Z_{2,1}=1\;\;Z_{2,2}=1\;\;Z_{2,3}=1\;\;Z_4=1\;\;Z_{4m,\pi }=1\;\;Z_2=1\;\;Z_8=1$} \\ 
$\rm{Os} \rm{Hf}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{290935} & No & No & 12 & {\tiny $Z_{2,1}=1\;\;Z_{2,2}=1\;\;Z_{2,3}=1\;\;Z_4=0\;\;Z_{4m,\pi }=3\;\;Z_2=0\;\;Z_8=0$} \\ 
$\rm{Al} \rm{Au}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{57495} & No & No & 14 & {\tiny $Z_{2,1}=1\;\;Z_{2,2}=1\;\;Z_{2,3}=1\;\;Z_4=2\;\;Z_{4m,\pi }=3\;\;Z_2=0\;\;Z_8=6$} \\ 
$\rm{Ag} \rm{Ga}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{104466} & No & No & 14 & {\tiny $Z_{2,1}=1\;\;Z_{2,2}=1\;\;Z_{2,3}=1\;\;Z_4=0\;\;Z_{4m,\pi }=1\;\;Z_2=0\;\;Z_8=4$} \\ 
$\rm{Ag} \rm{In}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{605384} & No & No & 14 & {\tiny $Z_{2,1}=1\;\;Z_{2,2}=1\;\;Z_{2,3}=1\;\;Z_4=0\;\;Z_{4m,\pi }=1\;\;Z_2=0\;\;Z_8=4$} \\ 
$\rm{Co} \rm{Mn}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{187981} & No & No & 16 & {\tiny $Z_{2,1}=0\;\;Z_{2,2}=0\;\;Z_{2,3}=0\;\;Z_4=3\;\;Z_{4m,\pi }=0\;\;Z_2=1\;\;Z_8=7$} \\ 
$\rm{Co}_{3} \rm{V}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{187965} & No & No & 32 & {\tiny $Z_{2,1}=1\;\;Z_{2,2}=1\;\;Z_{2,3}=1\;\;Z_4=2\;\;Z_{4m,\pi }=1\;\;Z_2=0\;\;Z_8=2$} \\ 
$\rm{Tl} \rm{Pd}_{3} \rm{H}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{247273} & No & No & 34 & {\tiny $Z_{2,1}=1\;\;Z_{2,2}=1\;\;Z_{2,3}=1\;\;Z_4=0\;\;Z_{4m,\pi }=3\;\;Z_2=0\;\;Z_8=0$} \\ 
$\rm{Hf} \rm{Rh}_{3} \rm{B}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{614447} & No & Yes & 34 & {\tiny $Z_{2,1}=1\;\;Z_{2,2}=1\;\;Z_{2,3}=1\;\;Z_4=0\;\;Z_{4m,\pi }=1\;\;Z_2=0\;\;Z_8=0$} \\ 
$\rm{Zr} \rm{Rh}_{3} \rm{B}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{615353} & No & Yes & 34 & {\tiny $Z_{2,1}=1\;\;Z_{2,2}=1\;\;Z_{2,3}=1\;\;Z_4=0\;\;Z_{4m,\pi }=1\;\;Z_2=0\;\;Z_8=0$} \\ 
$\rm{Ni}_{3} \rm{Cr}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{188231} & No & No & 36 & {\tiny $Z_{2,1}=1\;\;Z_{2,2}=1\;\;Z_{2,3}=1\;\;Z_4=3\;\;Z_{4m,\pi }=1\;\;Z_2=1\;\;Z_8=7$} \\ 
$\rm{Pt}_{3} \rm{Zn}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{105853} & No & No & 42 & {\tiny $Z_{2,1}=0\;\;Z_{2,2}=0\;\;Z_{2,3}=0\;\;Z_4=2\;\;Z_{4m,\pi }=2\;\;Z_2=0\;\;Z_8=6$} \\ 
$\rm{Au} \rm{Cu}_{3}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{40351} & No & No & 44 & {\tiny $Z_{2,1}=1\;\;Z_{2,2}=1\;\;Z_{2,3}=1\;\;Z_4=0\;\;Z_{4m,\pi }=1\;\;Z_2=0\;\;Z_8=4$} \\ 
$\rm{Ca}$& 225 & $Fm\bar{3}m$ & \icsdwebshort{44348} & No & Yes & 2 & {\tiny $Z_{2,1}=0\;\;Z_{2,2}=0\;\;Z_{2,3}=0\;\;Z_4=0\;\;Z_2=0\;\;Z_8=4$} \\ 
$\rm{Mg}$& 225 & $Fm\bar{3}m$ & \icsdwebshort{180453} & No & Yes & 2 & {\tiny $Z_{2,1}=0\;\;Z_{2,2}=0\;\;Z_{2,3}=0\;\;Z_4=0\;\;Z_2=0\;\;Z_8=4$} \\ 
$\rm{Ti} \rm{H}_{2}$& 225 & $Fm\bar{3}m$ & \icsdwebshort{56182} & No & Yes & 6 & {\tiny $Z_{2,1}=0\;\;Z_{2,2}=0\;\;Z_{2,3}=0\;\;Z_4=3\;\;Z_2=1\;\;Z_8=7$} \\ 
$\rm{In}_{2} \rm{Li} \rm{Rh}$& 225 & $Fm\bar{3}m$ & \icsdwebshort{106806} & No & Yes & 16 & {\tiny $Z_{2,1}=0\;\;Z_{2,2}=0\;\;Z_{2,3}=0\;\;Z_4=3\;\;Z_2=1\;\;Z_8=7$} \\ 
$\rm{Mg} \rm{In}_{2}$& 227 & $Fd\bar{3}m$ & \icsdwebshort{423608} & No & Yes & 16 & {\tiny $Z_{2,1}=0\;\;Z_{2,2}=0\;\;Z_{2,3}=0\;\;Z_4=3\;\;Z_2=1$} \\ 
$\rm{Ti}_{2} \rm{C}$& 227 & $Fd\bar{3}m$ & \icsdwebshort{77473} & No & Yes & 48 & {\tiny $Z_{2,1}=0\;\;Z_{2,2}=0\;\;Z_{2,3}=0\;\;Z_4=1\;\;Z_2=1$} \\ 
$\rm{Hf}_{2} \rm{Pd}$& 227 & $Fd\bar{3}m$ & \icsdwebshort{638772} & No & No & 144 & {\tiny $Z_{2,1}=0\;\;Z_{2,2}=0\;\;Z_{2,3}=0\;\;Z_4=1\;\;Z_2=1$}
\\
\hline
\end{longtable}
}
%\end{widetext}

%\begin{widetext}
{\tiny
\begin{longtable}{|c|c|c|c|c|c|c|c|}
\caption[Supertopological nonmagnetic unique materials without $f$ electrons that are ES at $E_{F}$]{Supertopological (STopo) nonmagnetic unique materials without $f$ electrons that are also ES-classified at $E_{F}$ with SOC.  In order, the columns list the chemical formula, the SG number, the SG symbol, the ICSD number, whether all of the bands in the STopo material are NLC, whether all of the bands in the STopo material are SEBR, and the number of valence electrons.  A chemical formula with a $^{*}$ indicates that only some (but not all) of the ICSDs associated to the same unique material (defined using its topological class with SOC) are STopo.
\label{tb:all_supertopological_uniquecompounds_nice_ES}}\\
\hline
Chem. formula & SG \# & SG symbol & ICSD & All NLC & All SEBR & num $e^{-}$ \\
\hline  
$\rm{Ir} \rm{V}$& 123 & $P4/mmm$ & \icsdwebshort{104589} & Yes & No & 14 \\ 
$\rm{Rh} \rm{V}^*$& 123 & $P4/mmm$ & \icsdwebshort{169385} & Yes & No & 14 \\ 
$\rm{Mg} \rm{Ni} \rm{H}_{2}$& 123 & $P4/mmm$ & \icsdwebshort{187258} & No & No & 14 \\ 
$\rm{Ru} \rm{Si}_{2}$& 123 & $P4/mmm$ & \icsdwebshort{154013} & No & No & 16 \\ 
$\rm{Au} \rm{Cu}$& 123 & $P4/mmm$ & \icsdwebshort{42574} & Yes & No & 22 \\ 
$\rm{Ni} \rm{Zn}$& 123 & $P4/mmm$ & \icsdwebshort{105469} & No & No & 22 \\ 
$\rm{Pd} \rm{Zn}$& 123 & $P4/mmm$ & \icsdwebshort{105752} & Yes & No & 22 \\ 
$\rm{Sn}$& 139 & $I4/mmm$ & \icsdwebshort{108748} & No & No & 4 \\ 
$\rm{Ge}_{2} \rm{W}$& 139 & $I4/mmm$ & \icsdwebshort{9978} & No & Yes & 14 \\ 
$\rm{W} \rm{Si}_{2}$& 139 & $I4/mmm$ & \icsdwebshort{26869} & No & No & 14 \\ 
$\rm{Ca} \rm{Ga}_{4}$& 139 & $I4/mmm$ & \icsdwebshort{58892} & No & Yes & 14 \\ 
$\rm{Cr} \rm{Si}_{2}$& 139 & $I4/mmm$ & \icsdwebshort{71499} & No & No & 14 \\ 
$\rm{Al}_{4} \rm{Ca}$& 139 & $I4/mmm$ & \icsdwebshort{151189} & No & Yes & 14 \\ 
$\rm{Ti} \rm{S}_{2}$& 139 & $I4/mmm$ & \icsdwebshort{181504} & No & No & 16 \\ 
$\rm{Au}_{2} \rm{Hf}$& 139 & $I4/mmm$ & \icsdwebshort{611956} & No & Yes & 26 \\ 
$\rm{Be}_{12} \rm{Pd}$& 139 & $I4/mmm$ & \icsdwebshort{109314} & No & Yes & 34 \\ 
$\rm{Ga}_{5} \rm{Mg}_{2}$& 139 & $I4/mmm$ & \icsdwebshort{23227} & No & No & 38 \\ 
$\rm{Zr}_{2} \rm{Si}$& 140 & $I4/mcm$ & \icsdwebshort{652615} & No & No & 24 \\ 
$\rm{Ru} \rm{Sn}_{2}$& 140 & $I4/mcm$ & \icsdwebshort{105993} & No & No & 32 \\ 
$\rm{Fe} \rm{Zr}_{2}$& 140 & $I4/mcm$ & \icsdwebshort{634145} & No & No & 32 \\ 
$\rm{Hf}_{2} \rm{Ni}$& 140 & $I4/mcm$ & \icsdwebshort{151466} & No & No & 36 \\ 
$\rm{V}_{4} \rm{Si} \rm{Sb}_{2}$& 140 & $I4/mcm$ & \icsdwebshort{82564} & No & No & 68 \\ 
$\rm{Tl} \rm{Te}^*$& 140 & $I4/mcm$ & \icsdwebshort{69027} & No & No & 72 \\ 
$\rm{Ti}_{5} \rm{Fe} \rm{Sb}_{2}$& 140 & $I4/mcm$ & \icsdwebshort{96143} & No & No & 76 \\ 
$\rm{Mo}_{5} \rm{Si}_{3}^*$& 140 & $I4/mcm$ & \icsdwebshort{35756} & No & No & 84 \\ 
$\rm{W}_{5} \rm{Zr}_{3}$& 140 & $I4/mcm$ & \icsdwebshort{653434} & No & No & 84 \\ 
$\rm{Sc} \rm{Ir}_{3} \rm{B}_{4}$& 176 & $P6_3/m$ & \icsdwebshort{44424} & No & Yes & 84 \\ 
$\rm{Sn}_{4} \rm{Ir}_{7} \rm{B}_{3}$& 176 & $P6_3/m$ & \icsdwebshort{78985} & No & Yes & 176 \\ 
$\rm{Mo} \rm{B}_{2}^*$& 191 & $P6/mmm$ & \icsdwebshort{614799} & No & Yes & 12 \\ 
$\rm{Ti}_{2} \rm{Ta} \rm{N}_{3}$& 191 & $P6/mmm$ & \icsdwebshort{186418} & No & Yes & 28 \\ 
$\rm{Sc} \rm{Co}_{3} \rm{B}_{2}$& 191 & $P6/mmm$ & \icsdwebshort{44179} & No & Yes & 36 \\ 
$\rm{Ca} \rm{Pt}_{5}$& 191 & $P6/mmm$ & \icsdwebshort{58929} & No & Yes & 52 \\ 
$\rm{Na} \rm{Pt}_{3} \rm{B}$& 191 & $P6/mmm$ & \icsdwebshort{68092} & No & Yes & 68 \\ 
$\rm{Mg} \rm{Fe}_{6} \rm{Ge}_{6}$& 191 & $P6/mmm$ & \icsdwebshort{188716} & No & Yes & 74 \\ 
$\rm{Ti} \rm{Fe}_{6} \rm{Ge}_{6}^*$& 191 & $P6/mmm$ & \icsdwebshort{92173} & No & Yes & 76 \\ 
$\rm{Ca} \rm{Ni}_{4} \rm{B}$& 191 & $P6/mmm$ & \icsdwebshort{612693} & No & Yes & 90 \\ 
$\rm{Zr}_{5} \rm{Ag} \rm{In}_{3}$& 193 & $P6_3/mcm$ & \icsdwebshort{190116} & No & Yes & 80 \\ 
$\rm{Ti}^*$& 194 & $P6_3/mmc$ & \icsdwebshort{168830} & No & Yes & 8 \\ 
$\rm{Ge}^*$& 194 & $P6_3/mmc$ & \icsdwebshort{189805} & No & Yes & 8 \\ 
$\rm{Cr}^*$& 194 & $P6_3/mmc$ & \icsdwebshort{151375} & No & Yes & 12 \\ 
$\rm{Ru}$& 194 & $P6_3/mmc$ & \icsdwebshort{40354} & No & No & 16 \\ 
$\rm{Fe}$& 194 & $P6_3/mmc$ & \icsdwebshort{53450} & No & No & 16 \\ 
$\rm{Ca} \rm{In}_{2}$& 194 & $P6_3/mmc$ & \icsdwebshort{58686} & No & Yes & 16 \\ 
$\rm{Ca} \rm{Ga}_{2}$& 194 & $P6_3/mmc$ & \icsdwebshort{58891} & No & Yes & 16 \\ 
$\rm{Ga}_{2} \rm{Mg}$& 194 & $P6_3/mmc$ & \icsdwebshort{103792} & No & Yes & 16 \\ 
$\rm{Ca} \rm{Li}_{2}$& 194 & $P6_3/mmc$ & \icsdwebshort{106349} & No & Yes & 16 \\ 
$\rm{Tc} \rm{B}$& 194 & $P6_3/mmc$ & \icsdwebshort{168897} & No & No & 20 \\ 
$\rm{Ca} \rm{Mg}_{2}$& 194 & $P6_3/mmc$ & \icsdwebshort{58912} & No & Yes & 24 \\ 
$\rm{Rh} \rm{B}$& 194 & $P6_3/mmc$ & \icsdwebshort{193833} & No & Yes & 24 \\ 
$\rm{Re} \rm{B}_{3}$& 194 & $P6_3/mmc$ & \icsdwebshort{24361} & No & Yes & 32 \\ 
$\rm{Al} \rm{Au} \rm{Ti}$& 194 & $P6_3/mmc$ & \icsdwebshort{57506} & No & No & 36 \\ 
$\rm{Be}_{2} \rm{Re}$& 194 & $P6_3/mmc$ & \icsdwebshort{58732} & No & No & 44 \\ 
$\rm{Ag}$& 194 & $P6_3/mmc$ & \icsdwebshort{64707} & No & No & 44 \\ 
$\rm{Fe} \rm{W} \rm{N}_{2}$& 194 & $P6_3/mmc$ & \icsdwebshort{81488} & No & No & 48 \\ 
$\rm{Ba} \rm{Na}_{2}$& 194 & $P6_3/mmc$ & \icsdwebshort{106313} & No & No & 48 \\ 
$\rm{Mo} \rm{C}^*$& 194 & $P6_3/mmc$ & \icsdwebshort{44987} & No & No & 60 \\ 
$\rm{Mg}_{2} \rm{Y}^*$& 194 & $P6_3/mmc$ & \icsdwebshort{642901} & No & Yes & 60 \\ 
$\rm{Cr}_{2} \rm{Ti}^*$& 194 & $P6_3/mmc$ & \icsdwebshort{102854} & No & No & 64 \\ 
$\rm{Re}_{2} \rm{Sc}$& 194 & $P6_3/mmc$ & \icsdwebshort{105890} & No & No & 68 \\ 
$\rm{Mn}_{2} \rm{Sc}$& 194 & $P6_3/mmc$ & \icsdwebshort{108596} & No & No & 68 \\ 
$\rm{Sc} \rm{Mn}_{2}^*$& 194 & $P6_3/mmc$ & \icsdwebshort{109246} & No & No & 68 \\ 
$\rm{Ta} \rm{B}_{4}$& 194 & $P6_3/mmc$ & \icsdwebshort{182094} & No & No & 68 \\ 
$\rm{Cr}_{2} \rm{Ta}^*$& 194 & $P6_3/mmc$ & \icsdwebshort{626859} & No & No & 68 \\ 
$\rm{W} \rm{B}_{4}^*$& 194 & $P6_3/mmc$ & \icsdwebshort{43193} & No & No & 72 \\ 
$\rm{Hf} \rm{Re}_{2}$& 194 & $P6_3/mmc$ & \icsdwebshort{150512} & No & No & 72 \\ 
$\rm{Mo} \rm{B}_{4}$& 194 & $P6_3/mmc$ & \icsdwebshort{182095} & No & No & 72 \\ 
$\rm{Re}_{2} \rm{Zr}^*$& 194 & $P6_3/mmc$ & \icsdwebshort{650208} & No & No & 72 \\ 
$\rm{Sc} \rm{Ru}_{2}$& 194 & $P6_3/mmc$ & \icsdwebshort{150514} & No & No & 76 \\ 
$\rm{Ca} \rm{Hg}_{3}$& 194 & $P6_3/mmc$ & \icsdwebshort{619356} & No & Yes & 76 \\ 
$\rm{Os}_{2} \rm{Sc}$& 194 & $P6_3/mmc$ & \icsdwebshort{647766} & No & No & 76 \\ 
$\rm{Ti} \rm{Os}_{2}$& 194 & $P6_3/mmc$ & \icsdwebshort{290936} & No & No & 80 \\ 
$\rm{Zr} \rm{Os}_{2}$& 194 & $P6_3/mmc$ & \icsdwebshort{290937} & No & No & 80 \\ 
$\rm{Re}_{2} \rm{W}$& 194 & $P6_3/mmc$ & \icsdwebshort{650203} & No & No & 80 \\ 
$\rm{Ru}_{2} \rm{Zr}^*$& 194 & $P6_3/mmc$ & \icsdwebshort{650790} & No & No & 80 \\ 
$\rm{Mo} \rm{N}^*$& 194 & $P6_3/mmc$ & \icsdwebshort{106926} & No & Yes & 88 \\ 
$\rm{W} \rm{Fe}_{2}^*$& 194 & $P6_3/mmc$ & \icsdwebshort{600061} & No & Yes & 88 \\ 
$\rm{Mo} \rm{Fe}_{2}^*$& 194 & $P6_3/mmc$ & \icsdwebshort{601488} & No & No & 88 \\ 
$\rm{Mg}_{5} \rm{Rh}_{2}$& 194 & $P6_3/mmc$ & \icsdwebshort{104860} & No & No & 112 \\ 
$\rm{Mg}_{5} \rm{Pd}_{2}^*$& 194 & $P6_3/mmc$ & \icsdwebshort{246978} & No & No & 120 \\ 
$\rm{K} \rm{Ag}_{2}$& 194 & $P6_3/mmc$ & \icsdwebshort{150142} & No & No & 124 \\ 
$\rm{Hf} \rm{Mo}_{2}^*$& 194 & $P6_3/mmc$ & \icsdwebshort{638615} & No & No & 128 \\ 
$\rm{Al}_{5} \rm{Rh}_{2}^*$& 194 & $P6_3/mmc$ & \icsdwebshort{58153} & No & No & 132 \\ 
$\rm{Sr} \rm{Zn}_{2}$& 194 & $P6_3/mmc$ & \icsdwebshort{246194} & No & No & 136 \\ 
$\rm{Pd}_{3} \rm{Ti}^*$& 194 & $P6_3/mmc$ & \icsdwebshort{649037} & No & No & 136 \\ 
$\rm{Y} \rm{Zn}_{2}$& 194 & $P6_3/mmc$ & \icsdwebshort{290900} & No & No & 140 \\ 
$\rm{Al} \rm{Re}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{58146} & No & No & 10 \\ 
$\rm{Ru} \rm{Si}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{44616} & No & Yes & 12 \\ 
$\rm{Al} \rm{Rh}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{58151} & No & No & 12 \\ 
$\rm{Be} \rm{Pd}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{58728} & No & Yes & 12 \\ 
$\rm{In} \rm{Rh}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{59515} & No & No & 12 \\ 
$\rm{Ga} \rm{Ir}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{103760} & No & No & 12 \\ 
$\rm{Ga} \rm{Rh}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{103948} & No & Yes & 12 \\ 
$\rm{Os} \rm{Ti}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{105572} & No & No & 12 \\ 
$\rm{Tc} \rm{V}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{106143} & No & No & 12 \\ 
$\rm{Os} \rm{C}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{185989} & No & Yes & 12 \\ 
$\rm{Zn} \rm{Zr}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{106235} & No & No & 16 \\ 
$\rm{Ni} \rm{Zn}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{105470} & No & No & 22 \\ 
$\rm{Zr} \rm{Ru}_{3}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{185641} & No & No & 28 \\ 
$\rm{Cd} (\rm{Ti} \rm{O}_{3})$& 221 & $Pm\bar{3}m$ & \icsdwebshort{33667} & No & No & 34 \\ 
$\rm{Fe}_{3} \rm{Pd}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{103586} & No & No & 34 \\ 
$\rm{Sc} \rm{Pd}_{3} \rm{B}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{190796} & No & Yes & 36 \\ 
$\rm{Cr}$& 223 & $Pm\bar{3}n$ & \icsdwebshort{108326} & No & Yes & 48 \\ 
$\rm{Mo}$& 225 & $Fm\bar{3}m$ & \icsdwebshort{41513} & No & Yes & 6 \\ 
$\rm{Pt} \rm{In}_{2}$& 225 & $Fm\bar{3}m$ & \icsdwebshort{56259} & No & Yes & 16 \\ 
$\rm{Al}_{2} \rm{Pd}$& 225 & $Fm\bar{3}m$ & \icsdwebshort{58116} & No & Yes & 16 \\ 
$\rm{Ru} \rm{Si}_{2}$& 225 & $Fm\bar{3}m$ & \icsdwebshort{154014} & No & Yes & 16 \\ 
$\rm{Cd} \rm{Ge} \rm{P}_{2}$& 225 & $Fm\bar{3}m$ & \icsdwebshort{52804} & No & Yes & 26 \\ 
$\rm{Ca} \rm{Pt}_{2}$& 227 & $Fd\bar{3}m$ & \icsdwebshort{108147} & No & Yes & 44 \\ 
$\rm{Cr}_{2} \rm{Ni}$& 227 & $Fd\bar{3}m$ & \icsdwebshort{188278} & No & No & 44 \\ 
$\rm{Ni}_{2} \rm{Zr}$& 227 & $Fd\bar{3}m$ & \icsdwebshort{105480} & No & Yes & 48 \\ 
$\rm{Pb} \rm{Au}_{2}$& 227 & $Fd\bar{3}m$ & \icsdwebshort{56261} & No & No & 52 \\ 
$\rm{Be}_{22} \rm{Mo}^*$& 227 & $Fd\bar{3}m$ & \icsdwebshort{58718} & No & Yes & 100 \\ 
$\rm{Pb}_{2} \rm{Sn}_{2} \rm{O}_{6}$& 227 & $Fd\bar{3}m$ & \icsdwebshort{15308} & No & No & 104 \\ 
$\rm{Sc}_{4} \rm{Ru}_{7} \rm{Ge}_{6}$& 229 & $Im\bar{3}m$ & \icsdwebshort{637747} & No & Yes & 92
\\
\hline
\end{longtable}
}
%\end{widetext}

%\begin{widetext}
{\tiny
\begin{longtable}{|c|c|c|c|c|c|c|c|}
\caption[Supertopological nonmagnetic unique materials without $f$ electrons that are ESFD at $E_{F}$]{Supertopological (STopo) nonmagnetic unique materials without $f$ electrons that are also ESFD-classified at $E_{F}$ with SOC.  In order, the columns list the chemical formula, the SG number, the SG symbol, the ICSD number, whether all of the bands in the STopo material are NLC, whether all of the bands in the STopo material are SEBR, and the number of valence electrons.  A chemical formula with a $^{*}$ indicates that only some (but not all) of the ICSDs associated to the same unique material (defined using its topological class with SOC) are STopo.
\label{tb:all_supertopological_uniquecompounds_nice_ESFD}}\\
\hline
Chem. formula & SG \# & SG symbol & ICSD & All NLC & All SEBR & num $e^{-}$ \\
\hline  
$\rm{Mo} \rm{Rh}$& 51 & $Pmma$ & \icsdwebshort{108608} & Yes & No & 30 \\ 
$\rm{Ca} \rm{Rh} \rm{In}_{4}$& 51 & $Pmma$ & \icsdwebshort{410891} & Yes & No & 46 \\ 
$\rm{Ga}$& 63 & $Cmcm$ & \icsdwebshort{43539} & Yes & No & 6 \\ 
$\rm{Al} \rm{Ti}^*$& 123 & $P4/mmm$ & \icsdwebshort{58187} & Yes & No & 7 \\ 
$\rm{Ga} \rm{Ti}$& 123 & $P4/mmm$ & \icsdwebshort{103989} & No & No & 7 \\ 
$\rm{Rh} \rm{Ti}$& 123 & $P4/mmm$ & \icsdwebshort{105951} & No & No & 13 \\ 
$\rm{Ru} \rm{Ta}$& 123 & $P4/mmm$ & \icsdwebshort{105995} & No & No & 13 \\ 
$\rm{Pt} \rm{V}$& 123 & $P4/mmm$ & \icsdwebshort{105835} & Yes & No & 15 \\ 
$\rm{Re} \rm{C}_{2}$& 123 & $P4/mmm$ & \icsdwebshort{184664} & No & No & 15 \\ 
$\rm{Cu} \rm{Ga}_{2}$& 123 & $P4/mmm$ & \icsdwebshort{102906} & No & No & 17 \\ 
$\rm{Hf} \rm{Ni} \rm{Ga}_{5}$& 123 & $P4/mmm$ & \icsdwebshort{634319} & No & No & 29 \\ 
$\rm{Pt}_{3} \rm{Al}$& 123 & $P4/mmm$ & \icsdwebshort{109235} & No & No & 33 \\ 
$\rm{Cu}_{3} \rm{Pd}^*$& 123 & $P4/mmm$ & \icsdwebshort{103083} & No & No & 43 \\ 
$\rm{Re} \rm{O}_{3}$& 127 & $P4/mbm$ & \icsdwebshort{77680} & Yes & No & 50 \\ 
$\rm{Sc}_{2} \rm{Si} \rm{Ir}_{5} \rm{B}_{2}$& 127 & $P4/mbm$ & \icsdwebshort{85629} & Yes & No & 122 \\ 
$\rm{Sc}_{5} \rm{Rh}_{4} \rm{Si}_{10}^*$& 127 & $P4/mbm$ & \icsdwebshort{602226} & Yes & No & 182 \\ 
$\rm{Sc}_{5} \rm{Co}_{4} \rm{Si}_{10}^*$& 127 & $P4/mbm$ & \icsdwebshort{624958} & Yes & No & 182 \\ 
$\rm{Sc}^*$& 139 & $I4/mmm$ & \icsdwebshort{52410} & No & No & 3 \\ 
$\rm{In}^*$& 139 & $I4/mmm$ & \icsdwebshort{639813} & No & Yes & 3 \\ 
$\rm{Ti} \rm{Ga}_{3}$& 139 & $I4/mmm$ & \icsdwebshort{98937} & No & No & 13 \\ 
$\rm{Ga}_{4} \rm{Na}$& 139 & $I4/mmm$ & \icsdwebshort{103822} & No & No & 13 \\ 
$\rm{Cu} \rm{Ti}_{2}^*$& 139 & $I4/mmm$ & \icsdwebshort{629388} & No & No & 19 \\ 
$\rm{Sc} \rm{Ni}_{2} \rm{Si}_{2}$& 139 & $I4/mmm$ & \icsdwebshort{106839} & No & No & 31 \\ 
$\rm{Be}_{12} \rm{Ag}$& 139 & $I4/mmm$ & \icsdwebshort{109313} & No & No & 35 \\ 
$\rm{Ga} \rm{Hf}_{2}$& 140 & $I4/mcm$ & \icsdwebshort{102809} & No & No & 22 \\ 
$\rm{Hf}_{2} \rm{Al}$& 140 & $I4/mcm$ & \icsdwebshort{150773} & No & No & 22 \\ 
$\rm{Zr}_{2} \rm{Al}$& 140 & $I4/mcm$ & \icsdwebshort{150774} & No & No & 22 \\ 
$\rm{Ti}_{2} \rm{B}$& 140 & $I4/mcm$ & \icsdwebshort{189385} & No & No & 22 \\ 
$\rm{Ta}_{2} \rm{B}$& 140 & $I4/mcm$ & \icsdwebshort{42525} & No & No & 26 \\ 
$\rm{Mo}_{2} \rm{B}$& 140 & $I4/mcm$ & \icsdwebshort{24278} & No & No & 30 \\ 
$\rm{W}_{2} \rm{B}$& 140 & $I4/mcm$ & \icsdwebshort{24279} & No & No & 30 \\ 
$\rm{Cr}_{2} \rm{B}$& 140 & $I4/mcm$ & \icsdwebshort{76127} & No & No & 30 \\ 
$\rm{Al}_{2} \rm{Cu}^*$& 140 & $I4/mcm$ & \icsdwebshort{42517} & No & No & 34 \\ 
$\rm{Mn}_{2} \rm{B}$& 140 & $I4/mcm$ & \icsdwebshort{42529} & No & No & 34 \\ 
$\rm{Co} \rm{Zr}_{2}$& 140 & $I4/mcm$ & \icsdwebshort{102740} & No & No & 34 \\ 
$\rm{Rh} \rm{Pb}_{2}^*$& 140 & $I4/mcm$ & \icsdwebshort{102802} & No & No & 34 \\ 
$\rm{Rh} \rm{Zr}_{2}$& 140 & $I4/mcm$ & \icsdwebshort{102807} & No & No & 34 \\ 
$\rm{Ir} \rm{Zr}_{2}$& 140 & $I4/mcm$ & \icsdwebshort{641204} & No & No & 34 \\ 
$\rm{Co} \rm{Ta}_{2}^*$& 140 & $I4/mcm$ & \icsdwebshort{102815} & Yes & No & 38 \\ 
$\rm{Tc}_{2} \rm{Al}_{3}$& 164 & $P\bar{3}m1$ & \icsdwebshort{609482} & No & Yes & 23 \\ 
$\rm{Hf} \rm{Ir}_{3} \rm{B}_{4}$& 176 & $P6_3/m$ & \icsdwebshort{1518} & No & No & 86 \\ 
$\rm{Zr} \rm{Ir}_{3} \rm{B}_{4}$& 176 & $P6_3/m$ & \icsdwebshort{614583} & No & No & 86 \\ 
$\rm{Al} \rm{B}_{2}$& 191 & $P6/mmm$ & \icsdwebshort{43851} & No & Yes & 9 \\ 
$\rm{Sc} \rm{B}_{2}$& 191 & $P6/mmm$ & \icsdwebshort{44491} & No & Yes & 9 \\ 
$\rm{Ta} \rm{B}_{2}^*$& 191 & $P6/mmm$ & \icsdwebshort{30420} & No & Yes & 11 \\ 
$\rm{V} \rm{B}_{2}^*$& 191 & $P6/mmm$ & \icsdwebshort{165125} & No & Yes & 11 \\ 
$\rm{Ag} \rm{B}_{2}$& 191 & $P6/mmm$ & \icsdwebshort{43821} & No & Yes & 17 \\ 
$\rm{Au} \rm{B}_{2}$& 191 & $P6/mmm$ & \icsdwebshort{52699} & No & Yes & 17 \\ 
$\rm{Hg}_{2} \rm{Na}$& 191 & $P6/mmm$ & \icsdwebshort{104327} & No & Yes & 25 \\ 
$\rm{Zr}_{4} \rm{Al}_{3}^*$& 191 & $P6/mmm$ & \icsdwebshort{603486} & No & Yes & 25 \\ 
$\rm{Hf}_{4} \rm{Al}_{3}$& 191 & $P6/mmm$ & \icsdwebshort{608072} & No & Yes & 25 \\ 
$\rm{Ca} \rm{Rh}_{3} \rm{B}_{2}$& 191 & $P6/mmm$ & \icsdwebshort{66767} & No & Yes & 35 \\ 
$\rm{Co}_{3} \rm{Hf} \rm{B}_{2}$& 191 & $P6/mmm$ & \icsdwebshort{23550} & No & Yes & 37 \\ 
$\rm{Co} \rm{Sn}^*$& 191 & $P6/mmm$ & \icsdwebshort{55564} & No & Yes & 39 \\ 
$\rm{Pb} \rm{Rh}$& 191 & $P6/mmm$ & \icsdwebshort{105607} & No & Yes & 39 \\ 
$\rm{Ni} \rm{In}^*$& 191 & $P6/mmm$ & \icsdwebshort{161111} & No & Yes & 39 \\ 
$\rm{Al}_{9} \rm{Ca} \rm{Co}_{2}$& 191 & $P6/mmm$ & \icsdwebshort{57535} & No & Yes & 47 \\ 
$\rm{Ca} \rm{Cu}_{5}$& 191 & $P6/mmm$ & \icsdwebshort{58882} & No & Yes & 57 \\ 
$\rm{Li} \rm{Ni}_{6} \rm{Ge}_{6}$& 191 & $P6/mmm$ & \icsdwebshort{41463} & No & Yes & 255 \\ 
$\rm{Ta}_{5} \rm{N}_{6}^*$& 193 & $P6_3/mcm$ & \icsdwebshort{29329} & No & Yes & 110 \\ 
$\rm{Na}$& 194 & $P6_3/mmc$ & \icsdwebshort{44758} & No & Yes & 2 \\ 
$\rm{Li}$& 194 & $P6_3/mmc$ & \icsdwebshort{44760} & No & Yes & 2 \\ 
$\rm{Tc}$& 194 & $P6_3/mmc$ & \icsdwebshort{52498} & No & No & 14 \\ 
$\rm{W} \rm{H}$& 194 & $P6_3/mmc$ & \icsdwebshort{247586} & Yes & No & 14 \\ 
$\rm{Re}^*$& 194 & $P6_3/mmc$ & \icsdwebshort{650069} & No & No & 14 \\ 
$\rm{Ag}$& 194 & $P6_3/mmc$ & \icsdwebshort{56269} & No & No & 22 \\ 
$\rm{Re} \rm{B}_{2}^*$& 194 & $P6_3/mmc$ & \icsdwebshort{23871} & No & No & 26 \\ 
$\rm{Au} \rm{Sn}$& 194 & $P6_3/mmc$ & \icsdwebshort{56262} & No & No & 30 \\ 
$\rm{Re} \rm{C}_{2}^*$& 194 & $P6_3/mmc$ & \icsdwebshort{184660} & No & No & 30 \\ 
$\rm{Au} \rm{Mg}_{3}^*$& 194 & $P6_3/mmc$ & \icsdwebshort{58541} & No & No & 34 \\ 
$\rm{V}_{2} \rm{C} \rm{P}^*$& 194 & $P6_3/mmc$ & \icsdwebshort{29284} & No & No & 38 \\ 
$\rm{V}_{2} \rm{As} \rm{C}$& 194 & $P6_3/mmc$ & \icsdwebshort{43874} & No & No & 38 \\ 
$\rm{Mn} \rm{Mo} \rm{N}_{2}$& 194 & $P6_3/mmc$ & \icsdwebshort{81489} & No & No & 46 \\ 
$\rm{Mo} \rm{Co} \rm{P}_{2}$& 194 & $P6_3/mmc$ & \icsdwebshort{624219} & No & Yes & 50 \\ 
$\rm{Al} \rm{Pt}_{2} \rm{Zr}$& 194 & $P6_3/mmc$ & \icsdwebshort{58139} & No & No & 54 \\ 
$\rm{Hf} \rm{Al} \rm{Pt}_{2}$& 194 & $P6_3/mmc$ & \icsdwebshort{608138} & No & Yes & 54 \\ 
$\rm{W}_{2} \rm{B}_{5}$& 194 & $P6_3/mmc$ & \icsdwebshort{615696} & No & No & 54 \\ 
$\rm{Ir}_{3} \rm{Mo}$& 194 & $P6_3/mmc$ & \icsdwebshort{104506} & No & No & 66 \\ 
$\rm{Ir}_{3} \rm{W}$& 194 & $P6_3/mmc$ & \icsdwebshort{104598} & No & No & 66 \\ 
$\rm{Mo} \rm{Rh}_{3}$& 194 & $P6_3/mmc$ & \icsdwebshort{105085} & No & No & 66 \\ 
$\rm{Nb}_{2} \rm{As} \rm{C}^*$& 194 & $P6_3/mmc$ & \icsdwebshort{43011} & No & No & 70 \\ 
$\rm{Ca} \rm{Ni} \rm{Al}_{9}$& 194 & $P6_3/mmc$ & \icsdwebshort{63626} & No & Yes & 78 \\ 
$\rm{Hg}_{3} \rm{Sc}$& 194 & $P6_3/mmc$ & \icsdwebshort{104343} & No & Yes & 78 \\ 
$\rm{V}_{6} \rm{Ga}_{5}^*$& 194 & $P6_3/mmc$ & \icsdwebshort{635613} & No & No & 90 \\ 
$\rm{Al}_{10} \rm{Mn}_{3}$& 194 & $P6_3/mmc$ & \icsdwebshort{57974} & No & No & 102 \\ 
$\rm{Hf}_{9} \rm{W}_{4} \rm{Co}$& 194 & $P6_3/mmc$ & \icsdwebshort{623810} & No & No & 138 \\ 
$\rm{Zr}_{9} \rm{Mo}_{4} \rm{Co}$& 194 & $P6_3/mmc$ & \icsdwebshort{624247} & No & No & 138 \\ 
$\rm{Al}_{23} \rm{V}_{4}$& 194 & $P6_3/mmc$ & \icsdwebshort{58203} & No & No & 178 \\ 
$\rm{Re} \rm{O}_{3}^*$& 204 & $Im\bar{3}$ & \icsdwebshort{77721} & No & Yes & 100 \\ 
$\rm{Al} \rm{Sb}$& 205 & $Pa\bar{3}$ & \icsdwebshort{41994} & Yes & No & 64 \\ 
$\rm{C}$& 206 & $Ia\bar{3}$ & \icsdwebshort{5390} & No & Yes & 32 \\ 
$\rm{C}_{8}$& 206 & $Ia\bar{3}$ & \icsdwebshort{74655} & No & Yes & 32 \\ 
$\rm{Mg} \rm{Sc}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{108583} & No & No & 5 \\ 
$\rm{As}^*$& 221 & $Pm\bar{3}m$ & \icsdwebshort{162842} & No & Yes & 5 \\ 
$\rm{Tc} \rm{B}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{168900} & No & Yes & 10 \\ 
$\rm{Al} \rm{Os}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{58107} & No & No & 11 \\ 
$\rm{Be} \rm{Rh}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{58734} & No & Yes & 11 \\ 
$\rm{Ca} \rm{Tl}_{3}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{58942} & No & No & 11 \\ 
$\rm{Hf} \rm{Tc}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{104277} & No & No & 11 \\ 
$\rm{Mg} \rm{Rh}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{104859} & No & Yes & 11 \\ 
$\rm{Re} \rm{Ti}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{105896} & No & No & 11 \\ 
$\rm{Tc} \rm{Ti}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{106142} & No & No & 11 \\ 
$\rm{Os} \rm{Si}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{43417} & No & No & 12 \\ 
$\rm{Rh} \rm{Si}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{44385} & No & Yes & 13 \\ 
$\rm{Al} \rm{Ni}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{58037} & No & No & 13 \\ 
$\rm{Al} \rm{Pd}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{58113} & No & No & 13 \\ 
$\rm{Al} \rm{Pt}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{58128} & No & No & 13 \\ 
$\rm{Ag} \rm{Mg}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{58322} & No & Yes & 13 \\ 
$\rm{Be} \rm{Cu}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{58700} & No & No & 13 \\ 
$\rm{In} \rm{Ni}^*$& 221 & $Pm\bar{3}m$ & \icsdwebshort{59432} & No & No & 13 \\ 
$\rm{In} \rm{Pd}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{59473} & No & No & 13 \\ 
$\rm{Ga} \rm{Ni}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{103853} & No & No & 13 \\ 
$\rm{Hf} \rm{Rh}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{104265} & No & No & 13 \\ 
$\rm{Ir} \rm{Zr}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{104606} & No & No & 13 \\ 
$\rm{Pt} \rm{Sc}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{105784} & No & Yes & 13 \\ 
$\rm{Rh} \rm{Ti}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{105953} & No & No & 13 \\ 
$\rm{Hf} \rm{Ir}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{185632} & No & No & 13 \\ 
$\rm{Ir} \rm{C}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{185990} & No & Yes & 13 \\ 
$\rm{Zr} \rm{Al}_{3}^*$& 221 & $Pm\bar{3}m$ & \icsdwebshort{192029} & No & Yes & 13 \\ 
$\rm{Hf} \rm{Al}_{3}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{248537} & No & Yes & 13 \\ 
$\rm{Au} \rm{Sc}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{58582} & No & Yes & 14 \\ 
$\rm{Cu} \rm{Sc}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{103095} & No & No & 14 \\ 
$\rm{Hf} \rm{Pt}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{104257} & No & No & 14 \\ 
$\rm{Pt} \rm{Zr}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{105857} & No & No & 14 \\ 
$\rm{Hf} \rm{Pd}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{185630} & No & No & 14 \\ 
$\rm{Co} \rm{Ta}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{187978} & No & No & 14 \\ 
$\rm{Sc} \rm{Zn}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{106041} & No & No & 15 \\ 
$\rm{Rh} \rm{Zn}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{107574} & No & Yes & 21 \\ 
$\rm{Cu} \rm{Zn}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{56276} & No & No & 23 \\ 
$\rm{Ag} \rm{Zn}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{58384} & No & No & 23 \\ 
$\rm{Au} \rm{Cd}^*$& 221 & $Pm\bar{3}m$ & \icsdwebshort{58410} & No & No & 23 \\ 
$\rm{Au} \rm{Ti}_{3}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{58604} & No & Yes & 23 \\ 
$\rm{Au} \rm{Zn}^*$& 221 & $Pm\bar{3}m$ & \icsdwebshort{58625} & No & No & 23 \\ 
$\rm{Ti} \rm{Ru}_{3}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{185635} & No & No & 28 \\ 
$\rm{Zr} \rm{Os}_{3}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{185644} & No & Yes & 28 \\ 
$\rm{Mn}_{3} \rm{Rh}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{104961} & No & Yes & 30 \\ 
$\rm{Rh}_{3} \rm{Sc}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{105920} & No & No & 30 \\ 
$\rm{Ir}_{3} \rm{Sc}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{108568} & No & No & 30 \\ 
$\rm{Hf} \rm{Ir}_{3}^*$& 221 & $Pm\bar{3}m$ & \icsdwebshort{104212} & No & Yes & 31 \\ 
$\rm{Ir}_{3} \rm{Zr}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{104610} & No & No & 31 \\ 
$\rm{Rh}_{3} \rm{Ti}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{105955} & No & No & 31 \\ 
$\rm{Sc} \rm{Ir}_{3} \rm{B}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{44423} & No & No & 33 \\ 
$\rm{Rh}_{3} \rm{Sc} \rm{B}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{44561} & No & Yes & 33 \\ 
$\rm{Al} \rm{Pt}_{3}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{58131} & No & No & 33 \\ 
$\rm{Pd}_{3} \rm{Sc}^*$& 221 & $Pm\bar{3}m$ & \icsdwebshort{105674} & No & No & 33 \\ 
$\rm{Au}_{3} \rm{Li}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{58525} & No & Yes & 34 \\ 
$\rm{Fe}_{3} \rm{Pt}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{103598} & No & Yes & 34 \\ 
$\rm{Pt}_{3} \rm{Zr}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{105858} & No & Yes & 34 \\ 
$\rm{Ti} \rm{Pt}_{3}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{185640} & No & No & 34 \\ 
$\rm{Zr} \rm{Pd}_{3}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{185643} & No & No & 34 \\ 
$\rm{Ag}_{3} \rm{Mg}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{58323} & No & Yes & 35 \\ 
$\rm{Sc} \rm{Pt}_{3} \rm{B}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{190790} & No & Yes & 36 \\ 
$\rm{Ti} \rm{Zn}_{3}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{106185} & No & No & 40 \\ 
$\rm{Ag} \rm{Pt}_{3}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{58347} & No & No & 41 \\ 
$\rm{V} \rm{Zn}_{3}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{106240} & No & No & 41 \\ 
$\rm{Au} \rm{Pd}_{3}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{180876} & No & No & 41 \\ 
$\rm{Hg} \rm{Pt}_{3}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{639147} & No & No & 42 \\ 
$\rm{Cu}_{3} \rm{Pd}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{103084} & No & Yes & 43 \\ 
$\rm{Au}_{3} \rm{Pd}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{180872} & No & Yes & 43 \\ 
$\rm{Cu}_{3} \rm{Pt}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{628749} & No & No & 43 \\ 
$\rm{Au}_{3} \rm{Cu}^*$& 221 & $Pm\bar{3}m$ & \icsdwebshort{56266} & No & No & 44 \\ 
$\rm{Tl}_{3} \rm{Au}$& 223 & $Pm\bar{3}n$ & \icsdwebshort{186643} & No & Yes & 40 \\ 
$\rm{Mo}_{3} \rm{Zr}$& 223 & $Pm\bar{3}n$ & \icsdwebshort{105118} & No & Yes & 44 \\ 
$\rm{V}_{3} \rm{Fe}$& 223 & $Pm\bar{3}n$ & \icsdwebshort{634028} & No & Yes & 46 \\ 
$\rm{Mo}_{3} \rm{Os}$& 223 & $Pm\bar{3}n$ & \icsdwebshort{105054} & No & Yes & 52 \\ 
$\rm{Ir} \rm{Mo}_{3}$& 223 & $Pm\bar{3}n$ & \icsdwebshort{640816} & No & Yes & 54 \\ 
$\rm{Na}_{4} \rm{Si}_{23}^*$& 223 & $Pm\bar{3}n$ & \icsdwebshort{194245} & No & Yes & 192 \\ 
$\rm{Pt} \rm{O}_{2}$& 224 & $Pn\bar{3}m$ & \icsdwebshort{77654} & No & Yes & 44 \\ 
$\rm{Sc}$& 225 & $Fm\bar{3}m$ & \icsdwebshort{41502} & No & Yes & 3 \\ 
$\rm{Tl}^*$& 225 & $Fm\bar{3}m$ & \icsdwebshort{104199} & No & Yes & 3 \\ 
$\rm{Al}^*$& 225 & $Fm\bar{3}m$ & \icsdwebshort{191766} & No & Yes & 3 \\ 
$\rm{Ti}$& 225 & $Fm\bar{3}m$ & \icsdwebshort{41503} & No & Yes & 4 \\ 
$\rm{Hf}$& 225 & $Fm\bar{3}m$ & \icsdwebshort{41519} & No & Yes & 4 \\ 
$\rm{Zr} \rm{B}^*$& 225 & $Fm\bar{3}m$ & \icsdwebshort{44605} & No & Yes & 7 \\ 
$\rm{V} \rm{H}_{2}$& 225 & $Fm\bar{3}m$ & \icsdwebshort{56191} & No & Yes & 7 \\ 
$\rm{Hf} \rm{B}^*$& 225 & $Fm\bar{3}m$ & \icsdwebshort{76128} & No & Yes & 7 \\ 
$\rm{Rh}^*$& 225 & $Fm\bar{3}m$ & \icsdwebshort{41516} & No & Yes & 9 \\ 
$\rm{Pd}$& 225 & $Fm\bar{3}m$ & \icsdwebshort{41517} & No & Yes & 10 \\ 
$\rm{Pt}^*$& 225 & $Fm\bar{3}m$ & \icsdwebshort{64921} & No & Yes & 10 \\ 
$\rm{Tc} \rm{B}$& 225 & $Fm\bar{3}m$ & \icsdwebshort{168899} & No & Yes & 10 \\ 
$\rm{Cu}$& 225 & $Fm\bar{3}m$ & \icsdwebshort{43493} & No & Yes & 11 \\ 
$\rm{Au}$& 225 & $Fm\bar{3}m$ & \icsdwebshort{44362} & No & Yes & 11 \\ 
$\rm{Ag}$& 225 & $Fm\bar{3}m$ & \icsdwebshort{44387} & No & Yes & 11 \\ 
$\rm{Re} \rm{C}^*$& 225 & $Fm\bar{3}m$ & \icsdwebshort{77350} & No & Yes & 11 \\ 
$\rm{In}_{2} \rm{Li} \rm{Ru}$& 225 & $Fm\bar{3}m$ & \icsdwebshort{639896} & No & Yes & 15 \\ 
$\rm{Al}_{2} \rm{Au}$& 225 & $Fm\bar{3}m$ & \icsdwebshort{57501} & No & Yes & 17 \\ 
$\rm{Au} \rm{In}_{2}$& 225 & $Fm\bar{3}m$ & \icsdwebshort{58489} & No & Yes & 17 \\ 
$\rm{Be}_{2} \rm{Ta}$& 227 & $Fd\bar{3}m$ & \icsdwebshort{58739} & No & Yes & 18 \\ 
$\rm{Na} \rm{As}_{2}$& 227 & $Fd\bar{3}m$ & \icsdwebshort{182161} & No & Yes & 22 \\ 
$\rm{Cd} \rm{Li}$& 227 & $Fd\bar{3}m$ & \icsdwebshort{102008} & No & Yes & 26 \\ 
$\rm{Cr}_{2} \rm{Ti}$& 227 & $Fd\bar{3}m$ & \icsdwebshort{102851} & No & No & 32 \\ 
$\rm{Cr}_{2} \rm{Zr}$& 227 & $Fd\bar{3}m$ & \icsdwebshort{102860} & No & Yes & 32 \\ 
$\rm{Mo}_{2} \rm{Zr}$& 227 & $Fd\bar{3}m$ & \icsdwebshort{105115} & No & No & 32 \\ 
$\rm{Ir}_{2} \rm{Sc}$& 227 & $Fd\bar{3}m$ & \icsdwebshort{104558} & No & Yes & 42 \\ 
$\rm{Li} \rm{Pt}_{2}$& 227 & $Fd\bar{3}m$ & \icsdwebshort{104778} & No & No & 42 \\ 
$\rm{Ca} \rm{Pd}_{2}$& 227 & $Fd\bar{3}m$ & \icsdwebshort{58927} & No & Yes & 44 \\ 
$\rm{Ag}_{2} \rm{Na}$& 227 & $Fd\bar{3}m$ & \icsdwebshort{58337} & No & Yes & 46 \\ 
$\rm{Li}$& 229 & $Im\bar{3}m$ & \icsdwebshort{44367} & No & Yes & 1 \\ 
$\rm{Ca}^*$& 229 & $Im\bar{3}m$ & \icsdwebshort{44349} & No & Yes & 2 \\ 
$\rm{Zr}$& 229 & $Im\bar{3}m$ & \icsdwebshort{52544} & No & Yes & 4 \\ 
$\rm{Hf}$& 229 & $Im\bar{3}m$ & \icsdwebshort{53023} & No & Yes & 4 \\ 
$\rm{V}$& 229 & $Im\bar{3}m$ & \icsdwebshort{43420} & No & Yes & 5 \\ 
$\rm{Ta}$& 229 & $Im\bar{3}m$ & \icsdwebshort{53793} & No & Yes & 5 \\ 
$\rm{W}$& 229 & $Im\bar{3}m$ & \icsdwebshort{43421} & No & Yes & 6 \\ 
$\rm{Mo}$& 229 & $Im\bar{3}m$ & \icsdwebshort{52267} & No & Yes & 6 \\ 
$\rm{Cu}$& 229 & $Im\bar{3}m$ & \icsdwebshort{183263} & No & Yes & 11 \\ 
$\rm{Cr} \rm{Ga}_{4}$& 229 & $Im\bar{3}m$ & \icsdwebshort{626026} & No & Yes & 18 \\ 
$\rm{Mg}_{4} \rm{Rh}_{7} \rm{As}_{6}$& 229 & $Im\bar{3}m$ & \icsdwebshort{94391} & No & Yes & 101 \\ 
$\rm{Pt}_{3} \rm{Ga}_{7}^*$& 229 & $Im\bar{3}m$ & \icsdwebshort{635137} & No & Yes & 102 \\ 
$\rm{Ag}_{8} \rm{Ca}_{3}$& 229 & $Im\bar{3}m$ & \icsdwebshort{107145} & No & No & 188
\\
\hline
\end{longtable}
}
%\end{widetext}

%\begin{widetext}
{\tiny
\begin{longtable}{|c|c|c|c|c|c|c|c|}
\caption[Supertopological nonmagnetic unique materials without $f$ electrons that are LCEBR at $E_{F}$]{Supertopological (STopo) nonmagnetic unique materials without $f$ electrons that are LCEBR-classified at $E_{F}$ with SOC.  In order, the columns list the chemical formula, the SG number, the SG symbol, the ICSD number, whether all of the bands in the STopo material are NLC, whether all of the bands in the STopo material are SEBR, and the number of valence electrons.  A chemical formula with a $^{*}$ indicates that only some (but not all) of the ICSDs associated to the same unique material (defined using its topological class with SOC) are STopo.
\label{tb:all_supertopological_uniquecompounds_nice_LCEBR}}\\
\hline
Chem. formula & SG \# & SG symbol & ICSD & All NLC & All SEBR & num $e^{-}$ \\
\hline  
$\rm{Na} \rm{Ca} \rm{H}_{3}$& 2 & $P\bar{1}$ & \icsdwebshort{168714} & Yes & No & 12 \\ 
$\rm{Li} \rm{Be} \rm{H}_{3}$& 2 & $P\bar{1}$ & \icsdwebshort{162771} & Yes & No & 36 \\ 
$\rm{Na} \rm{Sb} \rm{S}_{2}$& 2 & $P\bar{1}$ & \icsdwebshort{200597} & Yes & No & 36 \\ 
$\rm{Mn} \rm{P}_{4}^*$& 2 & $P\bar{1}$ & \icsdwebshort{100786} & Yes & No & 54 \\ 
$\rm{Mg} (\rm{Si} \rm{O}_{4} \rm{H}_{2})^*$& 10 & $P2/m$ & \icsdwebshort{190936} & Yes & No & 32 \\ 
$\rm{Ba} \rm{Pb} \rm{O}_{3}^*$& 12 & $C2/m$ & \icsdwebshort{67811} & No & No & 64 \\ 
$\rm{Al}_{2} \rm{O}_{3}$& 13 & $P2/c$ & \icsdwebshort{169723} & Yes & No & 96 \\ 
$\rm{Li} (\rm{Al} \rm{H}_{4})$& 14 & $P2_1/c$ & \icsdwebshort{22247} & Yes & No & 32 \\ 
$\rm{Si} \rm{H}_{4}$& 14 & $P2_1/c$ & \icsdwebshort{159307} & Yes & No & 32 \\ 
$\rm{Ge} \rm{H}_{4}$& 14 & $P2_1/c$ & \icsdwebshort{183080} & Yes & No & 32 \\ 
$\rm{Li} \rm{N} \rm{H}_{2}$& 14 & $P2_1/c$ & \icsdwebshort{237209} & Yes & No & 32 \\ 
$\rm{Rh} \rm{Si}^*$& 14 & $P2_1/c$ & \icsdwebshort{79235} & Yes & No & 52 \\ 
$\rm{Si} \rm{H}_{3} \rm{I}$& 14 & $P2_1/c$ & \icsdwebshort{65044} & Yes & No & 56 \\ 
$\rm{Zr} \rm{O}_{2}^*$& 14 & $P2_1/c$ & \icsdwebshort{57158} & Yes & No & 64 \\ 
$\rm{Hf} \rm{O}_{2}^*$& 14 & $P2_1/c$ & \icsdwebshort{173158} & Yes & No & 64 \\ 
$(\rm{N} \rm{H}_{3} (\rm{O} \rm{H})) \rm{Cl}^*$& 14 & $P2_1/c$ & \icsdwebshort{14204} & Yes & No & 88 \\ 
$\rm{Tl} (\rm{B} \rm{S}_{3})$& 14 & $P2_1/c$ & \icsdwebshort{73085} & Yes & No & 96 \\ 
$\rm{As}_{2} \rm{Se}_{3}^*$& 14 & $P2_1/c$ & \icsdwebshort{43226} & Yes & No & 112 \\ 
$(\rm{N} \rm{H}_{4}) (\rm{H}_{2} \rm{P} \rm{O}_{3})$& 14 & $P2_1/c$ & \icsdwebshort{49544} & Yes & No & 136 \\ 
$\rm{Ca} (\rm{Ti} \rm{Si} \rm{O}_{5})^*$& 14 & $P2_1/c$ & \icsdwebshort{158653} & Yes & No & 160 \\ 
$\rm{Li} \rm{Sc} (\rm{Si}_{2} \rm{O}_{6})^*$& 14 & $P2_1/c$ & \icsdwebshort{152076} & Yes & No & 192 \\ 
$\rm{Pb}_{3} \rm{O}_{4}^*$& 55 & $Pbam$ & \icsdwebshort{9754} & Yes & No & 144 \\ 
$\rm{Sn} \rm{Pb}_{2} \rm{O}_{4}^*$& 55 & $Pbam$ & \icsdwebshort{31484} & Yes & No & 144 \\ 
$\rm{Pb}_{2} \rm{Pt} \rm{O}_{4}$& 55 & $Pbam$ & \icsdwebshort{202214} & Yes & No & 168 \\ 
$\rm{Si} \rm{O}_{2}$& 55 & $Pbam$ & \icsdwebshort{170516} & Yes & No & 256 \\ 
$\rm{Mg} \rm{H}_{2}$& 61 & $Pbca$ & \icsdwebshort{155811} & Yes & No & 32 \\ 
$\rm{Ti} \rm{O}_{2}^*$& 61 & $Pbca$ & \icsdwebshort{15409} & Yes & No & 128 \\ 
$(\rm{N} \rm{H}_{2}) (\rm{C} \rm{N})$& 61 & $Pbca$ & \icsdwebshort{40446} & Yes & No & 128 \\ 
$\rm{Sn} \rm{O}_{2}^*$& 61 & $Pbca$ & \icsdwebshort{181280} & Yes & No & 128 \\ 
$\rm{Co} \rm{As} \rm{Se}$& 61 & $Pbca$ & \icsdwebshort{41731} & Yes & No & 160 \\ 
$\rm{Co} \rm{P} \rm{Se}^*$& 61 & $Pbca$ & \icsdwebshort{53060} & Yes & No & 160 \\ 
$\rm{Co} \rm{Sb} \rm{S}^*$& 61 & $Pbca$ & \icsdwebshort{624859} & Yes & No & 160 \\ 
$\rm{Ca} \rm{H}_{2}^*$& 62 & $Pnma$ & \icsdwebshort{23870} & Yes & No & 16 \\ 
$\rm{Na} \rm{Mg} \rm{H}_{3}^*$& 62 & $Pnma$ & \icsdwebshort{91795} & Yes & No & 24 \\ 
$\rm{Na} (\rm{Nb} \rm{O}_{3})^*$& 63 & $Cmcm$ & \icsdwebshort{280098} & No & No & 128 \\ 
$\rm{Ca}$& 64 & $Cmce$ & \icsdwebshort{162255} & No & Yes & 8 \\ 
$\rm{Na} (\rm{Al} \rm{H}_{4})^*$& 88 & $I4_1/a$ & \icsdwebshort{8022} & No & Yes & 16 \\ 
$\rm{Li} \rm{P} \rm{N}_{2}^*$& 122 & $I\bar{4}2d$ & \icsdwebshort{32713} & No & Yes & 32 \\ 
$\rm{Mg} \rm{C} \rm{N}_{2}$& 122 & $I\bar{4}2d$ & \icsdwebshort{44110} & No & Yes & 32 \\ 
$\rm{Be} \rm{Si} \rm{N}_{2}$& 122 & $I\bar{4}2d$ & \icsdwebshort{44112} & No & Yes & 32 \\ 
$\rm{Bi}_{2} \rm{Zn} \rm{Ti} \rm{O}_{6}$& 123 & $P4/mmm$ & \icsdwebshort{186800} & No & No & 62 \\ 
$\rm{Na} (\rm{Ta} \rm{O}_{3})$& 127 & $P4/mbm$ & \icsdwebshort{23322} & Yes & No & 48 \\ 
$\rm{Sn}^*$& 139 & $I4/mmm$ & \icsdwebshort{236686} & No & No & 4 \\ 
$\rm{Ca} \rm{Al}_{2} \rm{Ga}_{2}$& 139 & $I4/mmm$ & \icsdwebshort{300209} & No & Yes & 14 \\ 
$\rm{Si}$& 139 & $I4/mmm$ & \icsdwebshort{181908} & No & Yes & 16 \\ 
$\rm{C}^*$& 139 & $I4/mmm$ & \icsdwebshort{190716} & No & Yes & 16 \\ 
$\rm{K}_{2} \rm{Mg} \rm{F}_{4}$& 139 & $I4/mmm$ & \icsdwebshort{33519} & No & No & 48 \\ 
$\rm{Tl} \rm{Ga} \rm{Te}_{2}^*$& 140 & $I4/mcm$ & \icsdwebshort{635524} & No & No & 36 \\ 
$\rm{In} \rm{Sn}_{2} \rm{I}_{5}^*$& 140 & $I4/mcm$ & \icsdwebshort{151995} & No & No & 92 \\ 
$\rm{In} \rm{Pb}_{2} \rm{I}_{5}^*$& 140 & $I4/mcm$ & \icsdwebshort{151998} & No & No & 92 \\ 
$\rm{Li} \rm{Al}$& 141 & $I4_1/amd$ & \icsdwebshort{240114} & No & Yes & 8 \\ 
$\rm{Ca} \rm{B}_{2} \rm{H}_{2}$& 164 & $P\bar{3}m1$ & \icsdwebshort{183134} & No & Yes & 10 \\ 
$\rm{Mg}_{3} \rm{Sb}_{2}^*$& 164 & $P\bar{3}m1$ & \icsdwebshort{2142} & No & Yes & 16 \\ 
$\rm{Ca} \rm{Mg}_{2} \rm{Sb}_{2}$& 164 & $P\bar{3}m1$ & \icsdwebshort{100045} & No & Yes & 16 \\ 
$\rm{Ca} \rm{Al}_{2} \rm{Ge}_{2}$& 164 & $P\bar{3}m1$ & \icsdwebshort{409570} & No & Yes & 16 \\ 
$\rm{Ca} \rm{Be}_{2} \rm{As}_{2}$& 164 & $P\bar{3}m1$ & \icsdwebshort{609867} & No & Yes & 16 \\ 
$\rm{Mg} \rm{Be}_{2} \rm{As}_{2}$& 164 & $P\bar{3}m1$ & \icsdwebshort{609872} & No & Yes & 16 \\ 
$\rm{Ba}_{2} \rm{H}_{3} \rm{I}$& 164 & $P\bar{3}m1$ & \icsdwebshort{423520} & No & Yes & 30 \\ 
$\rm{C}^*$& 194 & $P6_3/mmc$ & \icsdwebshort{27422} & No & Yes & 16 \\ 
$\rm{Tl} \rm{In} \rm{S}_{2}$& 194 & $P6_3/mmc$ & \icsdwebshort{25355} & No & No & 36 \\ 
$\rm{K} \rm{Tl}$& 194 & $P6_3/mmc$ & \icsdwebshort{262071} & No & No & 48 \\ 
$\rm{Cu} \rm{Sc} \rm{O}_{2}^*$& 194 & $P6_3/mmc$ & \icsdwebshort{60847} & No & No & 52 \\ 
$\rm{Ni}_{3} \rm{Zr}$& 194 & $P6_3/mmc$ & \icsdwebshort{105482} & No & No & 68 \\ 
$\rm{Hf} \rm{Mn}_{2}^*$& 194 & $P6_3/mmc$ & \icsdwebshort{104214} & No & No & 72 \\ 
$\rm{Zr} \rm{Mn}_{2}$& 194 & $P6_3/mmc$ & \icsdwebshort{109269} & No & No & 72 \\ 
$\rm{Zr} \rm{Tc}_{2}$& 194 & $P6_3/mmc$ & \icsdwebshort{423221} & No & No & 72 \\ 
$\rm{Hf} \rm{Tc}_{2}^*$& 194 & $P6_3/mmc$ & \icsdwebshort{638955} & No & Yes & 72 \\ 
$\rm{Mg} \rm{H}_{2}$& 205 & $Pa\bar{3}$ & \icsdwebshort{168832} & Yes & No & 16 \\ 
$\rm{Ca}_{3} \rm{N}_{2}^*$& 206 & $Ia\bar{3}$ & \icsdwebshort{34678} & No & Yes & 128 \\ 
$\rm{Li}_{3} (\rm{Sc} \rm{N}_{2})$& 206 & $Ia\bar{3}$ & \icsdwebshort{98140} & No & Yes & 128 \\ 
$\rm{Ca} (\rm{Si} \rm{O}_{3})^*$& 221 & $Pm\bar{3}m$ & \icsdwebshort{40658} & No & No & 24 \\ 
$\rm{Ca} (\rm{Sn} \rm{O}_{3})$& 221 & $Pm\bar{3}m$ & \icsdwebshort{56095} & No & Yes & 24 \\ 
$\rm{Pb} (\rm{Ge} \rm{O}_{3})$& 221 & $Pm\bar{3}m$ & \icsdwebshort{185693} & No & No & 26 \\ 
$\rm{Sn} (\rm{Ti} \rm{O}_{3})$& 221 & $Pm\bar{3}m$ & \icsdwebshort{186724} & No & No & 26 \\ 
$\rm{C}_{3} \rm{N}_{2}$& 221 & $Pm\bar{3}m$ & \icsdwebshort{185974} & No & No & 88 \\ 
$\rm{Si}_{46}$& 223 & $Pm\bar{3}n$ & \icsdwebshort{186544} & No & Yes & 184 \\ 
$\rm{Mg} \rm{H}_{2}$& 225 & $Fm\bar{3}m$ & \icsdwebshort{166234} & No & Yes & 4 \\ 
$\rm{Li} \rm{Al}^*$& 227 & $Fd\bar{3}m$ & \icsdwebshort{1924} & No & Yes & 8 \\ 
$\rm{Si}^*$& 227 & $Fd\bar{3}m$ & \icsdwebshort{29287} & No & Yes & 8 \\ 
$\rm{Ge}$& 227 & $Fd\bar{3}m$ & \icsdwebshort{41980} & No & Yes & 8 \\ 
$\rm{Ga} \rm{Li}$& 227 & $Fd\bar{3}m$ & \icsdwebshort{103775} & No & Yes & 8 \\ 
$\rm{Al} \rm{H}_{3}$& 227 & $Fd\bar{3}m$ & \icsdwebshort{182535} & No & Yes & 24 \\ 
$\rm{Si} \rm{O}_{2}^*$& 227 & $Fd\bar{3}m$ & \icsdwebshort{35536} & No & Yes & 32 \\ 
$\rm{Zn}_{2} \rm{Zr}^*$& 227 & $Fd\bar{3}m$ & \icsdwebshort{653507} & No & No & 56 \\ 
$\rm{Si}$& 229 & $Im\bar{3}m$ & \icsdwebshort{189392} & No & Yes & 24
\\
\hline
\end{longtable}

==> (inline-3) <==
\begin{tabular}{c c}
\scriptsize{$\rm{Ca} \rm{As}_{3}$ - \icsdweb{193} - SG 2 ($P\bar{1}$) - NLC} & \scriptsize{$\rm{Ca} \rm{P}_{3}$ - \icsdweb{74479} - SG 2 ($P\bar{1}$) - NLC}\\
\tiny{ $\;Z_{2,1}=1\;Z_{2,2}=0\;Z_{2,3}=0\;Z_4=1$ } & \tiny{ $\;Z_{2,1}=0\;Z_{2,2}=1\;Z_{2,3}=0\;Z_4=1$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z2TI_NLC/193_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z2TI_NLC/74479_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Ni} (\rm{Ta}_{2} \rm{Se}_{7})$ - \icsdweb{61352} - SG 12 ($C2/m$) - NLC} & \scriptsize{$\rm{Pb}_{3} \rm{Bi}_{2} \rm{S}_{6}$ - \icsdweb{92981} - SG 12 ($C2/m$) - NLC}\\
\tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=0\;Z_4=3$ } & \tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=0\;Z_4=3$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z2TI_NLC/61352_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z2TI_NLC/92981_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Nb}_{2} \rm{Pd} \rm{S}_{5}$ - \icsdweb{192215} - SG 12 ($C2/m$) - NLC} & \scriptsize{$\rm{Sr}_{3} \rm{Al}_{2} \rm{Ge}_{4}$ - \icsdweb{417968} - SG 12 ($C2/m$) - NLC}\\
\tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=1\;Z_4=1$ } & \tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=0\;Z_4=3$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z2TI_NLC/192215_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z2TI_NLC/417968_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Ba}_{11} \rm{Cd}_{6} \rm{Sb}_{12}$ - \icsdweb{418886} - SG 12 ($C2/m$) - NLC} & \scriptsize{$\rm{Ba}_{2} \rm{Cd}_{2} \rm{Sb}_{3}$ - \icsdweb{420834} - SG 12 ($C2/m$) - NLC}\\
\tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=0\;Z_4=3$ } & \tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=0\;Z_4=1$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z2TI_NLC/418886_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z2TI_NLC/420834_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Ba}_{5} \rm{Cd}_{2} \rm{Sb}_{4} \rm{O}_{2}$ - \icsdweb{423458} - SG 12 ($C2/m$) - NLC} & \scriptsize{$\rm{Pb}_{7} \rm{Bi}_{4} \rm{Se}_{13}$ - \icsdweb{427410} - SG 12 ($C2/m$) - NLC}\\
\tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=1\;Z_4=3$ } & \tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=1\;Z_4=1$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z2TI_NLC/423458_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z2TI_NLC/427410_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Co} \rm{Sb}_{2}$ - \icsdweb{63553} - SG 14 ($P2_1/c$) - NLC} & \scriptsize{$\rm{Ag}_{2} \rm{Te}$ - \icsdweb{73230} - SG 14 ($P2_1/c$) - NLC}\\
\tiny{ $\;Z_{2,1}=1\;Z_{2,2}=0\;Z_{2,3}=0\;Z_4=3$ } & \tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=0\;Z_4=3$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z2TI_NLC/63553_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z2TI_NLC/73230_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{K}_{10} (\rm{Sn}_{2} \rm{Bi}_{6})$ - \icsdweb{300261} - SG 14 ($P2_1/c$) - NLC} & \scriptsize{$\rm{Ta}_{2} \rm{Ni} \rm{Se}_{5}$ - \icsdweb{61148} - SG 15 ($C2/c$) - NLC}\\
\tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=0\;Z_4=3$ } & \tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=0\;Z_4=3$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z2TI_NLC/300261_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z2TI_NLC/61148_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Y} \rm{V} \rm{B}_{4}$ - \icsdweb{615679} - SG 55 ($Pbam$) - NLC} & \scriptsize{$\rm{In}_{2} \rm{O}_{3}$ - \icsdweb{236900} - SG 60 ($Pbcn$) - NLC}\\
\tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=0\;Z_4=1$ } & \tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=0\;Z_4=3$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z2TI_NLC/615679_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z2TI_NLC/236900_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Cu}_{4} (\rm{Sn} \rm{S}_{4})$ - \icsdweb{833} - SG 62 ($Pnma$) - NLC} & \scriptsize{$\rm{Na} \rm{Cd} \rm{Sb}$ - \icsdweb{12159} - SG 62 ($Pnma$) - NLC}\\
\tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=0\;Z_4=3$ } & \tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=0\;Z_4=3$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z2TI_NLC/833_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z2TI_NLC/12159_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Ba}_{2} \rm{Ge}$ - \icsdweb{25351} - SG 62 ($Pnma$) - NLC} & \scriptsize{$\rm{Ba}_{2} \rm{Si}$ - \icsdweb{52698} - SG 62 ($Pnma$) - NLC}\\
\tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=0\;Z_4=1$ } & \tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=0\;Z_4=1$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z2TI_NLC/25351_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z2TI_NLC/52698_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Pb} \rm{Sr}_{2}$ - \icsdweb{105624} - SG 62 ($Pnma$) - NLC} & \scriptsize{$\rm{Pb} \rm{O}_{2}$ - \icsdweb{189979} - SG 62 ($Pnma$) - NLC}\\
\tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=0\;Z_4=3$ } & \tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=0\;Z_4=3$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z2TI_NLC/105624_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z2TI_NLC/189979_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Zr} \rm{As}_{2}$ - \icsdweb{196782} - SG 62 ($Pnma$) - NLC} & \scriptsize{$\rm{Pt} \rm{Si} \rm{Ti}$ - \icsdweb{260794} - SG 62 ($Pnma$) - NLC}\\
\tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=0\;Z_4=3$ } & \tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=0\;Z_4=3$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z2TI_NLC/196782_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z2TI_NLC/260794_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Ba}_{2} \rm{Pb}$ - \icsdweb{416561} - SG 62 ($Pnma$) - NLC} & \scriptsize{$\rm{Cu}_{4} \rm{Bi} \rm{Se}_{4} \rm{I}$ - \icsdweb{422827} - SG 62 ($Pnma$) - NLC}\\
\tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=0\;Z_4=1$ } & \tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=0\;Z_4=3$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z2TI_NLC/416561_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z2TI_NLC/422827_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Bi} \rm{Ca} \rm{Li}$ - \icsdweb{616539} - SG 62 ($Pnma$) - NLC} & \scriptsize{$\rm{Sr} \rm{Cd} \rm{Ge}$ - \icsdweb{619960} - SG 62 ($Pnma$) - NLC}\\
\tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=0\;Z_4=3$ } & \tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=0\;Z_4=3$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z2TI_NLC/616539_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z2TI_NLC/619960_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Ta} \rm{Co} \rm{Si}$ - \icsdweb{625050} - SG 62 ($Pnma$) - NLC} & \scriptsize{$\rm{Hf} \rm{Fe} \rm{Si}$ - \icsdweb{632263} - SG 62 ($Pnma$) - NLC}\\
\tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=0\;Z_4=3$ } & \tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=0\;Z_4=1$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z2TI_NLC/625050_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z2TI_NLC/632263_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Ir} \rm{Sc} \rm{Ge}$ - \icsdweb{636730} - SG 62 ($Pnma$) - NLC} & \scriptsize{$\rm{Rh} \rm{Zr} \rm{P}$ - \icsdweb{648009} - SG 62 ($Pnma$) - NLC}\\
\tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=0\;Z_4=1$ } & \tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=0\;Z_4=3$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z2TI_NLC/636730_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z2TI_NLC/648009_BS.png}\\
\end{tabular}

\caption{\ztwoTINLC{4}}
\label{fig:z2TI_NLC4}
\end{figure}

\begin{figure}[ht]
\centering
\begin{tabular}{c c}
\scriptsize{$\rm{Rb}_{2} \rm{Cd}_{5} \rm{As}_{4}$ - \icsdweb{290262} - SG 63 ($Cmcm$) - NLC} & \scriptsize{$\rm{Na}_{15} \rm{Ge}_{8} \rm{Sn} \rm{P}$ - \icsdweb{417884} - SG 63 ($Cmcm$) - NLC}\\
\tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=0\;Z_4=3$ } & \tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=0\;Z_4=3$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z2TI_NLC/290262_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z2TI_NLC/417884_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Ba}_{2} \rm{Mg} \rm{Ir}_{4} \rm{Ge}_{4}$ - \icsdweb{429723} - SG 63 ($Cmcm$) - NLC} & \scriptsize{$\rm{Zr} \rm{Te}_{5}$ - \icsdweb{657473} - SG 63 ($Cmcm$) - NLC}\\
\tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=0\;Z_4=3$ } & \tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=0\;Z_4=3$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z2TI_NLC/429723_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z2TI_NLC/657473_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Na}_{2} \rm{K}_{3} (\rm{Sn} \rm{Bi}_{3})$ - \icsdweb{50534} - SG 73 ($Ibca$) - NLC} & \scriptsize{$\rm{Cs} \rm{Sn} \rm{I}_{3}$ - \icsdweb{262925} - SG 127 ($P4/mbm$) - NLC}\\
\tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=0\;Z_4=3$ } & \tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=1\;Z_4=3\;Z_{4m,\pi}=3\;Z_2=1\;Z_8=7$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z2TI_NLC/50534_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z2TI_NLC/262925_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{In} \rm{Pb}_{2} \rm{I}_{5}$ - \icsdweb{152028} - SG 140 ($I4/mcm$) - NLC}\\
\tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=0\;Z_4=3\;Z_2=1\;Z_8=7$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z2TI_NLC/152028_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Cu} \rm{In} \rm{Se}_{2}$ - \icsdweb{252780} - SG 122 ($I\bar{4}2d$) - SEBR} & \scriptsize{$\rm{Cd} \rm{Ge} \rm{As}_{2}$ - \icsdweb{253229} - SG 122 ($I\bar{4}2d$) - SEBR}\\
\tiny{ $\;Z_2=1$ } & \tiny{ $\;Z_2=1$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z2TI_SEBR/252780_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z2TI_SEBR/253229_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Cs} \rm{Ag}_{5} \rm{Te}_{3}$ - \icsdweb{79215} - SG 136 ($P4_2/mnm$) - SEBR} & \scriptsize{$\rm{Ba}_{8} (\rm{Bi}_{4}) \rm{O} \rm{H}_{2}$ - \icsdweb{415033} - SG 139 ($I4/mmm$) - SEBR}\\
\tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=0\;Z_4=3\;Z_2=1$ } & \tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=1\;Z_4=3\;Z_2=1\;Z_8=3$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z2TI_SEBR/79215_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z2TI_SEBR/415033_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Tl}_{6} \rm{Te} \rm{O}_{12}$ - \icsdweb{37134} - SG 148 ($R\bar{3}$) - SEBR} & \scriptsize{$\rm{Mo}_{3} \rm{Te}_{4}$ - \icsdweb{644477} - SG 148 ($R\bar{3}$) - SEBR}\\
\tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=0\;Z_4=3$ } & \tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=1\;Z_4=1$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z2TI_SEBR/37134_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z2TI_SEBR/644477_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Pb}_{2} \rm{Bi}_{2} \rm{Se}_{5}$ - \icsdweb{30372} - SG 164 ($P\bar{3}m1$) - SEBR} & \scriptsize{$\rm{Ge} \rm{Sb}_{4} \rm{Te}_{7}$ - \icsdweb{42875} - SG 164 ($P\bar{3}m1$) - SEBR}\\
\tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=0\;Z_4=3$ } & \tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=1\;Z_4=3$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z2TI_SEBR/30372_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z2TI_SEBR/42875_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Sn} \rm{Bi}_{4} \rm{Te}_{7}$ - \icsdweb{236253} - SG 164 ($P\bar{3}m1$) - SEBR} & \scriptsize{$\rm{Pb} \rm{Bi}_{4} \rm{Te}_{7}$ - \icsdweb{250249} - SG 164 ($P\bar{3}m1$) - SEBR}\\
\tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=1\;Z_4=1$ } & \tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=1\;Z_4=1$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z2TI_SEBR/236253_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z2TI_SEBR/250249_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Ba} \rm{Sn}_{2}$ - \icsdweb{409958} - SG 164 ($P\bar{3}m1$) - SEBR} & \scriptsize{$\rm{Ti}_{8} \rm{C}_{5}$ - \icsdweb{20822} - SG 166 ($R\bar{3}m$) - SEBR}\\
\tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=1\;Z_4=1$ } & \tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=0\;Z_4=1$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z2TI_SEBR/409958_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z2TI_SEBR/20822_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Ge} \rm{Bi}_{2} \rm{Te}_{4}$ - \icsdweb{30394} - SG 166 ($R\bar{3}m$) - SEBR} & \scriptsize{$\rm{Bi}_{2} \rm{Se} \rm{Te}_{2}$ - \icsdweb{43512} - SG 166 ($R\bar{3}m$) - SEBR}\\
\tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=1\;Z_4=1$ } & \tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=0\;Z_4=3$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z2TI_SEBR/30394_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z2TI_SEBR/43512_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Sb}_{2} \rm{Se}_{2} \rm{Te}$ - \icsdweb{52295} - SG 166 ($R\bar{3}m$) - SEBR} & \scriptsize{$\rm{As}_{2} \rm{Te}_{3}$ - \icsdweb{68110} - SG 166 ($R\bar{3}m$) - SEBR}\\
\tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=0\;Z_4=3$ } & \tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=0\;Z_4=3$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z2TI_SEBR/52295_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z2TI_SEBR/68110_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{As}_{2} \rm{Ge}_{4} \rm{Te}_{7}$ - \icsdweb{68114} - SG 166 ($R\bar{3}m$) - SEBR} & \scriptsize{$\rm{Cu} \rm{I}$ - \icsdweb{80259} - SG 166 ($R\bar{3}m$) - SEBR}\\
\tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=0\;Z_4=3$ } & \tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=0\;Z_4=3$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z2TI_SEBR/68114_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z2TI_SEBR/80259_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Sr} (\rm{Sn}_{2} \rm{As}_{2})$ - \icsdweb{82371} - SG 166 ($R\bar{3}m$) - SEBR} & \scriptsize{$\rm{Pb} \rm{Bi}_{6} \rm{Te}_{10}$ - \icsdweb{95551} - SG 166 ($R\bar{3}m$) - SEBR}\\
\tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=0\;Z_4=3$ } & \tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=1\;Z_4=1$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z2TI_SEBR/82371_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z2TI_SEBR/95551_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Sb}_{8} \rm{Te}_{3}$ - \icsdweb{152188} - SG 166 ($R\bar{3}m$) - SEBR} & \scriptsize{$\rm{Sb}_{48} \rm{Te}_{9}$ - \icsdweb{152189} - SG 166 ($R\bar{3}m$) - SEBR}\\
\tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=1\;Z_4=3$ } & \tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=1\;Z_4=3$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z2TI_SEBR/152188_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z2TI_SEBR/152189_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{As}$ - \icsdweb{162837} - SG 166 ($R\bar{3}m$) - SEBR} & \scriptsize{$\rm{Bi}_{2} \rm{Te}_{3}$ - \icsdweb{193330} - SG 166 ($R\bar{3}m$) - SEBR}\\
\tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=1\;Z_4=3$ } & \tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=0\;Z_4=3$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z2TI_SEBR/162837_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z2TI_SEBR/193330_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Ca} \rm{Ga}_{2} \rm{As}_{2}$ - \icsdweb{422526} - SG 166 ($R\bar{3}m$) - SEBR} & \scriptsize{$\rm{Pb} \rm{Bi}_{2} \rm{Te}_{4}$ - \icsdweb{616936} - SG 166 ($R\bar{3}m$) - SEBR}\\
\tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=1\;Z_4=3$ } & \tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=1\;Z_4=1$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z2TI_SEBR/422526_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z2TI_SEBR/616936_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Bi}_{2} \rm{Se}_{3}$ - \icsdweb{617079} - SG 166 ($R\bar{3}m$) - SEBR} & \scriptsize{$\rm{Tl} \rm{Bi} \rm{Se}_{2}$ - \icsdweb{617113} - SG 166 ($R\bar{3}m$) - SEBR}\\
\tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=0\;Z_4=3$ } & \tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=0\;Z_4=1$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z2TI_SEBR/617079_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z2TI_SEBR/617113_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Sb}$ - \icsdweb{651490} - SG 166 ($R\bar{3}m$) - SEBR} & \scriptsize{$\rm{Sb} \rm{Tl} \rm{Te}_{2}$ - \icsdweb{651646} - SG 166 ($R\bar{3}m$) - SEBR}\\
\tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=1\;Z_4=3$ } & \tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=0\;Z_4=1$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z2TI_SEBR/651490_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z2TI_SEBR/651646_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Sn} \rm{Sb}_{2} \rm{Te}_{4}$ - \icsdweb{657316} - SG 166 ($R\bar{3}m$) - SEBR} & \scriptsize{$\rm{Mg} \rm{Po}$ - \icsdweb{150664} - SG 194 ($P6_3/mmc$) - SEBR}\\
\tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=1\;Z_4=1$ } & \tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=0\;Z_4=3\;Z_{6m,0}=5\;Z_{12}'=11$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z2TI_SEBR/657316_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z2TI_SEBR/150664_BS.png}\\
\end{tabular}

\caption{\ztwoTISEBR{4}}
\label{fig:z2TI_SEBR4}
\end{figure}

\begin{figure}[ht]
\centering
\begin{tabular}{c c}
\scriptsize{$\rm{Pb} \rm{S}$ - \icsdweb{183244} - SG 194 ($P6_3/mmc$) - SEBR} & \scriptsize{$\rm{Zn}_{3} \rm{N}_{2}$ - \icsdweb{84918} - SG 206 ($Ia\bar{3}$) - SEBR}\\
\tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=0\;Z_4=1\;Z_{6m,0}=5\;Z_{12}'=5$ } & \tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=0\;Z_4=3$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z2TI_SEBR/183244_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z2TI_SEBR/84918_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Cd}_{3} \rm{N}_{2}$ - \icsdweb{416908} - SG 206 ($Ia\bar{3}$) - SEBR} & \scriptsize{$\rm{Cs} \rm{Ge} \rm{Br}_{3}$ - \icsdweb{80320} - SG 221 ($Pm\bar{3}m$) - SEBR}\\
\tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=0\;Z_4=3$ } & \tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=1\;Z_4=3\;Z_{4m,\pi}=3\;Z_2=1\;Z_8=3$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z2TI_SEBR/416908_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z2TI_SEBR/80320_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Cs} \rm{Pb} \rm{Cl}_{3}$ - \icsdweb{181781} - SG 221 ($Pm\bar{3}m$) - SEBR} & \scriptsize{$\rm{Cs} \rm{Pb} \rm{Br}_{3}$ - \icsdweb{201285} - SG 221 ($Pm\bar{3}m$) - SEBR}\\
\tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=1\;Z_4=3\;Z_{4m,\pi}=3\;Z_2=1\;Z_8=3$ } & \tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=1\;Z_4=3\;Z_{4m,\pi}=3\;Z_2=1\;Z_8=3$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z2TI_SEBR/181781_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z2TI_SEBR/201285_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Cs} \rm{Sn} \rm{I}_{3}$ - \icsdweb{262924} - SG 221 ($Pm\bar{3}m$) - SEBR} & \scriptsize{$\rm{Cu}_{2} \rm{S}$ - \icsdweb{628818} - SG 225 ($Fm\bar{3}m$) - SEBR}\\
\tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=1\;Z_4=3\;Z_{4m,\pi}=3\;Z_2=1\;Z_8=3$ } & \tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=0\;Z_4=3\;Z_2=1\;Z_8=7$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z2TI_SEBR/262924_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z2TI_SEBR/628818_BS.png}\\
\end{tabular}

==> (inline-4) <==
\begin{tabular}{c c}
\scriptsize{$\rm{Hg} \rm{K}$ - \icsdweb{104302} - SG 2 ($P\bar{1}$) - NLC} & \scriptsize{$\rm{Ta}_{6} \rm{S}$ - \icsdweb{202564} - SG 2 ($P\bar{1}$) - NLC}\\
\tiny{ $\;Z_{2,1}=0\;Z_{2,2}=1\;Z_{2,3}=0\;Z_4=2$ } & \tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=1\;Z_4=2$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_NLC/104302_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_NLC/202564_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Ti} \rm{Zr} \rm{Se}_{4}$ - \icsdweb{104188} - SG 10 ($P2/m$) - NLC} & \scriptsize{$\rm{Sr} \rm{Sb}_{2}$ - \icsdweb{52307} - SG 11 ($P2_1/m$) - NLC}\\
\tiny{ $\;Z_{2,1}=1\;Z_{2,2}=0\;Z_{2,3}=0\;Z_4=2$ } & \tiny{ $\;Z_{2,1}=1\;Z_{2,2}=0\;Z_{2,3}=0\;Z_4=2$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_NLC/104188_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_NLC/52307_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Ti} \rm{Ni}$ - \icsdweb{657957} - SG 11 ($P2_1/m$) - NLC} & \scriptsize{$\rm{S} \rm{N}$ - \icsdweb{41966} - SG 14 ($P2_1/c$) - NLC}\\
\tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=1\;Z_4=2$ } & \tiny{ $\;Z_{2,1}=1\;Z_{2,2}=0\;Z_{2,3}=0\;Z_4=2$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_NLC/657957_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_NLC/41966_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Ca} \rm{Cu} (\rm{As}_{2} \rm{O}_{7})$ - \icsdweb{408693} - SG 14 ($P2_1/c$) - NLC} & \scriptsize{$\rm{Ca}_{2} \rm{Ir}_{2} \rm{Si}$ - \icsdweb{95789} - SG 15 ($C2/c$) - NLC}\\
\tiny{ $\;Z_{2,1}=1\;Z_{2,2}=0\;Z_{2,3}=0\;Z_4=2$ } & \tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=0\;Z_4=2$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_NLC/408693_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_NLC/95789_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Ta}_{4} \rm{O}$ - \icsdweb{76022} - SG 47 ($Pmmm$) - NLC} & \scriptsize{$\rm{Ga} \rm{Pt}_{2}$ - \icsdweb{103918} - SG 51 ($Pmma$) - NLC}\\
\tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=1\;Z_4=2$ } & \tiny{ $\;Z_{2,1}=0\;Z_{2,2}=1\;Z_{2,3}=1\;Z_4=2$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_NLC/76022_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_NLC/103918_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Fe} \rm{Se}$ - \icsdweb{169315} - SG 67 ($Cmme$) - NLC} & \scriptsize{$\rm{Pb}_{3} \rm{Sr}_{2}$ - \icsdweb{105627} - SG 127 ($P4/mbm$) - NLC}\\
\tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=1\;Z_4=2$ } & \tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=0\;Z_4=2\;Z_{4m,\pi}=2\;Z_2=0\;Z_8=2$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_NLC/169315_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_NLC/105627_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Re} \rm{N}$ - \icsdweb{187713} - SG 131 ($P4_2/mmc$) - NLC} & \scriptsize{$\rm{Ir} \rm{Sc}$ - \icsdweb{640974} - SG 221 ($Pm\bar{3}m$) - NLC}\\
\tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=0\;Z_4=2\;Z_2=0$ } & \tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=0\;Z_4=2\;Z_{4m,\pi}=0\;Z_2=0\;Z_8=6$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_NLC/187713_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_NLC/640974_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Zr} \rm{Cl}$ - \icsdweb{868} - SG 12 ($C2/m$) - SEBR} & \scriptsize{$\rm{Bi} \rm{I}$ - \icsdweb{1559} - SG 12 ($C2/m$) - SEBR}\\
\tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=1\;Z_4=2$ } & \tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=1\;Z_4=2$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/868_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/1559_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Na} \rm{N}_{3}$ - \icsdweb{29383} - SG 12 ($C2/m$) - SEBR} & \scriptsize{$\rm{Ta} \rm{As}_{2}$ - \icsdweb{44069} - SG 12 ($C2/m$) - SEBR}\\
\tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=0\;Z_4=2$ } & \tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=1\;Z_4=2$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/29383_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/44069_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Nb} \rm{Sb}_{2}$ - \icsdweb{57430} - SG 12 ($C2/m$) - SEBR} & \scriptsize{$\rm{Nb} \rm{As}_{2}$ - \icsdweb{81218} - SG 12 ($C2/m$) - SEBR}\\
\tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=1\;Z_4=2$ } & \tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=1\;Z_4=2$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/57430_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/81218_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Ba}_{3} \rm{Cd}_{2} \rm{Sb}_{4}$ - \icsdweb{173685} - SG 12 ($C2/m$) - SEBR} & \scriptsize{$\rm{Ba}_{3} \rm{Zn}_{2} \rm{As}_{4}$ - \icsdweb{424760} - SG 12 ($C2/m$) - SEBR}\\
\tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=0\;Z_4=2$ } & \tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=0\;Z_4=2$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/173685_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/424760_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Ba}_{3} \rm{Cd}_{2} \rm{As}_{4}$ - \icsdweb{424761} - SG 12 ($C2/m$) - SEBR} & \scriptsize{$\rm{V} \rm{As}_{2}$ - \icsdweb{611574} - SG 12 ($C2/m$) - SEBR}\\
\tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=0\;Z_4=2$ } & \tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=1\;Z_4=2$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/424761_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/611574_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Co}_{2} \rm{Ni} \rm{Se}_{4}$ - \icsdweb{624485} - SG 12 ($C2/m$) - SEBR} & \scriptsize{$\rm{Nb} \rm{P}_{2}$ - \icsdweb{645169} - SG 12 ($C2/m$) - SEBR}\\
\tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=1\;Z_4=2$ } & \tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=1\;Z_4=2$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/624485_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/645169_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{V} \rm{P}_{2}$ - \icsdweb{648276} - SG 12 ($C2/m$) - SEBR} & \scriptsize{$\rm{Ta} \rm{Sb}_{2}$ - \icsdweb{651600} - SG 12 ($C2/m$) - SEBR}\\
\tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=1\;Z_4=2$ } & \tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=1\;Z_4=2$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/648276_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/651600_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Ti} \rm{N} \rm{I}$ - \icsdweb{290037} - SG 59 ($Pmmn$) - SEBR} & \scriptsize{$\rm{Ru} \rm{B}_{2}$ - \icsdweb{421524} - SG 59 ($Pmmn$) - SEBR}\\
\tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=1\;Z_4=2$ } & \tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=1\;Z_4=2$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/290037_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/421524_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Sr} \rm{Ge}$ - \icsdweb{52703} - SG 63 ($Cmcm$) - SEBR} & \scriptsize{$\rm{Ba} \rm{Sn}$ - \icsdweb{58678} - SG 63 ($Cmcm$) - SEBR}\\
\tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=0\;Z_4=2$ } & \tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=0\;Z_4=2$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/52703_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/58678_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Y} \rm{Al} \rm{Ge}$ - \icsdweb{76295} - SG 63 ($Cmcm$) - SEBR} & \scriptsize{$\rm{Ba} \rm{Si}$ - \icsdweb{78998} - SG 63 ($Cmcm$) - SEBR}\\
\tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=0\;Z_4=2$ } & \tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=0\;Z_4=2$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/76295_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/78998_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Ca}_{2} \rm{In} \rm{N}$ - \icsdweb{96228} - SG 63 ($Cmcm$) - SEBR} & \scriptsize{$\rm{Y} \rm{Al} \rm{Si}$ - \icsdweb{99138} - SG 63 ($Cmcm$) - SEBR}\\
\tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=0\;Z_4=2$ } & \tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=0\;Z_4=2$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/96228_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/99138_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Pb} \rm{Sr}$ - \icsdweb{105623} - SG 63 ($Cmcm$) - SEBR} & \scriptsize{$\rm{Sn} \rm{Sr}$ - \icsdweb{106073} - SG 63 ($Cmcm$) - SEBR}\\
\tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=0\;Z_4=2$ } & \tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=0\;Z_4=2$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/105623_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/106073_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Y} \rm{Au}$ - \icsdweb{169022} - SG 63 ($Cmcm$) - SEBR} & \scriptsize{$\rm{Na}_{2} \rm{Au} \rm{Bi}$ - \icsdweb{261787} - SG 63 ($Cmcm$) - SEBR}\\
\tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=0\;Z_4=2$ } & \tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=0\;Z_4=2$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/169022_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/261787_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Ba}_{3} \rm{Pb}_{5}$ - \icsdweb{411979} - SG 63 ($Cmcm$) - SEBR} & \scriptsize{$\rm{Ba}_{5} (\rm{Cd}_{2} \rm{Sb}_{5}) \rm{F}$ - \icsdweb{421809} - SG 63 ($Cmcm$) - SEBR}\\
\tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=0\;Z_4=2$ } & \tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=0\;Z_4=2$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/411979_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/421809_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Sr}_{5} (\rm{Cd}_{2} \rm{Sb}_{5}) \rm{F}$ - \icsdweb{421810} - SG 63 ($Cmcm$) - SEBR} & \scriptsize{$\rm{Ba} \rm{Pb}$ - \icsdweb{616019} - SG 63 ($Cmcm$) - SEBR}\\
\tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=0\;Z_4=2$ } & \tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=0\;Z_4=2$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/421810_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/616019_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Ca} \rm{Ge}$ - \icsdweb{619302} - SG 63 ($Cmcm$) - SEBR} & \scriptsize{$\rm{Ca} \rm{Sn}$ - \icsdweb{619608} - SG 63 ($Cmcm$) - SEBR}\\
\tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=0\;Z_4=2$ } & \tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=0\;Z_4=2$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/619302_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/619608_BS.png}\\
\end{tabular}

\caption{\zfourTCIsandWTIsSEBR{4}}
\label{fig:z4_2TCIs_andWTIs_SEBR4}
\end{figure}

\begin{figure}[ht]
\centering
\begin{tabular}{c c}
\scriptsize{$\rm{Au}_{7} \rm{Rb}_{3}$ - \icsdweb{106290} - SG 65 ($Cmmm$) - SEBR} & \scriptsize{$\rm{Ir} \rm{V}$ - \icsdweb{169384} - SG 65 ($Cmmm$) - SEBR}\\
\tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=0\;Z_4=2$ } & \tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=1\;Z_4=2$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/106290_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/169384_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Re} \rm{N}_{2}$ - \icsdweb{187452} - SG 65 ($Cmmm$) - SEBR} & \scriptsize{$\rm{Sr}_{3} \rm{Li}_{4} \rm{Sb}_{4}$ - \icsdweb{25307} - SG 71 ($Immm$) - SEBR}\\
\tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=1\;Z_4=2$ } & \tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=1\;Z_4=2$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/187452_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/25307_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Cs} (\rm{Fe} \rm{S}_{2})$ - \icsdweb{25697} - SG 71 ($Immm$) - SEBR} & \scriptsize{$\rm{Ba}_{3} \rm{Li}_{4} \rm{Bi}_{4}$ - \icsdweb{428115} - SG 71 ($Immm$) - SEBR}\\
\tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=1\;Z_4=2$ } & \tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=1\;Z_4=2$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/25697_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/428115_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Ba}_{3} \rm{Li}_{4} \rm{Sb}_{4}$ - \icsdweb{615946} - SG 71 ($Immm$) - SEBR} & \scriptsize{$\rm{Ag} \rm{Sb} \rm{Te}_{2}$ - \icsdweb{170662} - SG 123 ($P4/mmm$) - SEBR}\\
\tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=1\;Z_4=2$ } & \tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=0\;Z_4=2\;Z_{4m,\pi}=2\;Z_2=0\;Z_8=6$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/615946_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/170662_BS.png}\\
\end{tabular}

\caption{\zfourTCIsandWTIsSEBR{5}}
\label{fig:z4_2TCIs_andWTIs_SEBR5}
\end{figure}

\begin{figure}[ht]
\centering
\begin{tabular}{c c}
\scriptsize{$\rm{Cs} \rm{Zn}_{4} \rm{As}_{3}$ - \icsdweb{262030} - SG 123 ($P4/mmm$) - SEBR} & \scriptsize{$\rm{Rb} \rm{Zn}_{4} \rm{As}_{3}$ - \icsdweb{262038} - SG 123 ($P4/mmm$) - SEBR}\\
\tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=1\;Z_4=2\;Z_{4m,\pi}=3\;Z_2=0\;Z_8=6$ } & \tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=1\;Z_4=2\;Z_{4m,\pi}=3\;Z_2=0\;Z_8=6$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/262030_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/262038_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Zr} \rm{Si} \rm{S}$ - \icsdweb{15570} - SG 129 ($P4/nmm$) - SEBR} & \scriptsize{$\rm{Zr} \rm{Si} \rm{Se}$ - \icsdweb{15571} - SG 129 ($P4/nmm$) - SEBR}\\
\tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=1\;Z_4=2\;Z_2=0$ } & \tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=1\;Z_4=2\;Z_2=0$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/15570_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/15571_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Zr} \rm{Ge} \rm{S}$ - \icsdweb{15573} - SG 129 ($P4/nmm$) - SEBR} & \scriptsize{$\rm{Zr} \rm{Ge} \rm{Se}$ - \icsdweb{15574} - SG 129 ($P4/nmm$) - SEBR}\\
\tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=1\;Z_4=2\;Z_2=0$ } & \tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=1\;Z_4=2\;Z_2=0$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/15573_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/15574_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Zr} \rm{Si} \rm{O}$ - \icsdweb{25731} - SG 129 ($P4/nmm$) - SEBR} & \scriptsize{$\rm{Zr} \rm{Ge} \rm{Te}$ - \icsdweb{25740} - SG 129 ($P4/nmm$) - SEBR}\\
\tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=1\;Z_4=2\;Z_2=0$ } & \tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=1\;Z_4=2\;Z_2=0$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/25731_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/25740_BS.png}\\
\end{tabular}

\caption{\zfourTCIsandWTIsSEBR{6}}
\label{fig:z4_2TCIs_andWTIs_SEBR6}
\end{figure}

\begin{figure}[ht]
\centering
\begin{tabular}{c c}
\scriptsize{$\rm{Hf} \rm{Ge} \rm{Te}$ - \icsdweb{25743} - SG 129 ($P4/nmm$) - SEBR} & \scriptsize{$\rm{Zr} \rm{Cu} \rm{Si} \rm{As}$ - \icsdweb{42165} - SG 129 ($P4/nmm$) - SEBR}\\
\tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=1\;Z_4=2\;Z_2=0$ } & \tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=1\;Z_4=2\;Z_2=0$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/25743_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/42165_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Zr} \rm{Cu} \rm{Si} \rm{P}$ - \icsdweb{59594} - SG 129 ($P4/nmm$) - SEBR} & \scriptsize{$\rm{Zr} \rm{Sn} \rm{Te}$ - \icsdweb{80190} - SG 129 ($P4/nmm$) - SEBR}\\
\tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=1\;Z_4=2\;Z_2=0$ } & \tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=1\;Z_4=2\;Z_2=0$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/59594_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/80190_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Fe} \rm{Se}$ - \icsdweb{169269} - SG 129 ($P4/nmm$) - SEBR} & \scriptsize{$\rm{Ti} \rm{Cu} \rm{Si} \rm{As}$ - \icsdweb{185854} - SG 129 ($P4/nmm$) - SEBR}\\
\tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=1\;Z_4=2\;Z_2=0$ } & \tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=1\;Z_4=2\;Z_2=0$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/169269_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/185854_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Ti} \rm{Cu} \rm{Ge} \rm{As}$ - \icsdweb{185857} - SG 129 ($P4/nmm$) - SEBR} & \scriptsize{$\rm{Zr} \rm{Cu} \rm{Ge} \rm{As}$ - \icsdweb{185858} - SG 129 ($P4/nmm$) - SEBR}\\
\tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=1\;Z_4=2\;Z_2=0$ } & \tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=1\;Z_4=2\;Z_2=0$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/185857_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/185858_BS.png}\\
\end{tabular}

\caption{\zfourTCIsandWTIsSEBR{7}}
\label{fig:z4_2TCIs_andWTIs_SEBR7}
\end{figure}

\begin{figure}[ht]
\centering
\begin{tabular}{c c}
\scriptsize{$\rm{Nb} \rm{Sb} \rm{Ge}$ - \icsdweb{637231} - SG 129 ($P4/nmm$) - SEBR} & \scriptsize{$\rm{Zr} \rm{Si} \rm{Te}$ - \icsdweb{652388} - SG 129 ($P4/nmm$) - SEBR}\\
\tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=1\;Z_4=2\;Z_2=0$ } & \tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=1\;Z_4=2\;Z_2=0$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/637231_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/652388_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Sr}_{2} \rm{Bi}$ - \icsdweb{41836} - SG 139 ($I4/mmm$) - SEBR} & \scriptsize{$\rm{Ba}_{2} \rm{Sb}$ - \icsdweb{41837} - SG 139 ($I4/mmm$) - SEBR}\\
\tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=1\;Z_4=2\;Z_2=0\;Z_8=2$ } & \tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=1\;Z_4=2\;Z_2=0\;Z_8=2$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/41836_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/41837_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Sr}_{2} \rm{Sb}$ - \icsdweb{42119} - SG 139 ($I4/mmm$) - SEBR} & \scriptsize{$\rm{Ba}_{2} \rm{As}$ - \icsdweb{42358} - SG 139 ($I4/mmm$) - SEBR}\\
\tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=1\;Z_4=2\;Z_2=0\;Z_8=2$ } & \tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=1\;Z_4=2\;Z_2=0\;Z_8=2$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/42119_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/42358_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Sr}_{2} \rm{As}$ - \icsdweb{44066} - SG 139 ($I4/mmm$) - SEBR} & \scriptsize{$\rm{Zn} \rm{Ir}_{2} \rm{B}_{2}$ - \icsdweb{71642} - SG 139 ($I4/mmm$) - SEBR}\\
\tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=1\;Z_4=2\;Z_2=0\;Z_8=2$ } & \tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=1\;Z_4=2\;Z_2=0\;Z_8=6$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/44066_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/71642_BS.png}\\
\end{tabular}

\caption{\zfourTCIsandWTIsSEBR{8}}
\label{fig:z4_2TCIs_andWTIs_SEBR8}
\end{figure}

\begin{figure}[ht]
\centering
\begin{tabular}{c c}
\scriptsize{$\rm{Zr} \rm{Ti} \rm{As}$ - \icsdweb{92989} - SG 139 ($I4/mmm$) - SEBR} & \scriptsize{$\rm{Ba} \rm{Si}_{2}$ - \icsdweb{168409} - SG 139 ($I4/mmm$) - SEBR}\\
\tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=1\;Z_4=2\;Z_2=0\;Z_8=6$ } & \tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=1\;Z_4=2\;Z_2=0\;Z_8=2$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/92989_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/168409_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{As} \rm{Ti} \rm{Zr}$ - \icsdweb{186253} - SG 139 ($I4/mmm$) - SEBR} & \scriptsize{$\rm{Ca} \rm{Pd}_{2} \rm{Si}_{2}$ - \icsdweb{619506} - SG 139 ($I4/mmm$) - SEBR}\\
\tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=1\;Z_4=2\;Z_2=0\;Z_8=6$ } & \tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=0\;Z_4=2\;Z_2=0\;Z_8=2$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/186253_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/619506_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Cd} \rm{Zr}_{2}$ - \icsdweb{620613} - SG 139 ($I4/mmm$) - SEBR} & \scriptsize{$\rm{Hf}_{2} \rm{Pd} \rm{H}_{2}$ - \icsdweb{638175} - SG 139 ($I4/mmm$) - SEBR}\\
\tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=1\;Z_4=2\;Z_2=0\;Z_8=6$ } & \tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=1\;Z_4=2\;Z_2=0\;Z_8=2$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/620613_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/638175_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Pt} \rm{Mg}_{2}$ - \icsdweb{245120} - SG 140 ($I4/mcm$) - SEBR} & \scriptsize{$\rm{Tl}_{4} \rm{Sn} \rm{Te}_{3}$ - \icsdweb{604241} - SG 140 ($I4/mcm$) - SEBR}\\
\tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=1\;Z_4=2\;Z_2=0\;Z_8=6$ } & \tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=1\;Z_4=2\;Z_2=0\;Z_8=6$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/245120_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/604241_BS.png}\\
\end{tabular}

\caption{\zfourTCIsandWTIsSEBR{9}}
\label{fig:z4_2TCIs_andWTIs_SEBR9}
\end{figure}

\begin{figure}[ht]
\centering
\begin{tabular}{c c}
\scriptsize{$\rm{Mo}_{6} \rm{S}_{8}$ - \icsdweb{252376} - SG 148 ($R\bar{3}$) - SEBR} & \scriptsize{$\rm{Bi} \rm{Te}$ - \icsdweb{100654} - SG 164 ($P\bar{3}m1$) - SEBR}\\
\tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=1\;Z_4=2$ } & \tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=1\;Z_4=2$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/252376_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/100654_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Nb}_{2} \rm{S}_{2} \rm{C}$ - \icsdweb{95110} - SG 166 ($R\bar{3}m$) - SEBR} & \scriptsize{$\rm{K} \rm{Cd}_{4} \rm{As}_{3}$ - \icsdweb{262032} - SG 166 ($R\bar{3}m$) - SEBR}\\
\tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=1\;Z_4=2$ } & \tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=1\;Z_4=2$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/95110_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/262032_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Na} \rm{Cd}_{4} \rm{As}_{3}$ - \icsdweb{262035} - SG 166 ($R\bar{3}m$) - SEBR} & \scriptsize{$\rm{Rb} \rm{Cd}_{4} \rm{As}_{3}$ - \icsdweb{262037} - SG 166 ($R\bar{3}m$) - SEBR}\\
\tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=1\;Z_4=2$ } & \tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=1\;Z_4=2$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/262035_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/262037_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{In}_{2} \rm{Ni}_{3} \rm{S}_{2}$ - \icsdweb{415258} - SG 166 ($R\bar{3}m$) - SEBR} & \scriptsize{$\rm{Tl}_{2} \rm{Ni}_{3} \rm{S}_{2}$ - \icsdweb{422328} - SG 166 ($R\bar{3}m$) - SEBR}\\
\tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=1\;Z_4=2$ } & \tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=1\;Z_4=2$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/415258_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/422328_BS.png}\\
\end{tabular}

\caption{\zfourTCIsandWTIsSEBR{10}}
\label{fig:z4_2TCIs_andWTIs_SEBR10}
\end{figure}

\begin{figure}[ht]
\centering
\begin{tabular}{c c}
\scriptsize{$\rm{Sr} \rm{Ag}_{4} \rm{Sb}_{2}$ - \icsdweb{424311} - SG 166 ($R\bar{3}m$) - SEBR} & \scriptsize{$\rm{Na} \rm{Cd}_{4} \rm{As}_{3}$ - \icsdweb{431348} - SG 166 ($R\bar{3}m$) - SEBR}\\
\tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=1\;Z_4=2$ } & \tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=1\;Z_4=2$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/424311_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/431348_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Zr}_{5} \rm{Pb}_{3} \rm{S}$ - \icsdweb{604197} - SG 193 ($P6_3/mcm$) - SEBR} & \scriptsize{$\rm{Nb}_{2} \rm{Ge} \rm{C}$ - \icsdweb{188618} - SG 194 ($P6_3/mmc$) - SEBR}\\
\tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=0\;Z_4=2\;Z_{6m,0}=4\;Z_{12}'=10$ } & \tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=0\;Z_4=2\;Z_{6m,0}=4\;Z_{12}'=10$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/604197_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/188618_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Ti}_{3} \rm{Tl} \rm{N}$ - \icsdweb{42931} - SG 221 ($Pm\bar{3}m$) - SEBR} & \scriptsize{$\rm{Ni}_{3} \rm{Ge}$ - \icsdweb{53745} - SG 221 ($Pm\bar{3}m$) - SEBR}\\
\tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=1\;Z_4=2\;Z_{4m,\pi}=3\;Z_2=0\;Z_8=2$ } & \tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=1\;Z_4=2\;Z_{4m,\pi}=3\;Z_2=0\;Z_8=6$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/42931_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/53745_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Ca}_{3} \rm{Sn} \rm{O}$ - \icsdweb{100787} - SG 221 ($Pm\bar{3}m$) - SEBR} & \scriptsize{$\rm{Ca}_{3} \rm{Pb} \rm{O}$ - \icsdweb{100789} - SG 221 ($Pm\bar{3}m$) - SEBR}\\
\tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=0\;Z_4=2\;Z_{4m,\pi}=0\;Z_2=0\;Z_8=2$ } & \tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=0\;Z_4=2\;Z_{4m,\pi}=0\;Z_2=0\;Z_8=2$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/100787_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/100789_BS.png}\\
\end{tabular}

\caption{\zfourTCIsandWTIsSEBR{11}}
\label{fig:z4_2TCIs_andWTIs_SEBR11}
\end{figure}

\begin{figure}[ht]
\centering
\begin{tabular}{c c}
\scriptsize{$\rm{Sr}_{3} \rm{Pb} \rm{O}$ - \icsdweb{100790} - SG 221 ($Pm\bar{3}m$) - SEBR} & \scriptsize{$\rm{Ba}_{3} \rm{Pb} \rm{O}$ - \icsdweb{100791} - SG 221 ($Pm\bar{3}m$) - SEBR}\\
\tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=0\;Z_4=2\;Z_{4m,\pi}=0\;Z_2=0\;Z_8=2$ } & \tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=0\;Z_4=2\;Z_{4m,\pi}=0\;Z_2=0\;Z_8=2$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/100790_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/100791_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Ni}_{3} \rm{Sn}$ - \icsdweb{105353} - SG 221 ($Pm\bar{3}m$) - SEBR} & \scriptsize{$\rm{Pt}_{3} \rm{Zn}$ - \icsdweb{105853} - SG 221 ($Pm\bar{3}m$) - SEBR}\\
\tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=1\;Z_4=2\;Z_{4m,\pi}=3\;Z_2=0\;Z_8=6$ } & \tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=0\;Z_4=2\;Z_{4m,\pi}=2\;Z_2=0\;Z_8=6$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/105353_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/105853_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Ba} \rm{Te}$ - \icsdweb{108097} - SG 221 ($Pm\bar{3}m$) - SEBR} & \scriptsize{$(\rm{Sr}_{3} \rm{N}) \rm{Bi}$ - \icsdweb{152053} - SG 221 ($Pm\bar{3}m$) - SEBR}\\
\tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=0\;Z_4=2\;Z_{4m,\pi}=0\;Z_2=0\;Z_8=2$ } & \tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=0\;Z_4=2\;Z_{4m,\pi}=0\;Z_2=0\;Z_8=2$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/108097_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/152053_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Pt}_{3} \rm{Sn}$ - \icsdweb{183076} - SG 221 ($Pm\bar{3}m$) - SEBR} & \scriptsize{$\rm{Sr}_{3} \rm{Sn} \rm{O}$ - \icsdweb{201036} - SG 221 ($Pm\bar{3}m$) - SEBR}\\
\tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=1\;Z_4=2\;Z_{4m,\pi}=3\;Z_2=0\;Z_8=6$ } & \tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=0\;Z_4=2\;Z_{4m,\pi}=0\;Z_2=0\;Z_8=2$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/183076_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/201036_BS.png}\\
\end{tabular}

\caption{\zfourTCIsandWTIsSEBR{12}}
\label{fig:z4_2TCIs_andWTIs_SEBR12}
\end{figure}

\begin{figure}[ht]
\centering
\begin{tabular}{c c}
\scriptsize{$\rm{Ir} \rm{Y}$ - \icsdweb{290386} - SG 221 ($Pm\bar{3}m$) - SEBR} & \scriptsize{$\rm{K} \rm{Br}$ - \icsdweb{290549} - SG 221 ($Pm\bar{3}m$) - SEBR}\\
\tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=0\;Z_4=2\;Z_{4m,\pi}=0\;Z_2=0\;Z_8=6$ } & \tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=0\;Z_4=2\;Z_{4m,\pi}=0\;Z_2=0\;Z_8=2$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/290386_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/290549_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Ca}_{3} \rm{Ge} \rm{O}$ - \icsdweb{402087} - SG 221 ($Pm\bar{3}m$) - SEBR} & \scriptsize{$\rm{Al} \rm{Ir}$ - \icsdweb{608240} - SG 221 ($Pm\bar{3}m$) - SEBR}\\
\tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=0\;Z_4=2\;Z_{4m,\pi}=0\;Z_2=0\;Z_8=2$ } & \tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=0\;Z_4=2\;Z_{4m,\pi}=2\;Z_2=0\;Z_8=6$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/402087_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/608240_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Ni}_{3} \rm{Si}$ - \icsdweb{646579} - SG 221 ($Pm\bar{3}m$) - SEBR} & \scriptsize{$\rm{Pb} \rm{Pt}_{3}$ - \icsdweb{648399} - SG 221 ($Pm\bar{3}m$) - SEBR}\\
\tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=1\;Z_4=2\;Z_{4m,\pi}=3\;Z_2=0\;Z_8=6$ } & \tiny{ $\;Z_{2,1}=1\;Z_{2,2}=1\;Z_{2,3}=1\;Z_4=2\;Z_{4m,\pi}=3\;Z_2=0\;Z_8=6$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/646579_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/648399_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Sc} \rm{As}$ - \icsdweb{1331} - SG 225 ($Fm\bar{3}m$) - SEBR} & \scriptsize{$\rm{Al} \rm{Au}_{2} \rm{Sc}$ - \icsdweb{57505} - SG 225 ($Fm\bar{3}m$) - SEBR}\\
\tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=0\;Z_4=2\;Z_2=0\;Z_8=2$ } & \tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=0\;Z_4=2\;Z_2=0\;Z_8=6$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/1331_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/57505_BS.png}\\
\end{tabular}

\caption{\zfourTCIsandWTIsSEBR{13}}
\label{fig:z4_2TCIs_andWTIs_SEBR13}
\end{figure}

\begin{figure}[ht]
\centering
\begin{tabular}{c c}
\scriptsize{$\rm{Au}_{2} \rm{In} \rm{Sc}$ - \icsdweb{58504} - SG 225 ($Fm\bar{3}m$) - SEBR} & \scriptsize{$\rm{Pt} \rm{C}$ - \icsdweb{181114} - SG 225 ($Fm\bar{3}m$) - SEBR}\\
\tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=0\;Z_4=2\;Z_2=0\;Z_8=6$ } & \tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=0\;Z_4=2\;Z_2=0\;Z_8=2$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/58504_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/181114_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Y} \rm{Au}_{2} \rm{In}$ - \icsdweb{612077} - SG 225 ($Fm\bar{3}m$) - SEBR}\\
\tiny{ $\;Z_{2,1}=0\;Z_{2,2}=0\;Z_{2,3}=0\;Z_4=2\;Z_2=0\;Z_8=6$ }\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/z4_2TCIs_andWTIs_SEBR/612077_BS.png}\\
\end{tabular}

==> (inline-5) <==
\begin{tabular}{c c}
\scriptsize{$\rm{Ga}$ - \icsdweb{12173} - SG 220 ($I\bar{4}3d$) - ESFD} & \scriptsize{$\rm{Li}_{15} \rm{Ge}_{4}$ - \icsdweb{43235} - SG 220 ($I\bar{4}3d$) - ESFD}\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_3fold_ESFD/12173_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_3fold_ESFD/43235_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Na}_{15} \rm{Pb}_{4}$ - \icsdweb{105160} - SG 220 ($I\bar{4}3d$) - ESFD} & \scriptsize{$\rm{Na}_{15} \rm{Sn}_{4}$ - \icsdweb{105167} - SG 220 ($I\bar{4}3d$) - ESFD}\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_3fold_ESFD/105160_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_3fold_ESFD/105167_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Li}_{15} \rm{Au}_{4}$ - \icsdweb{150973} - SG 220 ($I\bar{4}3d$) - ESFD} & \scriptsize{$\rm{Li}_{15} \rm{Si}_{4}$ - \icsdweb{237944} - SG 220 ($I\bar{4}3d$) - ESFD}\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_3fold_ESFD/150973_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_3fold_ESFD/237944_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Co} \rm{As}_{3}$ - \icsdweb{9188} - SG 204 ($Im\bar{3}$) - ESFD} & \scriptsize{$\rm{Co} \rm{P}_{3}$ - \icsdweb{23711} - SG 204 ($Im\bar{3}$) - ESFD}\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_NOTCHIRAL_4fold_NewFermion_ESFD/9188_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_NOTCHIRAL_4fold_NewFermion_ESFD/23711_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Rh} \rm{P}_{3}$ - \icsdweb{23712} - SG 204 ($Im\bar{3}$) - ESFD} & \scriptsize{$\rm{Rh} \rm{Sb}_{3}$ - \icsdweb{34049} - SG 204 ($Im\bar{3}$) - ESFD}\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_NOTCHIRAL_4fold_NewFermion_ESFD/23712_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_NOTCHIRAL_4fold_NewFermion_ESFD/34049_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Rh} \rm{As}_{3}$ - \icsdweb{34052} - SG 204 ($Im\bar{3}$) - ESFD} & \scriptsize{$\rm{Co} \rm{Sb}_{3}$ - \icsdweb{44715} - SG 204 ($Im\bar{3}$) - ESFD}\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_NOTCHIRAL_4fold_NewFermion_ESFD/34052_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_NOTCHIRAL_4fold_NewFermion_ESFD/44715_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Ir} \rm{Sb}_{3}$ - \icsdweb{44717} - SG 204 ($Im\bar{3}$) - ESFD} & \scriptsize{$\rm{Ga} \rm{As}$ - \icsdweb{41992} - SG 205 ($Pa\bar{3}$) - ESFD}\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_NOTCHIRAL_4fold_NewFermion_ESFD/44717_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_NOTCHIRAL_4fold_NewFermion_ESFD/41992_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{In} \rm{As}$ - \icsdweb{41993} - SG 205 ($Pa\bar{3}$) - ESFD} & \scriptsize{$\rm{Al} \rm{Sb}$ - \icsdweb{41994} - SG 205 ($Pa\bar{3}$) - ESFD}\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_NOTCHIRAL_4fold_NewFermion_ESFD/41993_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_NOTCHIRAL_4fold_NewFermion_ESFD/41994_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Ni} \rm{S}_{2}$ - \icsdweb{56016} - SG 205 ($Pa\bar{3}$) - ESFD} & \scriptsize{$\rm{C}$ - \icsdweb{5390} - SG 206 ($Ia\bar{3}$) - ESFD}\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_NOTCHIRAL_4fold_NewFermion_ESFD/56016_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_NOTCHIRAL_4fold_NewFermion_ESFD/5390_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Tl}_{2} \rm{O}_{3}$ - \icsdweb{26813} - SG 206 ($Ia\bar{3}$) - ESFD} & \scriptsize{$\rm{Ge}$ - \icsdweb{173890} - SG 206 ($Ia\bar{3}$) - ESFD}\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_NOTCHIRAL_4fold_NewFermion_ESFD/26813_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_NOTCHIRAL_4fold_NewFermion_ESFD/173890_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Hg} \rm{Se}$ - \icsdweb{24175} - SG 216 ($F\bar{4}3m$) - ESFD} & \scriptsize{$\rm{In} \rm{As}$ - \icsdweb{24518} - SG 216 ($F\bar{4}3m$) - ESFD}\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_NOTCHIRAL_4fold_NewFermion_ESFD/24175_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_NOTCHIRAL_4fold_NewFermion_ESFD/24518_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{In} \rm{Sb}$ - \icsdweb{24519} - SG 216 ($F\bar{4}3m$) - ESFD} & \scriptsize{$\rm{Cu}_{2} \rm{Se}$ - \icsdweb{30230} - SG 216 ($F\bar{4}3m$) - ESFD}\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_NOTCHIRAL_4fold_NewFermion_ESFD/24519_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_NOTCHIRAL_4fold_NewFermion_ESFD/30230_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Hg} \rm{Te}$ - \icsdweb{31845} - SG 216 ($F\bar{4}3m$) - ESFD} & \scriptsize{$\rm{In} \rm{N}$ - \icsdweb{41547} - SG 216 ($F\bar{4}3m$) - ESFD}\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_NOTCHIRAL_4fold_NewFermion_ESFD/31845_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_NOTCHIRAL_4fold_NewFermion_ESFD/41547_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Ga} \rm{Sb}$ - \icsdweb{44328} - SG 216 ($F\bar{4}3m$) - ESFD} & \scriptsize{$\rm{Li} \rm{In} \rm{Ge}$ - \icsdweb{53650} - SG 216 ($F\bar{4}3m$) - ESFD}\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_NOTCHIRAL_4fold_NewFermion_ESFD/44328_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_NOTCHIRAL_4fold_NewFermion_ESFD/53650_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Au} \rm{Y} \rm{Pb}$ - \icsdweb{58570} - SG 216 ($F\bar{4}3m$) - ESFD} & \scriptsize{$\rm{Cu} \rm{Mg} \rm{Sb}$ - \icsdweb{77364} - SG 216 ($F\bar{4}3m$) - ESFD}\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_NOTCHIRAL_4fold_NewFermion_ESFD/58570_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_NOTCHIRAL_4fold_NewFermion_ESFD/77364_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Cd} \rm{Li}_{2} \rm{Pb}$ - \icsdweb{102015} - SG 216 ($F\bar{4}3m$) - ESFD} & \scriptsize{$\rm{Cd} \rm{Na}_{2} \rm{Pb}$ - \icsdweb{102033} - SG 216 ($F\bar{4}3m$) - ESFD}\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_NOTCHIRAL_4fold_NewFermion_ESFD/102015_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_NOTCHIRAL_4fold_NewFermion_ESFD/102033_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Li} \rm{Mg} \rm{Bi}$ - \icsdweb{108112} - SG 216 ($F\bar{4}3m$) - ESFD} & \scriptsize{$\rm{Ga} \rm{Bi}$ - \icsdweb{167768} - SG 216 ($F\bar{4}3m$) - ESFD}\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_NOTCHIRAL_4fold_NewFermion_ESFD/108112_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_NOTCHIRAL_4fold_NewFermion_ESFD/167768_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{B} \rm{Bi}$ - \icsdweb{184569} - SG 216 ($F\bar{4}3m$) - ESFD} & \scriptsize{$\rm{In} \rm{Bi}$ - \icsdweb{184573} - SG 216 ($F\bar{4}3m$) - ESFD}\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_NOTCHIRAL_4fold_NewFermion_ESFD/184569_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_NOTCHIRAL_4fold_NewFermion_ESFD/184573_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Tl} \rm{As}$ - \icsdweb{184574} - SG 216 ($F\bar{4}3m$) - ESFD} & \scriptsize{$\rm{Tl} \rm{N}$ - \icsdweb{184575} - SG 216 ($F\bar{4}3m$) - ESFD}\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_NOTCHIRAL_4fold_NewFermion_ESFD/184574_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_NOTCHIRAL_4fold_NewFermion_ESFD/184575_BS.png}\\
\end{tabular}

\caption{\strongSOCNOTCHIRALfoldNewFermionESFD{4}}
\label{fig:strongSOC_NOTCHIRAL_4fold_NewFermion_ESFD4}
\end{figure}

\begin{figure}[ht]
\centering
\begin{tabular}{c c}
\scriptsize{$\rm{Tl} \rm{P}$ - \icsdweb{184576} - SG 216 ($F\bar{4}3m$) - ESFD} & \scriptsize{$\rm{Tl} \rm{Sb}$ - \icsdweb{184577} - SG 216 ($F\bar{4}3m$) - ESFD}\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_NOTCHIRAL_4fold_NewFermion_ESFD/184576_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_NOTCHIRAL_4fold_NewFermion_ESFD/184577_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Al} \rm{Bi}$ - \icsdweb{188519} - SG 216 ($F\bar{4}3m$) - ESFD} & \scriptsize{$\rm{Co} \rm{Fe} \rm{Ti} \rm{Ga}$ - \icsdweb{191658} - SG 216 ($F\bar{4}3m$) - ESFD}\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_NOTCHIRAL_4fold_NewFermion_ESFD/188519_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_NOTCHIRAL_4fold_NewFermion_ESFD/191658_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Ca} \rm{Au} \rm{Bi}$ - \icsdweb{248682} - SG 216 ($F\bar{4}3m$) - ESFD} & \scriptsize{$\rm{Li} \rm{Cd} \rm{As}$ - \icsdweb{609965} - SG 216 ($F\bar{4}3m$) - ESFD}\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_NOTCHIRAL_4fold_NewFermion_ESFD/248682_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_NOTCHIRAL_4fold_NewFermion_ESFD/609965_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Y} \rm{Pd} \rm{Bi}$ - \icsdweb{616964} - SG 216 ($F\bar{4}3m$) - ESFD} & \scriptsize{$\rm{In} \rm{Li} \rm{Sn}$ - \icsdweb{639905} - SG 216 ($F\bar{4}3m$) - ESFD}\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_NOTCHIRAL_4fold_NewFermion_ESFD/616964_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_NOTCHIRAL_4fold_NewFermion_ESFD/639905_BS.png}\\
\end{tabular}

\caption{\strongSOCNOTCHIRALfoldNewFermionESFD{5}}
\label{fig:strongSOC_NOTCHIRAL_4fold_NewFermion_ESFD5}
\end{figure}

\begin{figure}[ht]
\centering
\begin{tabular}{c c}
\scriptsize{$\rm{H}_{2} \rm{Se}$ - \icsdweb{24584} - SG 225 ($Fm\bar{3}m$) - ESFD} & \scriptsize{$\rm{H} \rm{Br}$ - \icsdweb{28841} - SG 225 ($Fm\bar{3}m$) - ESFD}\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_NOTCHIRAL_4fold_NewFermion_ESFD/24584_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_NOTCHIRAL_4fold_NewFermion_ESFD/28841_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{H} \rm{Cl}$ - \icsdweb{28843} - SG 225 ($Fm\bar{3}m$) - ESFD} & \scriptsize{$\rm{Al} \rm{O}$ - \icsdweb{28920} - SG 225 ($Fm\bar{3}m$) - ESFD}\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_NOTCHIRAL_4fold_NewFermion_ESFD/28843_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_NOTCHIRAL_4fold_NewFermion_ESFD/28920_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Zn} \rm{Te}$ - \icsdweb{31840} - SG 225 ($Fm\bar{3}m$) - ESFD} & \scriptsize{$\rm{Pd}$ - \icsdweb{41517} - SG 225 ($Fm\bar{3}m$) - ESFD}\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_NOTCHIRAL_4fold_NewFermion_ESFD/31840_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_NOTCHIRAL_4fold_NewFermion_ESFD/41517_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Pt}$ - \icsdweb{41525} - SG 225 ($Fm\bar{3}m$) - ESFD} & \scriptsize{$\rm{Cu}$ - \icsdweb{43493} - SG 225 ($Fm\bar{3}m$) - ESFD}\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_NOTCHIRAL_4fold_NewFermion_ESFD/41525_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_NOTCHIRAL_4fold_NewFermion_ESFD/43493_BS.png}\\
\end{tabular}

\caption{\strongSOCNOTCHIRALfoldNewFermionESFD{6}}
\label{fig:strongSOC_NOTCHIRAL_4fold_NewFermion_ESFD6}
\end{figure}

\begin{figure}[ht]
\centering
\begin{tabular}{c c}
\scriptsize{$\rm{Au}$ - \icsdweb{44362} - SG 225 ($Fm\bar{3}m$) - ESFD} & \scriptsize{$\rm{Ag}$ - \icsdweb{44387} - SG 225 ($Fm\bar{3}m$) - ESFD}\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_NOTCHIRAL_4fold_NewFermion_ESFD/44362_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_NOTCHIRAL_4fold_NewFermion_ESFD/44387_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{In} \rm{Te}$ - \icsdweb{44653} - SG 225 ($Fm\bar{3}m$) - ESFD} & \scriptsize{$\rm{Bi} \rm{O}_{2}$ - \icsdweb{52731} - SG 225 ($Fm\bar{3}m$) - ESFD}\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_NOTCHIRAL_4fold_NewFermion_ESFD/44653_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_NOTCHIRAL_4fold_NewFermion_ESFD/52731_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Cd} \rm{Li}_{2} \rm{Sb}$ - \icsdweb{52815} - SG 225 ($Fm\bar{3}m$) - ESFD} & \scriptsize{$\rm{Cu}_{2} \rm{Se}$ - \icsdweb{56025} - SG 225 ($Fm\bar{3}m$) - ESFD}\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_NOTCHIRAL_4fold_NewFermion_ESFD/52815_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_NOTCHIRAL_4fold_NewFermion_ESFD/56025_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{V} \rm{H}_{2}$ - \icsdweb{56191} - SG 225 ($Fm\bar{3}m$) - ESFD} & \scriptsize{$\rm{Be}_{15} \rm{Cu}_{8} \rm{Ta}_{6}$ - \icsdweb{58704} - SG 225 ($Fm\bar{3}m$) - ESFD}\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_NOTCHIRAL_4fold_NewFermion_ESFD/56191_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_NOTCHIRAL_4fold_NewFermion_ESFD/58704_BS.png}\\
\end{tabular}

\caption{\strongSOCNOTCHIRALfoldNewFermionESFD{7}}
\label{fig:strongSOC_NOTCHIRAL_4fold_NewFermion_ESFD7}
\end{figure}

\begin{figure}[ht]
\centering
\begin{tabular}{c c}
\scriptsize{$\rm{Bi} \rm{K}_{3}$ - \icsdweb{58793} - SG 225 ($Fm\bar{3}m$) - ESFD} & \scriptsize{$\rm{Bi} \rm{Rb}_{3}$ - \icsdweb{58849} - SG 225 ($Fm\bar{3}m$) - ESFD}\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_NOTCHIRAL_4fold_NewFermion_ESFD/58793_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_NOTCHIRAL_4fold_NewFermion_ESFD/58849_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Sn} \rm{P}$ - \icsdweb{77786} - SG 225 ($Fm\bar{3}m$) - ESFD} & \scriptsize{$\rm{Fe}_{2} \rm{Sn} \rm{Ti}$ - \icsdweb{103641} - SG 225 ($Fm\bar{3}m$) - ESFD}\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_NOTCHIRAL_4fold_NewFermion_ESFD/77786_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_NOTCHIRAL_4fold_NewFermion_ESFD/103641_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Li}_{2} \rm{Mg} \rm{Pb}$ - \icsdweb{104746} - SG 225 ($Fm\bar{3}m$) - ESFD} & \scriptsize{$\rm{Sc} \rm{Pd}_{2} \rm{Sn}$ - \icsdweb{105675} - SG 225 ($Fm\bar{3}m$) - ESFD}\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_NOTCHIRAL_4fold_NewFermion_ESFD/104746_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_NOTCHIRAL_4fold_NewFermion_ESFD/105675_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Mg}_{2} \rm{Pb}$ - \icsdweb{166350} - SG 225 ($Fm\bar{3}m$) - ESFD} & \scriptsize{$\rm{Ti} \rm{H}$ - \icsdweb{191076} - SG 225 ($Fm\bar{3}m$) - ESFD}\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_NOTCHIRAL_4fold_NewFermion_ESFD/166350_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_NOTCHIRAL_4fold_NewFermion_ESFD/191076_BS.png}\\
\end{tabular}

\caption{\strongSOCNOTCHIRALfoldNewFermionESFD{8}}
\label{fig:strongSOC_NOTCHIRAL_4fold_NewFermion_ESFD8}
\end{figure}

\begin{figure}[ht]
\centering
\begin{tabular}{c c}
\scriptsize{$\rm{Al}_{16} \rm{Pt}_{7} \rm{Ti}_{6}$ - \icsdweb{609161} - SG 225 ($Fm\bar{3}m$) - ESFD} & \scriptsize{$\rm{Pd} \rm{H}$ - \icsdweb{638417} - SG 225 ($Fm\bar{3}m$) - ESFD}\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_NOTCHIRAL_4fold_NewFermion_ESFD/609161_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_NOTCHIRAL_4fold_NewFermion_ESFD/638417_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Pb}_{2} \rm{Sb}_{2} \rm{O}_{7}$ - \icsdweb{24246} - SG 227 ($Fd\bar{3}m$) - ESFD} & \scriptsize{$\rm{Cd}_{2} \rm{Nb}_{2} \rm{O}_{7}$ - \icsdweb{33672} - SG 227 ($Fd\bar{3}m$) - ESFD}\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_NOTCHIRAL_4fold_NewFermion_ESFD/24246_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_NOTCHIRAL_4fold_NewFermion_ESFD/33672_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Sn}$ - \icsdweb{40039} - SG 227 ($Fd\bar{3}m$) - ESFD} & \scriptsize{$\rm{Ge}$ - \icsdweb{43422} - SG 227 ($Fd\bar{3}m$) - ESFD}\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_NOTCHIRAL_4fold_NewFermion_ESFD/40039_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_NOTCHIRAL_4fold_NewFermion_ESFD/43422_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Ba} \rm{Pd}_{2}$ - \icsdweb{58671} - SG 227 ($Fd\bar{3}m$) - ESFD} & \scriptsize{$\rm{Pd}_{2} \rm{Sr}$ - \icsdweb{105706} - SG 227 ($Fd\bar{3}m$) - ESFD}\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_NOTCHIRAL_4fold_NewFermion_ESFD/58671_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_NOTCHIRAL_4fold_NewFermion_ESFD/105706_BS.png}\\
\end{tabular}

\caption{\strongSOCNOTCHIRALfoldNewFermionESFD{9}}
\label{fig:strongSOC_NOTCHIRAL_4fold_NewFermion_ESFD9}
\end{figure}

\begin{figure}[ht]
\centering
\begin{tabular}{c c}
\scriptsize{$\rm{Pt}_{2} (\rm{Sb}_{2} \rm{O}_{7})$ - \icsdweb{108965} - SG 227 ($Fd\bar{3}m$) - ESFD} & \scriptsize{$\rm{Au}_{2} \rm{Na}$ - \icsdweb{612178} - SG 227 ($Fd\bar{3}m$) - ESFD}\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_NOTCHIRAL_4fold_NewFermion_ESFD/108965_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_NOTCHIRAL_4fold_NewFermion_ESFD/612178_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Sc}_{2} \rm{Ni}$ - \icsdweb{646475} - SG 227 ($Fd\bar{3}m$) - ESFD} & \scriptsize{$\rm{V}$ - \icsdweb{43420} - SG 229 ($Im\bar{3}m$) - ESFD}\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_NOTCHIRAL_4fold_NewFermion_ESFD/646475_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_NOTCHIRAL_4fold_NewFermion_ESFD/43420_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Nb}$ - \icsdweb{76011} - SG 229 ($Im\bar{3}m$) - ESFD} & \scriptsize{$\rm{Zr}$ - \icsdweb{76168} - SG 229 ($Im\bar{3}m$) - ESFD}\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_NOTCHIRAL_4fold_NewFermion_ESFD/76011_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_NOTCHIRAL_4fold_NewFermion_ESFD/76168_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Cu}$ - \icsdweb{183263} - SG 229 ($Im\bar{3}m$) - ESFD} & \scriptsize{$\rm{Cr} \rm{Ga}_{4}$ - \icsdweb{626026} - SG 229 ($Im\bar{3}m$) - ESFD}\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_NOTCHIRAL_4fold_NewFermion_ESFD/183263_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_NOTCHIRAL_4fold_NewFermion_ESFD/626026_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Mn} \rm{Si}$ - \icsdweb{16838} - SG 198 ($P2_13$) - ESFD} & \scriptsize{$\rm{Rh} \rm{Si}$ - \icsdweb{24719} - SG 198 ($P2_13$) - ESFD}\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_chiral_NewFermion_ESFD/16838_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_chiral_NewFermion_ESFD/24719_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Co} \rm{Ge}$ - \icsdweb{52963} - SG 198 ($P2_13$) - ESFD} & \scriptsize{$\rm{Rh} \rm{Ge}$ - \icsdweb{53890} - SG 198 ($P2_13$) - ESFD}\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_chiral_NewFermion_ESFD/52963_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_chiral_NewFermion_ESFD/53890_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Pt} \rm{Sr} \rm{Ge}$ - \icsdweb{57115} - SG 198 ($P2_13$) - ESFD} & \scriptsize{$\rm{Al} \rm{Au}_{4}$ - \icsdweb{57498} - SG 198 ($P2_13$) - ESFD}\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_chiral_NewFermion_ESFD/57115_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_chiral_NewFermion_ESFD/57498_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Al} \rm{Pt}$ - \icsdweb{58129} - SG 198 ($P2_13$) - ESFD} & \scriptsize{$\rm{Al}_{7} \rm{Sr}_{8}$ - \icsdweb{58168} - SG 198 ($P2_13$) - ESFD}\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_chiral_NewFermion_ESFD/58129_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_chiral_NewFermion_ESFD/58168_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Au} \rm{Be}$ - \icsdweb{58396} - SG 198 ($P2_13$) - ESFD} & \scriptsize{$\rm{Ba} \rm{Pt} \rm{P}$ - \icsdweb{59191} - SG 198 ($P2_13$) - ESFD}\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_chiral_NewFermion_ESFD/58396_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_chiral_NewFermion_ESFD/59191_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Ba} \rm{Pt} \rm{As}$ - \icsdweb{59192} - SG 198 ($P2_13$) - ESFD} & \scriptsize{$\rm{Ca} \rm{Pt} \rm{Si}$ - \icsdweb{63555} - SG 198 ($P2_13$) - ESFD}\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_chiral_NewFermion_ESFD/59192_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_chiral_NewFermion_ESFD/63555_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Sr} \rm{Pd} \rm{Si}$ - \icsdweb{69791} - SG 198 ($P2_13$) - ESFD} & \scriptsize{$\rm{Pd} \rm{Bi} \rm{Te}$ - \icsdweb{70060} - SG 198 ($P2_13$) - ESFD}\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_chiral_NewFermion_ESFD/69791_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_chiral_NewFermion_ESFD/70060_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Ba} \rm{Ir} \rm{P}$ - \icsdweb{73529} - SG 198 ($P2_13$) - ESFD} & \scriptsize{$\rm{Pd} \rm{As} \rm{S}$ - \icsdweb{93903} - SG 198 ($P2_13$) - ESFD}\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_chiral_NewFermion_ESFD/73529_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_chiral_NewFermion_ESFD/93903_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Pd} \rm{As} \rm{Se}$ - \icsdweb{93904} - SG 198 ($P2_13$) - ESFD} & \scriptsize{$\rm{Pd} \rm{Sb} \rm{Te}$ - \icsdweb{93906} - SG 198 ($P2_13$) - ESFD}\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_chiral_NewFermion_ESFD/93904_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_chiral_NewFermion_ESFD/93906_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Pd} \rm{F}_{2}$ - \icsdweb{100568} - SG 198 ($P2_13$) - ESFD} & \scriptsize{$\rm{Ga}_{7} \rm{Sr}_{8}$ - \icsdweb{103975} - SG 198 ($P2_13$) - ESFD}\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_chiral_NewFermion_ESFD/100568_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_chiral_NewFermion_ESFD/103975_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Ba} \rm{Ge} \rm{Pt}$ - \icsdweb{106309} - SG 198 ($P2_13$) - ESFD} & \scriptsize{$\rm{Zr} \rm{Sb}$ - \icsdweb{107692} - SG 198 ($P2_13$) - ESFD}\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_chiral_NewFermion_ESFD/106309_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_chiral_NewFermion_ESFD/107692_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Sr} \rm{Ir} \rm{P}$ - \icsdweb{155712} - SG 198 ($P2_13$) - ESFD} & \scriptsize{$\rm{Pd} \rm{Sb} \rm{Se}$ - \icsdweb{171030} - SG 198 ($P2_13$) - ESFD}\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_chiral_NewFermion_ESFD/155712_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_chiral_NewFermion_ESFD/171030_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Pd} \rm{Ga}$ - \icsdweb{174526} - SG 198 ($P2_13$) - ESFD} & \scriptsize{$\rm{Ni} \rm{Si}$ - \icsdweb{187621} - SG 198 ($P2_13$) - ESFD}\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_chiral_NewFermion_ESFD/174526_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_chiral_NewFermion_ESFD/187621_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Co} \rm{Si}$ - \icsdweb{189221} - SG 198 ($P2_13$) - ESFD} & \scriptsize{$\rm{Sr} \rm{Pt} \rm{Si}$ - \icsdweb{604437} - SG 198 ($P2_13$) - ESFD}\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_chiral_NewFermion_ESFD/189221_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_chiral_NewFermion_ESFD/604437_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Pd} \rm{Bi} \rm{Se}$ - \icsdweb{616956} - SG 198 ($P2_13$) - ESFD} & \scriptsize{$\rm{Pt} \rm{Ga}$ - \icsdweb{635132} - SG 198 ($P2_13$) - ESFD}\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_chiral_NewFermion_ESFD/616956_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_chiral_NewFermion_ESFD/635132_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Rh} \rm{Sn}$ - \icsdweb{650381} - SG 198 ($P2_13$) - ESFD} & \scriptsize{$\rm{Tc} \rm{Si}$ - \icsdweb{652380} - SG 198 ($P2_13$) - ESFD}\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_chiral_NewFermion_ESFD/650381_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_chiral_NewFermion_ESFD/652380_BS.png}\\
\end{tabular}

\caption{\strongSOCchiralNewFermionESFD{4}}
\label{fig:strongSOC_chiral_NewFermion_ESFD4}
\end{figure}

\begin{figure}[ht]
\centering
\begin{tabular}{c c}
\scriptsize{$\rm{Bi}_{2} \rm{Ni}_{3} \rm{S}_{2}$ - \icsdweb{159364} - SG 199 ($I2_13$) - ESFD} & \scriptsize{$\rm{Bi}_{2} \rm{Pd}_{3} \rm{S}_{2}$ - \icsdweb{417634} - SG 199 ($I2_13$) - ESFD}\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_chiral_NewFermion_ESFD/159364_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_chiral_NewFermion_ESFD/417634_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Li}_{2} \rm{Pd}_{3} \rm{B}$ - \icsdweb{84931} - SG 212 ($P4_332$) - ESFD} & \scriptsize{$\rm{Li}_{2} \rm{Pt}_{3} \rm{B}$ - \icsdweb{84932} - SG 212 ($P4_332$) - ESFD}\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_chiral_NewFermion_ESFD/84931_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_chiral_NewFermion_ESFD/84932_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Ni}_{2} \rm{Mo}_{3} \rm{N}$ - \icsdweb{50815} - SG 213 ($P4_132$) - ESFD} & \scriptsize{$\rm{Pd}_{2} \rm{Mo}_{3} \rm{N}$ - \icsdweb{93502} - SG 213 ($P4_132$) - ESFD}\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_chiral_NewFermion_ESFD/50815_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_chiral_NewFermion_ESFD/93502_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Co}_{2} \rm{Mo}_{3} \rm{N}$ - \icsdweb{96417} - SG 213 ($P4_132$) - ESFD} & \scriptsize{$\rm{Mg}_{3} \rm{Ru}_{2}$ - \icsdweb{104862} - SG 213 ($P4_132$) - ESFD}\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_chiral_NewFermion_ESFD/96417_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_chiral_NewFermion_ESFD/104862_BS.png}\\
\end{tabular}

\caption{\strongSOCchiralNewFermionESFD{5}}
\label{fig:strongSOC_chiral_NewFermion_ESFD5}
\end{figure}

\begin{figure}[ht]
\centering
\begin{tabular}{c c}
\scriptsize{$\rm{Fe}_{2} \rm{Re}_{3}$ - \icsdweb{108565} - SG 213 ($P4_132$) - ESFD} & \scriptsize{$\rm{Pt}_{2} \rm{Mo}_{3} \rm{N}$ - \icsdweb{150314} - SG 213 ($P4_132$) - ESFD}\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_chiral_NewFermion_ESFD/108565_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_chiral_NewFermion_ESFD/150314_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Mn}$ - \icsdweb{163414} - SG 213 ($P4_132$) - ESFD}\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_chiral_NewFermion_ESFD/163414_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Cu}_{15} \rm{Si}_{4}$ - \icsdweb{36254} - SG 220 ($I\bar{4}3d$) - ESFD} & \scriptsize{$\rm{Li}_{12} \rm{Al}_{3} \rm{Si}_{4}$ - \icsdweb{39597} - SG 220 ($I\bar{4}3d$) - ESFD}\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_8fold_ESFD/36254_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_8fold_ESFD/39597_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Li}_{15} \rm{Ge}_{4}$ - \icsdweb{43235} - SG 220 ($I\bar{4}3d$) - ESFD} & \scriptsize{$\rm{Na}_{15} \rm{Pb}_{4}$ - \icsdweb{105160} - SG 220 ($I\bar{4}3d$) - ESFD}\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_8fold_ESFD/43235_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_8fold_ESFD/105160_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Na}_{15} \rm{Sn}_{4}$ - \icsdweb{105167} - SG 220 ($I\bar{4}3d$) - ESFD} & \scriptsize{$\rm{Li}_{15} \rm{Au}_{4}$ - \icsdweb{150973} - SG 220 ($I\bar{4}3d$) - ESFD}\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_8fold_ESFD/105167_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_8fold_ESFD/150973_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Li}_{15} \rm{Si}_{4}$ - \icsdweb{159397} - SG 220 ($I\bar{4}3d$) - ESFD} & \scriptsize{$\rm{Ti}_{4} \rm{As}_{3}$ - \icsdweb{611492} - SG 220 ($I\bar{4}3d$) - ESFD}\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_8fold_ESFD/159397_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_8fold_ESFD/611492_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Ti}_{4} \rm{P}_{3}$ - \icsdweb{648219} - SG 220 ($I\bar{4}3d$) - ESFD} & \scriptsize{$\rm{Y}_{4} \rm{Sb}_{3}$ - \icsdweb{651736} - SG 220 ($I\bar{4}3d$) - ESFD}\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_8fold_ESFD/648219_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_8fold_ESFD/651736_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Cr}_{3} \rm{Si}$ - \icsdweb{16835} - SG 223 ($Pm\bar{3}n$) - ESFD} & \scriptsize{$\rm{Al} \rm{Mo}_{3}$ - \icsdweb{57999} - SG 223 ($Pm\bar{3}n$) - ESFD}\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_8fold_ESFD/16835_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_8fold_ESFD/57999_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Cr}_{3} \rm{Ga}$ - \icsdweb{102767} - SG 223 ($Pm\bar{3}n$) - ESFD} & \scriptsize{$\rm{Ga} \rm{Mo}_{3}$ - \icsdweb{103816} - SG 223 ($Pm\bar{3}n$) - ESFD}\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_8fold_ESFD/102767_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_8fold_ESFD/103816_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Pd} \rm{V}_{3}$ - \icsdweb{105739} - SG 223 ($Pm\bar{3}n$) - ESFD} & \scriptsize{$\rm{Pt} \rm{V}_{3}$ - \icsdweb{105837} - SG 223 ($Pm\bar{3}n$) - ESFD}\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_8fold_ESFD/105739_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_8fold_ESFD/105837_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Ba}_{8} \rm{Au}_{6} \rm{Si}_{40}$ - \icsdweb{186551} - SG 223 ($Pm\bar{3}n$) - ESFD} & \scriptsize{$\rm{Tl}_{3} \rm{Pt}$ - \icsdweb{186644} - SG 223 ($Pm\bar{3}n$) - ESFD}\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_8fold_ESFD/186551_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_8fold_ESFD/186644_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Na} \rm{Cl}_{3}$ - \icsdweb{190539} - SG 223 ($Pm\bar{3}n$) - ESFD} & \scriptsize{$\rm{Pd}_{3} \rm{N}$ - \icsdweb{191234} - SG 223 ($Pm\bar{3}n$) - ESFD}\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_8fold_ESFD/190539_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_8fold_ESFD/191234_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Na} \rm{Pd}_{3} \rm{O}_{4}$ - \icsdweb{245608} - SG 223 ($Pm\bar{3}n$) - ESFD} & \scriptsize{$\rm{Ir} \rm{Ti}_{3}$ - \icsdweb{641110} - SG 223 ($Pm\bar{3}n$) - ESFD}\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_8fold_ESFD/245608_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_8fold_ESFD/641110_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Bi}_{4} \rm{Rh}$ - \icsdweb{58854} - SG 230 ($Ia\bar{3}d$) - ESFD}\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_8fold_ESFD/58854_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Hg} \rm{Ba}_{2} \rm{Cu} \rm{O}_{4}$ - \icsdweb{75720} - SG 123 ($P4/mmm$) - ESFD} & \scriptsize{$\rm{Sr}_{2} \rm{N}$ - \icsdweb{69016} - SG 166 ($R\bar{3}m$) - ESFD}\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_quadratic_other_ESFD/75720_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_quadratic_other_ESFD/69016_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Ca}_{2} \rm{N}$ - \icsdweb{90630} - SG 166 ($R\bar{3}m$) - ESFD} & \scriptsize{$\rm{K} \rm{Mo}_{3} \rm{Se}_{3}$ - \icsdweb{603628} - SG 176 ($P6_3/m$) - ESFD}\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_quadratic_other_ESFD/90630_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_quadratic_other_ESFD/603628_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Rb} \rm{Mo}_{3} \rm{Se}_{3}$ - \icsdweb{603629} - SG 176 ($P6_3/m$) - ESFD} & \scriptsize{$\rm{K} \rm{Mo}_{3} \rm{S}_{3}$ - \icsdweb{603631} - SG 176 ($P6_3/m$) - ESFD}\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_quadratic_other_ESFD/603629_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_quadratic_other_ESFD/603631_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Cs} \rm{Mo}_{3} \rm{Se}_{3}$ - \icsdweb{603651} - SG 176 ($P6_3/m$) - ESFD} & \scriptsize{$\rm{K} \rm{Mo}_{3} \rm{Te}_{3}$ - \icsdweb{603671} - SG 176 ($P6_3/m$) - ESFD}\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_quadratic_other_ESFD/603651_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_quadratic_other_ESFD/603671_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Rb} \rm{Mo}_{3} \rm{Te}_{3}$ - \icsdweb{603672} - SG 176 ($P6_3/m$) - ESFD} & \scriptsize{$\rm{Cs} \rm{Mo}_{3} \rm{Te}_{3}$ - \icsdweb{604498} - SG 176 ($P6_3/m$) - ESFD}\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_quadratic_other_ESFD/603672_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_quadratic_other_ESFD/604498_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Na} \rm{Mo}_{3} \rm{Te}_{3}$ - \icsdweb{604501} - SG 176 ($P6_3/m$) - ESFD} & \scriptsize{$\rm{Na} \rm{Mo}_{3} \rm{Se}_{3}$ - \icsdweb{604518} - SG 176 ($P6_3/m$) - ESFD}\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_quadratic_other_ESFD/604501_BS.png} & \includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_quadratic_other_ESFD/604518_BS.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Rb} \rm{Mo}_{3} \rm{S}_{3}$ - \icsdweb{644175} - SG 176 ($P6_3/m$) - ESFD}\\
\includegraphics[width=0.38\textwidth,angle=0]{appendices/figures/strongSOC_quadratic_other_ESFD/644175_BS.png}\\
\end{tabular}
